Rotational Symmetry and Regularization Dependence in the $\Phi^4_4$-Model

We study the one component $\Phi^4$ model for four different lattice actions in the Gaussian limit and for the Ising model in the broken phase. Emphasis is put on the euclidean invariance properties of the boson propagator. A measure of the violation of rotational symmetry serves as a tool to compare the regularization dependence of the triviality bound.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%% this is line number 1088 %%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Here comes the POSTSCRIPT figures, as a single file. Just send it to  %%
%% a POSTSCRIPT printer.                                                 %%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-1.0
%%Prolog
/M { moveto} def
/L { lineto} def
/S { stroke} def
/N { newpath} def
/C { closepath} def
/R { setrgbcolor} def
/F { fill} def
%%%%%%%%
% Fig 1a
%%%%%%%%
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
-40 -40 M -40 28613 L
28613 28613 L
28613 -40 L
closepath
clip
[] 0 setdash
40.00000 setlinewidth
N
3174 26427 M
18546 26427 L
18546 11054 L
3174 11054 L
3174 26427 L
S
3174 11054 M
4454 11054 L
S
14.00000 setlinewidth
N
4454 11054 M
4454 11437 L
4454 11054 L
4454 10860 L
4454 11054 L
S
40.00000 setlinewidth
N
4454 11054 M
7017 11054 L
S
14.00000 setlinewidth
N
7017 11054 M
7017 11437 L
7017 11054 L
S
40.00000 setlinewidth
N
7017 11054 M
9580 11054 L
S
14.00000 setlinewidth
N
9580 11054 M
9580 11437 L
9580 11054 L
S
40.00000 setlinewidth
N
9580 11054 M
12140 11054 L
S
14.00000 setlinewidth
N
12140 11054 M
12140 11437 L
12140 11054 L
S
40.00000 setlinewidth
N
12140 11054 M
14703 11054 L
S
14.00000 setlinewidth
N
14703 11054 M
14703 11437 L
14703 11054 L
S
40.00000 setlinewidth
N
14703 11054 M
17266 11054 L
S
14.00000 setlinewidth
N
17266 11054 M
17266 11437 L
17266 11054 L
17266 10860 L
17266 11054 L
S
40.00000 setlinewidth
N
17266 11054 M
18546 11054 L
S
3174 26427 M
4454 26427 L
S
14.00000 setlinewidth
N
4454 26427 M
4457 26041 L
4454 26427 L
S
40.00000 setlinewidth
N
4454 26427 M
7017 26427 L
S
14.00000 setlinewidth
N
7017 26427 M
7017 26041 L
7017 26427 L
S
40.00000 setlinewidth
N
7017 26427 M
9580 26427 L
S
14.00000 setlinewidth
N
9580 26427 M
9580 26041 L
9580 26427 L
S
40.00000 setlinewidth
N
9580 26427 M
12140 26427 L
S
14.00000 setlinewidth
N
12140 26427 M
12140 26041 L
12140 26427 L
S
40.00000 setlinewidth
N
12140 26427 M
14703 26427 L
S
14.00000 setlinewidth
N
14703 26427 M
14703 26041 L
14703 26427 L
S
40.00000 setlinewidth
N
14703 26427 M
17266 26427 L
S
14.00000 setlinewidth
N
17266 26427 M
17266 26041 L
17266 26427 L
S
40.00000 setlinewidth
N
17266 26427 M
18546 26427 L
S
gsave 3777 9709 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.0) show
grestore
gsave 16589 9709 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(5.0) show
grestore
14.00000 setlinewidth
N
4454 11054 M
4454 11437 L
S
17266 11054 M
17266 11437 L
S
4454 26427 M
4454 26041 L
S
17266 26427 M
17266 26041 L
S
40.00000 setlinewidth
N
3174 11054 M
3174 12335 L
S
14.00000 setlinewidth
N
3174 12335 M
3557 12335 L
3174 12335 L
S
40.00000 setlinewidth
N
3174 12335 M
3174 14898 L
S
14.00000 setlinewidth
N
3174 14898 M
3557 14898 L
3174 14898 L
S
40.00000 setlinewidth
N
3174 14898 M
3174 17458 L
S
14.00000 setlinewidth
N
3174 17458 M
3557 17458 L
3174 17458 L
S
40.00000 setlinewidth
N
3174 17458 M
3174 20021 L
S
14.00000 setlinewidth
N
3174 20021 M
3557 20021 L
3174 20021 L
S
40.00000 setlinewidth
N
3174 20021 M
3174 22584 L
S
14.00000 setlinewidth
N
3174 22584 M
3557 22581 L
3174 22584 L
S
40.00000 setlinewidth
N
3174 22584 M
3174 25147 L
S
14.00000 setlinewidth
N
3174 25147 M
3557 25147 L
3174 25147 L
S
40.00000 setlinewidth
N
3174 25147 M
3174 26427 L
S
18546 11054 M
18546 12335 L
S
14.00000 setlinewidth
N
18546 12335 M
18164 12335 L
18546 12335 L
S
40.00000 setlinewidth
N
18546 12335 M
18546 14898 L
S
14.00000 setlinewidth
N
18546 14898 M
18164 14898 L
18546 14898 L
S
40.00000 setlinewidth
N
18546 14898 M
18546 17458 L
S
14.00000 setlinewidth
N
18546 17458 M
18164 17458 L
18546 17458 L
S
40.00000 setlinewidth
N
18546 17458 M
18546 20021 L
S
14.00000 setlinewidth
N
18546 20021 M
18164 20021 L
18546 20021 L
S
40.00000 setlinewidth
N
18546 20021 M
18546 22584 L
S
14.00000 setlinewidth
N
18546 22584 M
18164 22581 L
18546 22584 L
S
40.00000 setlinewidth
N
18546 22584 M
18546 25147 L
S
14.00000 setlinewidth
N
18546 25147 M
18164 25147 L
18546 25147 L
S
40.00000 setlinewidth
N
18546 25147 M
18546 26427 L
S
gsave 765 11872 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.0) show
grestore
gsave 765 24684 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(5.0) show
grestore
14.00000 setlinewidth
N
3174 12335 M
3557 12335 L
S
18546 12335 M
18164 12335 L
S
3174 25147 M
3557 25147 L
S
18546 25147 M
18164 25147 L
S
80.00000 setlinewidth
gsave 10112 9132 translate
/Times-Roman findfont 2040 scalefont setfont
0 0 M
(p) show
grestore
gsave 11319 8597 translate
/Times-Roman findfont 1360 scalefont setfont
0 0 M
(t) show
grestore
gsave 714 18261 translate
/Times-Roman findfont 2040 scalefont setfont
0 0 M
(p) show
grestore
gsave 1921 17726 translate
/Times-Roman findfont 1360 scalefont setfont
0 0 M
(x) show
grestore
40.00000 setlinewidth
N
4454 14709 M
4454 15189 L
S
4214 14949 M
4694 14949 L
S
7017 12609 M
7017 13089 L
S
6777 12849 M
7257 12849 L
S
7069 12092 M
7069 12575 L
S
6829 12335 M
7309 12335 L
S
4971 14655 M
4971 15138 L
S
4728 14898 M
5211 14898 L
S
4454 17312 M
4454 17795 L
S
4214 17555 M
4694 17555 L
S
7017 16561 M
7017 17043 L
S
6777 16803 M
7257 16803 L
S
9674 12092 M
9674 12575 L
S
9434 12335 M
9914 12335 L
S
8923 14655 M
8923 15138 L
S
8683 14898 M
9163 14898 L
S
4454 19849 M
4454 20332 L
S
4214 20089 M
4694 20089 L
S
7017 19335 M
7017 19818 L
S
6777 19575 M
7257 19575 L
S
9580 17572 M
9580 18052 L
S
9340 17812 M
9820 17812 L
S
12212 12092 M
12212 12575 L
S
11972 12335 M
12452 12335 L
S
11697 14655 M
11697 15138 L
S
11457 14898 M
11937 14898 L
S
9932 17218 M
9932 17698 L
S
9692 17458 M
10172 17458 L
S
4454 22421 M
4454 22901 L
S
4214 22661 M
4694 22661 L
S
7017 21915 M
7017 22398 L
S
6777 22158 M
7257 22158 L
S
9580 20469 M
9580 20952 L
S
9340 20712 M
9820 20712 L
S
12140 18083 M
12140 18566 L
S
11900 18324 M
12383 18324 L
S
14780 12092 M
14780 12575 L
S
14540 12335 M
15023 12335 L
S
14278 14655 M
14278 15138 L
S
14038 14898 M
14518 14898 L
S
12832 17218 M
12832 17698 L
S
12592 17458 M
13072 17458 L
S
10446 19781 M
10446 20261 L
S
10203 20021 M
10686 20021 L
S
4454 24904 M
4454 25387 L
S
4214 25147 M
4694 25147 L
S
7017 24375 M
7017 24858 L
S
6777 24618 M
7257 24618 L
S
9580 22930 M
9580 23410 L
S
9340 23170 M
9820 23170 L
S
12140 20798 M
12140 21278 L
S
11900 21038 M
12383 21038 L
S
14703 18001 M
14703 18484 L
S
14463 18244 M
14946 18244 L
S
16738 14655 M
16738 15138 L
S
16498 14898 M
16978 14898 L
S
15289 17218 M
15289 17698 L
S
15049 17458 M
15532 17458 L
S
13157 19781 M
13157 20261 L
S
12917 20021 M
13397 20021 L
S
10363 22344 M
10363 22824 L
S
10123 22584 M
10603 22584 L
S
17266 12092 M
17266 12575 L
S
17026 12335 M
17506 12335 L
S
4454 14898 M
4457 14898 L
4460 14898 L
4463 14898 L
4465 14898 L
4468 14898 L
4474 14898 L
4477 14898 L
4480 14898 L
4483 14898 L
4485 14898 L
4488 14898 L
4491 14898 L
4497 14898 L
4500 14898 L
4503 14898 L
4505 14898 L
4508 14898 L
4511 14895 L
4514 14895 L
4517 14895 L
4523 14895 L
4528 14895 L
4531 14895 L
4534 14895 L
4537 14895 L
4540 14895 L
4546 14895 L
4548 14895 L
4551 14895 L
4554 14895 L
4557 14895 L
4560 14895 L
4563 14895 L
4566 14892 L
4568 14892 L
4571 14892 L
4574 14892 L
4577 14892 L
4580 14892 L
4583 14892 L
4586 14892 L
4588 14892 L
4591 14892 L
4594 14892 L
4600 14892 L
4603 14892 L
4606 14892 L
4608 14892 L
4611 14892 L
4617 14892 L
4620 14892 L
4623 14892 L
4626 14889 L
4628 14889 L
4631 14889 L
4634 14889 L
4637 14889 L
4640 14889 L
4643 14889 L
4648 14889 L
4651 14889 L
4654 14889 L
4657 14889 L
4660 14889 L
4663 14889 L
4666 14889 L
4671 14889 L
4671 14886 L
4674 14886 L
4677 14886 L
4680 14886 L
4683 14886 L
4686 14886 L
4688 14886 L
4691 14883 L
4694 14883 L
4697 14883 L
4700 14883 L
4703 14883 L
4706 14883 L
4708 14883 L
4711 14883 L
4714 14883 L
4720 14883 L
4726 14883 L
4726 14880 L
4728 14880 L
4731 14880 L
4734 14880 L
4737 14880 L
4743 14878 L
4746 14878 L
4748 14878 L
4751 14878 L
4754 14878 L
4757 14878 L
4760 14878 L
4763 14878 L
4766 14878 L
4768 14878 L
4768 14875 L
4774 14875 L
4777 14875 L
4780 14875 L
4783 14875 L
4786 14875 L
4791 14875 L
4797 14872 L
4800 14872 L
4803 14872 L
4806 14872 L
4808 14869 L
4811 14869 L
4814 14869 L
4817 14869 L
4823 14869 L
4826 14869 L
4828 14869 L
4831 14866 L
4834 14866 L
4837 14866 L
4840 14866 L
4846 14866 L
4848 14866 L
4851 14866 L
4854 14863 L
4857 14863 L
4860 14863 L
4863 14863 L
4866 14860 L
4868 14860 L
4871 14860 L
4874 14860 L
4877 14860 L
4880 14860 L
4883 14860 L
4886 14858 L
4888 14858 L
4894 14858 L
4900 14858 L
4903 14858 L
4906 14855 L
4908 14855 L
4911 14855 L
4917 14852 L
4920 14852 L
4923 14852 L
4926 14852 L
4928 14852 L
4931 14852 L
4934 14849 L
4937 14849 L
4940 14849 L
4943 14846 L
4948 14846 L
4951 14846 L
4954 14846 L
4957 14846 L
4960 14843 L
4966 14843 L
4971 14843 L
4974 14840 L
4977 14840 L
4980 14840 L
4983 14840 L
4986 14838 L
4988 14838 L
4991 14838 L
4994 14838 L
4997 14838 L
5000 14835 L
5003 14835 L
5006 14835 L
5008 14835 L
5011 14835 L
5014 14835 L
5014 14832 L
5020 14832 L
5023 14829 L
5026 14829 L
5028 14829 L
5031 14829 L
5034 14829 L
5037 14829 L
5037 14826 L
5043 14826 L
5046 14826 L
5048 14826 L
5051 14823 L
5054 14823 L
5057 14823 L
5060 14820 L
5063 14820 L
5068 14820 L
5074 14818 L
5077 14818 L
5080 14818 L
5083 14818 L
5086 14818 L
5086 14815 L
S 5086 14815  M
S 5086 14815 M
5091 14815 L
5091 14812 L
5094 14812 L
5097 14812 L
5100 14812 L
5103 14812 L
5106 14809 L
5108 14809 L
5111 14809 L
5114 14806 L
5117 14806 L
5120 14806 L
5123 14806 L
5126 14803 L
5128 14803 L
5131 14803 L
5134 14803 L
5137 14803 L
5140 14800 L
5146 14798 L
5148 14798 L
5151 14798 L
5154 14798 L
5157 14795 L
5160 14795 L
5163 14795 L
5166 14795 L
5168 14792 L
5171 14792 L
5174 14789 L
5177 14789 L
5180 14789 L
5183 14789 L
5186 14786 L
5188 14786 L
5194 14786 L
5197 14783 L
5200 14783 L
5203 14780 L
5206 14780 L
5208 14780 L
5211 14780 L
5211 14778 L
5217 14778 L
5217 14775 L
5220 14775 L
5223 14775 L
5226 14775 L
5228 14775 L
5231 14772 L
5234 14772 L
5237 14772 L
5240 14772 L
5243 14769 L
5246 14766 L
5248 14766 L
5251 14766 L
5254 14766 L
5257 14763 L
5260 14763 L
5266 14763 L
5266 14760 L
5271 14760 L
5271 14758 L
5274 14758 L
5277 14758 L
5280 14758 L
5283 14755 L
5286 14755 L
5288 14755 L
5291 14752 L
5294 14752 L
5297 14749 L
5300 14749 L
5303 14749 L
5306 14749 L
5308 14746 L
5311 14743 L
5314 14743 L
5320 14743 L
5320 14740 L
5323 14740 L
5326 14740 L
5328 14740 L
5331 14738 L
5337 14735 L
5343 14735 L
5343 14732 L
5346 14732 L
5348 14732 L
5351 14732 L
5354 14729 L
5357 14729 L
5360 14726 L
5363 14726 L
5368 14723 L
5371 14723 L
5374 14723 L
5377 14720 L
5380 14718 L
5383 14718 L
5386 14718 L
5391 14715 L
5394 14715 L
5397 14712 L
5400 14712 L
5403 14709 L
5406 14709 L
5408 14709 L
5411 14706 L
5414 14706 L
5414 14703 L
5417 14703 L
5420 14703 L
5423 14700 L
5426 14700 L
5428 14700 L
5431 14698 L
5434 14698 L
5434 14695 L
5440 14695 L
5446 14692 L
5448 14692 L
5451 14689 L
5454 14689 L
5457 14686 L
5463 14686 L
5463 14683 L
5466 14683 L
5468 14683 L
5471 14680 L
5474 14680 L
5477 14678 L
5480 14678 L
5483 14678 L
5486 14675 L
5488 14672 L
5494 14672 L
5494 14669 L
5497 14669 L
5500 14669 L
5503 14666 L
5506 14666 L
5506 14663 L
5511 14663 L
5517 14660 L
5520 14660 L
5523 14658 L
5526 14655 L
5528 14655 L
5531 14655 L
5534 14652 L
5537 14652 L
5540 14649 L
5543 14646 L
5546 14646 L
5548 14646 L
5551 14643 L
5554 14643 L
5557 14640 L
5560 14640 L
5560 14638 L
5566 14638 L
5568 14635 L
5571 14635 L
5574 14632 L
5577 14632 L
5580 14629 L
5583 14629 L
5588 14626 L
5588 14623 L
5591 14623 L
5594 14623 L
5597 14620 L
5600 14620 L
5603 14620 L
5606 14618 L
5608 14615 L
5614 14615 L
5614 14612 L
5620 14612 L
5620 14609 L
5623 14609 L
5626 14606 L
5628 14606 L
5631 14603 L
5637 14600 L
5640 14598 L
5643 14598 L
5646 14598 L
5648 14595 L
5651 14592 L
5654 14592 L
5657 14589 L
5660 14589 L
5663 14589 L
5663 14586 L
5666 14583 L
5668 14583 L
5671 14583 L
S 5671 14583  M
S 5671 14583 M
5674 14580 L
5677 14580 L
5680 14578 L
5683 14575 L
5686 14575 L
5691 14572 L
5691 14569 L
5694 14569 L
5697 14569 L
5700 14566 L
5703 14566 L
5706 14563 L
5708 14560 L
5714 14558 L
5717 14558 L
5720 14555 L
5723 14552 L
5726 14552 L
5728 14549 L
5731 14549 L
5734 14549 L
5734 14546 L
5740 14543 L
5743 14540 L
5746 14538 L
5748 14538 L
5751 14538 L
5754 14535 L
5757 14535 L
5757 14532 L
5763 14529 L
5766 14526 L
5768 14526 L
5771 14526 L
5774 14523 L
5777 14520 L
5780 14520 L
5783 14518 L
5786 14518 L
5788 14515 L
5788 14512 L
5791 14512 L
5794 14509 L
5797 14506 L
5800 14506 L
5803 14506 L
5806 14503 L
5811 14500 L
5811 14498 L
5817 14498 L
5817 14495 L
5820 14495 L
5823 14492 L
5826 14489 L
5828 14489 L
5831 14486 L
5834 14486 L
5834 14483 L
5837 14480 L
5840 14480 L
5843 14480 L
5846 14478 L
5848 14478 L
5851 14475 L
5854 14472 L
5857 14472 L
5860 14469 L
5860 14466 L
5866 14466 L
5866 14463 L
5868 14463 L
5871 14460 L
5874 14458 L
5877 14458 L
5877 14455 L
5883 14455 L
5883 14452 L
5888 14449 L
5891 14446 L
5894 14446 L
5897 14443 L
5900 14440 L
5903 14440 L
5906 14438 L
5908 14435 L
5914 14432 L
5917 14429 L
5920 14426 L
5923 14426 L
5926 14423 L
5928 14420 L
5931 14418 L
5937 14415 L
5940 14412 L
5943 14409 L
5946 14409 L
5948 14406 L
5951 14403 L
5954 14403 L
5957 14400 L
5960 14400 L
5960 14398 L
5963 14395 L
5966 14392 L
5968 14392 L
5971 14389 L
5974 14386 L
5977 14386 L
5980 14383 L
5986 14380 L
5986 14378 L
5991 14378 L
5991 14375 L
5994 14372 L
5997 14369 L
6000 14369 L
6003 14366 L
6003 14363 L
6008 14363 L
6008 14360 L
6011 14358 L
6014 14355 L
6017 14355 L
6020 14352 L
6023 14352 L
6026 14349 L
6028 14346 L
6031 14343 L
6034 14343 L
6034 14340 L
6040 14338 L
6043 14335 L
6046 14332 L
6048 14329 L
6051 14329 L
6051 14326 L
6057 14323 L
6057 14320 L
6063 14320 L
6063 14318 L
6066 14315 L
6068 14315 L
6071 14312 L
6074 14309 L
6077 14306 L
6080 14306 L
6083 14303 L
6083 14300 L
6086 14298 L
6088 14298 L
6091 14295 L
6094 14292 L
6097 14289 L
6100 14289 L
6103 14286 L
6106 14283 L
6106 14280 L
6111 14280 L
6111 14278 L
6114 14275 L
6117 14272 L
6120 14272 L
6123 14269 L
6126 14266 L
6128 14263 L
6128 14260 L
6134 14260 L
6134 14258 L
6137 14255 L
6140 14252 L
6143 14249 L
6146 14249 L
6148 14246 L
6151 14243 L
6154 14240 L
6157 14240 L
6160 14238 L
6160 14235 L
6166 14232 L
6166 14229 L
6168 14226 L
6171 14226 L
6174 14223 L
6177 14220 L
6177 14218 L
6183 14218 L
6183 14212 L
6186 14212 L
6188 14209 L
6191 14206 L
6194 14203 L
6197 14200 L
6200 14198 L
6203 14198 L
6206 14195 L
6208 14192 L
6208 14189 L
6211 14186 L
6214 14186 L
6217 14180 L
S 6217 14180  M
S 6217 14180 M
6220 14180 L
6223 14178 L
6226 14175 L
6228 14172 L
6231 14169 L
6237 14163 L
6240 14158 L
6243 14158 L
6246 14155 L
6248 14152 L
6251 14149 L
6254 14146 L
6260 14140 L
6263 14138 L
6266 14135 L
6268 14132 L
6271 14129 L
6274 14126 L
6277 14123 L
6280 14120 L
6280 14118 L
6286 14115 L
6288 14109 L
6291 14109 L
6294 14106 L
6297 14103 L
6300 14100 L
6303 14098 L
6303 14095 L
6308 14092 L
6308 14089 L
6311 14086 L
6314 14083 L
6317 14080 L
6320 14078 L
6323 14075 L
6326 14075 L
6328 14069 L
6331 14069 L
6334 14066 L
6334 14060 L
6340 14060 L
6340 14055 L
6343 14055 L
6346 14052 L
6348 14046 L
6351 14046 L
6351 14043 L
6357 14038 L
6363 14035 L
6363 14032 L
6366 14029 L
6368 14023 L
6371 14023 L
6374 14020 L
6377 14015 L
6380 14015 L
6380 14012 L
6383 14006 L
6386 14006 L
6388 14003 L
6391 13998 L
6394 13995 L
6397 13992 L
6400 13989 L
6403 13986 L
6406 13983 L
6406 13980 L
6411 13978 L
6411 13975 L
6414 13972 L
6417 13969 L
6420 13966 L
6423 13960 L
6428 13958 L
6428 13952 L
6434 13949 L
6434 13946 L
6437 13943 L
6440 13940 L
6443 13938 L
6446 13935 L
6448 13932 L
6451 13929 L
6454 13926 L
6454 13920 L
6460 13918 L
6460 13915 L
6466 13912 L
6466 13909 L
6468 13906 L
6471 13903 L
6474 13900 L
6477 13895 L
6477 13892 L
6483 13889 L
6483 13886 L
6486 13880 L
6488 13878 L
6491 13875 L
6494 13872 L
6497 13869 L
6500 13866 L
6503 13863 L
6506 13858 L
6506 13855 L
6508 13852 L
6511 13849 L
6514 13846 L
6517 13840 L
6520 13838 L
6523 13835 L
6526 13832 L
6526 13829 L
6531 13823 L
6531 13820 L
6537 13818 L
6537 13815 L
6540 13809 L
6543 13806 L
6546 13800 L
6548 13798 L
6548 13795 L
6554 13792 L
6554 13786 L
6557 13783 L
6560 13780 L
6563 13778 L
6566 13775 L
6568 13769 L
6571 13766 L
6574 13760 L
6577 13758 L
6580 13755 L
6580 13752 L
6586 13746 L
6586 13743 L
6588 13738 L
6591 13735 L
6594 13732 L
6597 13726 L
6597 13723 L
6603 13720 L
6603 13715 L
6608 13712 L
6608 13706 L
6611 13703 L
6614 13700 L
6617 13695 L
6620 13692 L
6623 13689 L
6626 13683 L
6628 13680 L
6628 13675 L
6634 13672 L
6634 13666 L
6637 13663 L
6640 13658 L
6643 13655 L
6646 13649 L
6648 13646 L
6651 13640 L
6651 13638 L
6657 13635 L
6657 13629 L
6660 13626 L
6663 13620 L
6666 13618 L
6668 13612 L
6671 13609 L
6674 13603 L
6674 13597 L
6680 13595 L
6680 13589 L
6683 13586 L
6686 13580 L
6688 13577 L
6691 13572 L
6694 13566 L
6697 13563 L
6700 13557 L
6703 13552 L
6706 13549 L
6706 13543 L
6711 13537 L
6711 13535 L
6714 13529 L
6717 13523 L
6720 13517 L
6723 13515 L
6723 13509 L
6728 13506 L
6728 13500 L
6731 13495 L
6734 13492 L
6737 13486 L
6740 13480 L
6743 13475 L
6746 13469 L
6748 13466 L
S 6748 13466  M
S 6748 13466 M
6751 13460 L
6754 13455 L
6754 13449 L
6760 13443 L
6760 13437 L
6763 13435 L
6766 13429 L
6768 13423 L
6771 13417 L
6774 13412 L
6777 13406 L
6777 13403 L
6783 13395 L
6783 13389 L
6786 13386 L
6788 13380 L
6791 13375 L
6794 13366 L
6797 13363 L
6800 13357 L
6800 13349 L
6806 13343 L
6806 13340 L
6809 13332 L
6811 13326 L
6814 13323 L
6817 13315 L
6820 13309 L
6823 13303 L
6826 13297 L
6826 13292 L
6831 13283 L
6831 13277 L
6834 13272 L
6837 13263 L
6840 13260 L
6843 13252 L
6846 13246 L
6849 13237 L
6849 13232 L
6854 13226 L
6854 13220 L
6857 13212 L
6860 13206 L
6863 13197 L
6866 13192 L
6869 13183 L
6871 13177 L
6874 13169 L
6877 13160 L
6880 13155 L
6880 13149 L
6886 13140 L
6886 13132 L
6889 13126 L
6891 13117 L
6894 13109 L
6897 13100 L
6897 13095 L
6903 13086 L
6903 13077 L
6909 13069 L
6909 13060 L
6911 13052 L
6914 13043 L
6917 13035 L
6920 13026 L
6923 13017 L
6926 13006 L
6929 12997 L
6929 12989 L
6931 12977 L
6934 12969 L
6937 12960 L
6940 12949 L
6943 12937 L
6946 12929 L
6949 12917 L
6951 12906 L
6951 12897 L
6957 12883 L
6957 12875 L
6960 12860 L
6963 12849 L
6966 12837 L
6969 12826 L
6969 12812 L
6974 12797 L
6974 12786 L
6980 12772 L
6980 12755 L
6983 12740 L
6986 12723 L
6989 12709 L
6991 12692 L
6994 12675 L
6997 12652 L
7000 12635 L
7000 12612 L
7006 12586 L
7006 12560 L
7011 12529 L
7011 12495 L
7014 12446 L
7016 12335 L
S
4454 17458 M
4460 17458 L
4465 17458 L
4468 17458 L
4474 17458 L
4480 17458 L
4485 17458 L
4491 17458 L
4497 17458 L
4500 17458 L
4505 17458 L
4511 17458 L
4517 17458 L
4523 17458 L
4528 17458 L
4531 17458 L
4537 17458 L
4540 17458 L
4546 17458 L
4551 17458 L
4557 17458 L
4563 17458 L
4568 17458 L
4571 17458 L
4577 17455 L
4583 17455 L
4588 17455 L
4594 17455 L
4600 17455 L
4603 17455 L
4608 17455 L
4611 17455 L
4617 17455 L
4623 17455 L
4628 17455 L
4634 17455 L
4640 17455 L
4643 17455 L
4648 17455 L
4654 17455 L
4660 17455 L
4666 17455 L
4671 17455 L
4674 17452 L
4680 17452 L
4686 17452 L
4691 17452 L
4697 17452 L
4700 17452 L
4706 17452 L
4711 17452 L
4714 17452 L
4720 17452 L
4726 17452 L
4731 17452 L
4737 17449 L
4743 17449 L
4746 17449 L
4751 17449 L
4757 17449 L
4763 17449 L
4768 17446 L
4774 17446 L
4777 17446 L
4783 17446 L
4786 17446 L
4791 17446 L
4797 17446 L
4803 17446 L
4808 17446 L
4814 17443 L
4817 17443 L
4823 17443 L
4828 17443 L
4834 17443 L
4840 17443 L
4846 17443 L
4848 17443 L
4854 17441 L
4860 17441 L
4866 17441 L
4868 17441 L
4874 17438 L
4880 17438 L
4886 17438 L
4888 17438 L
4894 17438 L
4900 17438 L
4906 17438 L
4911 17435 L
4917 17435 L
4920 17435 L
4926 17435 L
4931 17432 L
4937 17432 L
4943 17432 L
4948 17432 L
4951 17432 L
4957 17432 L
4960 17429 L
4966 17429 L
4971 17429 L
4977 17429 L
4983 17429 L
4988 17429 L
4991 17426 L
4997 17426 L
5003 17426 L
5008 17423 L
5014 17423 L
5020 17423 L
5023 17423 L
5028 17423 L
5034 17423 L
5037 17421 L
5043 17421 L
5048 17421 L
5054 17421 L
5060 17421 L
5063 17418 L
5068 17418 L
5074 17415 L
5080 17415 L
5086 17415 L
5091 17415 L
5094 17415 L
5100 17412 L
5106 17412 L
5111 17412 L
5117 17412 L
5120 17412 L
5126 17409 L
5131 17409 L
5137 17406 L
5140 17406 L
5146 17406 L
5151 17406 L
5157 17406 L
5163 17403 L
5166 17403 L
5171 17401 L
5177 17401 L
5183 17401 L
5188 17401 L
5194 17398 L
5197 17398 L
5203 17398 L
5208 17398 L
5211 17398 L
5217 17395 L
5223 17395 L
5228 17392 L
5234 17392 L
5240 17392 L
5243 17392 L
5248 17389 L
5254 17389 L
5260 17389 L
5266 17389 L
5271 17386 L
5274 17383 L
5280 17383 L
5286 17383 L
5288 17383 L
5294 17381 L
5300 17381 L
5306 17381 L
5311 17381 L
5314 17378 L
5320 17378 L
5326 17375 L
5331 17375 L
5337 17375 L
5343 17372 L
5346 17372 L
5351 17369 L
5357 17369 L
5363 17369 L
5368 17366 L
5371 17366 L
5377 17366 L
5383 17366 L
5386 17363 L
5391 17361 L
5397 17361 L
5403 17361 L
5408 17361 L
5414 17358 L
5417 17358 L
5423 17358 L
5428 17355 L
5434 17355 L
5440 17352 L
5446 17352 L
5448 17352 L
5454 17349 L
5457 17349 L
5463 17349 L
5468 17346 L
5474 17343 L
5480 17343 L
S 5480 17343  M
S 5480 17343 M
5486 17343 L
5488 17341 L
5494 17341 L
5500 17341 L
5506 17338 L
5511 17338 L
5517 17335 L
5520 17335 L
5526 17335 L
5531 17332 L
5537 17329 L
5540 17329 L
5546 17329 L
5551 17326 L
5557 17326 L
5560 17326 L
5566 17323 L
5571 17321 L
5577 17321 L
5583 17321 L
5588 17318 L
5591 17318 L
5597 17318 L
5603 17315 L
5608 17312 L
5614 17312 L
5620 17312 L
5623 17309 L
5628 17309 L
5631 17306 L
5637 17306 L
5643 17303 L
5648 17303 L
5654 17301 L
5660 17298 L
5663 17298 L
5668 17298 L
5674 17295 L
5680 17295 L
5686 17292 L
5691 17292 L
5694 17289 L
5700 17289 L
5706 17286 L
5708 17286 L
5714 17286 L
5720 17283 L
5726 17281 L
5731 17281 L
5734 17278 L
5740 17278 L
5746 17278 L
5751 17275 L
5757 17272 L
5763 17272 L
5766 17269 L
5771 17266 L
5777 17266 L
5783 17266 L
5788 17263 L
5791 17263 L
5797 17261 L
5803 17258 L
5806 17258 L
5811 17255 L
5817 17255 L
5823 17255 L
5828 17252 L
5834 17249 L
5837 17249 L
5843 17246 L
5848 17246 L
5854 17243 L
5860 17241 L
5866 17241 L
5868 17238 L
5874 17238 L
5877 17238 L
5883 17235 L
5888 17232 L
5894 17232 L
5900 17229 L
5906 17226 L
5908 17226 L
5914 17223 L
5920 17223 L
5926 17221 L
5931 17218 L
5937 17218 L
5940 17215 L
5946 17215 L
5951 17212 L
5957 17209 L
5960 17209 L
5966 17206 L
5971 17206 L
5977 17203 L
5980 17201 L
5986 17201 L
5991 17198 L
5997 17195 L
6003 17195 L
6008 17192 L
6011 17192 L
6017 17189 L
6023 17186 L
6028 17186 L
6034 17183 L
6040 17183 L
6043 17181 L
6048 17178 L
6051 17178 L
6057 17175 L
6063 17175 L
6068 17172 L
6074 17169 L
6080 17166 L
6083 17163 L
6088 17163 L
6094 17161 L
6100 17161 L
6106 17158 L
6111 17155 L
6114 17155 L
6120 17152 L
6126 17152 L
6128 17149 L
6134 17146 L
6140 17143 L
6146 17143 L
6151 17141 L
6157 17138 L
6160 17138 L
6166 17135 L
6171 17135 L
6177 17129 L
6183 17129 L
6186 17126 L
6191 17123 L
6197 17123 L
6203 17121 L
6208 17118 L
6211 17115 L
6217 17115 L
6223 17112 L
6228 17112 L
6231 17109 L
6237 17106 L
6243 17103 L
6248 17103 L
6254 17101 L
6260 17098 L
6263 17095 L
6268 17092 L
6274 17092 L
6280 17089 L
6286 17089 L
6288 17083 L
6294 17083 L
6300 17081 L
6303 17081 L
6308 17075 L
6314 17075 L
6320 17072 L
6326 17072 L
6331 17066 L
6334 17066 L
6340 17063 L
6346 17061 L
6351 17058 L
6357 17058 L
6363 17055 L
6366 17052 L
6371 17049 L
6377 17049 L
6380 17046 L
6386 17043 L
6391 17041 L
6397 17041 L
6403 17035 L
6406 17035 L
6411 17032 L
6417 17032 L
6423 17026 L
6428 17026 L
6434 17023 L
6437 17021 L
6443 17018 L
6448 17018 L
6454 17012 L
6460 17012 L
6466 17009 L
6468 17006 L
6474 17003 L
6477 17001 L
6483 17001 L
6488 16998 L
6494 16995 L
6500 16992 L
6506 16989 L
S 6506 16989  M
S 6506 16989 M
6508 16986 L
6514 16986 L
6520 16981 L
6526 16981 L
6531 16978 L
6537 16975 L
6540 16972 L
6546 16969 L
6548 16969 L
6554 16963 L
6560 16963 L
6566 16961 L
6571 16958 L
6577 16955 L
6580 16952 L
6586 16949 L
6591 16946 L
6597 16946 L
6603 16941 L
6608 16941 L
6611 16938 L
6617 16935 L
6623 16932 L
6628 16929 L
6634 16926 L
6637 16923 L
6643 16923 L
6648 16918 L
6651 16918 L
6657 16915 L
6663 16912 L
6668 16909 L
6674 16906 L
6680 16903 L
6683 16901 L
6688 16898 L
6694 16895 L
6700 16892 L
6706 16889 L
6711 16886 L
6714 16883 L
6720 16883 L
6723 16878 L
6728 16878 L
6734 16875 L
6740 16869 L
6746 16869 L
6751 16866 L
6754 16863 L
6760 16861 L
6766 16858 L
6771 16855 L
6777 16852 L
6783 16849 L
6786 16846 L
6791 16843 L
6797 16841 L
6800 16838 L
6806 16835 L
6811 16832 L
6817 16829 L
6823 16826 L
6826 16823 L
6831 16821 L
6837 16818 L
6843 16815 L
6849 16812 L
6854 16809 L
6857 16806 L
6863 16803 L
6869 16801 L
6874 16798 L
6880 16795 L
6886 16792 L
6889 16789 L
6894 16783 L
6897 16783 L
6903 16781 L
6909 16775 L
6914 16772 L
6920 16772 L
6926 16766 L
6929 16763 L
6934 16763 L
6940 16758 L
6946 16755 L
6951 16752 L
6957 16749 L
6960 16746 L
6966 16743 L
6969 16741 L
6974 16735 L
6980 16735 L
6986 16732 L
6991 16726 L
6997 16723 L
7000 16721 L
7006 16718 L
7011 16715 L
7017 16712 L
7023 16709 L
7029 16706 L
7031 16703 L
7037 16701 L
7043 16695 L
7049 16692 L
7054 16689 L
7057 16686 L
7063 16683 L
7069 16681 L
7071 16678 L
7077 16672 L
7083 16669 L
7089 16666 L
7094 16663 L
7100 16661 L
7103 16658 L
7109 16655 L
7114 16649 L
7120 16646 L
7126 16643 L
7131 16641 L
7134 16638 L
7140 16632 L
7146 16629 L
7149 16629 L
7154 16623 L
7160 16621 L
7166 16618 L
7171 16615 L
7174 16609 L
7180 16606 L
7186 16603 L
7191 16601 L
7197 16598 L
7203 16592 L
7206 16589 L
7211 16586 L
7217 16583 L
7223 16578 L
7226 16575 L
7231 16572 L
7237 16569 L
7243 16566 L
7249 16561 L
7251 16558 L
7257 16555 L
7263 16552 L
7269 16546 L
7274 16543 L
7277 16541 L
7283 16538 L
7289 16535 L
7294 16529 L
7300 16526 L
7306 16523 L
7309 16518 L
7314 16515 L
7320 16512 L
7323 16506 L
7329 16503 L
7334 16501 L
7340 16498 L
7346 16495 L
7351 16489 L
7354 16486 L
7360 16481 L
7366 16478 L
7371 16475 L
7377 16472 L
7380 16466 L
7386 16463 L
7391 16458 L
7394 16455 L
7400 16452 L
7406 16449 L
7411 16443 L
7417 16441 L
7423 16435 L
7426 16432 L
7431 16429 L
7437 16426 L
7443 16423 L
7449 16418 L
7454 16412 L
7457 16409 L
7463 16406 L
7469 16401 L
7474 16398 L
7477 16395 L
7483 16392 L
7489 16386 L
7494 16381 L
7497 16378 L
7503 16375 L
7509 16369 L
7514 16366 L
7520 16363 L
7526 16358 L
7529 16355 L
S 7529 16355  M
S 7529 16355 M
7534 16352 L
7540 16346 L
7546 16341 L
7551 16338 L
7557 16335 L
7560 16329 L
7566 16326 L
7569 16321 L
7574 16318 L
7580 16315 L
7586 16309 L
7591 16306 L
7597 16301 L
7600 16298 L
7606 16292 L
7611 16289 L
7617 16283 L
7623 16281 L
7629 16275 L
7631 16272 L
7637 16266 L
7643 16263 L
7646 16261 L
7651 16255 L
7657 16252 L
7663 16246 L
7669 16243 L
7671 16238 L
7677 16235 L
7683 16229 L
7689 16226 L
7694 16221 L
7700 16218 L
7703 16212 L
7709 16206 L
7714 16203 L
7720 16198 L
7726 16195 L
7729 16189 L
7734 16186 L
7740 16181 L
7743 16175 L
7749 16172 L
7754 16166 L
7760 16163 L
7766 16158 L
7771 16155 L
7774 16149 L
7780 16146 L
7786 16141 L
7791 16135 L
7797 16132 L
7803 16126 L
7806 16123 L
7811 16118 L
7814 16115 L
7820 16109 L
7826 16103 L
7831 16101 L
7837 16095 L
7843 16089 L
7846 16086 L
7851 16081 L
7857 16075 L
7863 16072 L
7869 16066 L
7874 16061 L
7877 16055 L
7883 16052 L
7889 16046 L
7894 16043 L
7897 16038 L
7903 16032 L
7909 16029 L
7914 16023 L
7917 16018 L
7923 16015 L
7929 16009 L
7934 16003 L
7940 15998 L
7946 15992 L
7949 15989 L
7954 15983 L
7960 15981 L
7966 15975 L
7971 15969 L
7977 15963 L
7980 15958 L
7986 15955 L
7989 15949 L
7994 15943 L
8000 15938 L
8006 15935 L
8011 15929 L
8017 15923 L
8020 15918 L
8026 15912 L
8031 15909 L
8037 15903 L
8043 15898 L
8049 15895 L
8051 15889 L
8057 15883 L
8063 15878 L
8066 15872 L
8071 15866 L
8077 15863 L
8083 15858 L
8089 15852 L
8091 15846 L
8097 15840 L
8103 15835 L
8109 15829 L
8114 15823 L
8120 15818 L
8123 15815 L
8129 15809 L
8134 15803 L
8140 15798 L
8146 15792 L
8149 15786 L
8154 15783 L
8160 15775 L
8163 15769 L
8169 15763 L
8174 15760 L
8180 15755 L
8186 15749 L
8191 15743 L
8194 15738 L
8200 15732 L
8206 15726 L
8211 15720 L
8217 15715 L
8223 15709 L
8226 15703 L
8231 15698 L
8237 15692 L
8240 15686 L
8246 15680 L
8251 15675 L
8257 15669 L
8263 15663 L
8266 15658 L
8271 15652 L
8277 15646 L
8283 15640 L
8289 15635 L
8294 15629 L
8297 15623 L
8303 15618 L
8309 15612 L
8314 15603 L
8317 15600 L
8323 15595 L
8329 15586 L
8334 15580 L
8340 15575 L
8343 15569 L
8349 15563 L
8354 15558 L
8360 15549 L
8366 15546 L
8369 15538 L
8374 15532 L
8380 15526 L
8386 15520 L
8391 15515 L
8397 15509 L
8400 15500 L
8406 15495 L
8411 15489 L
8414 15483 L
8420 15478 L
8426 15469 L
8431 15463 L
8437 15458 L
8443 15452 L
8446 15443 L
8451 15438 L
8457 15432 L
8463 15423 L
8469 15418 L
8471 15412 L
8477 15406 L
8483 15398 L
8486 15392 L
8491 15386 L
8497 15380 L
8503 15372 L
8509 15366 L
8514 15358 L
8517 15352 L
8523 15346 L
8529 15340 L
8534 15332 L
8540 15326 L
8546 15318 L
8549 15312 L
8554 15303 L
S 8554 15303  M
S 8554 15303 M
8560 15300 L
8566 15292 L
8569 15286 L
8574 15278 L
8580 15272 L
8586 15263 L
8589 15258 L
8594 15249 L
8600 15243 L
8606 15238 L
8611 15229 L
8617 15220 L
8620 15215 L
8626 15206 L
8631 15200 L
8637 15192 L
8643 15186 L
8649 15178 L
8651 15169 L
8657 15163 L
8660 15158 L
8666 15149 L
8671 15143 L
8677 15135 L
8683 15126 L
8689 15120 L
8691 15112 L
8697 15103 L
8703 15098 L
8709 15089 L
8714 15080 L
8720 15075 L
8723 15066 L
8729 15058 L
8734 15052 L
8737 15043 L
8743 15035 L
8749 15026 L
8754 15020 L
8760 15012 L
8763 15003 L
8769 14995 L
8774 14989 L
8780 14980 L
8786 14972 L
8791 14963 L
8794 14955 L
8800 14949 L
8806 14940 L
8811 14932 L
8817 14923 L
8823 14915 L
8826 14906 L
8831 14898 L
8834 14889 L
8840 14883 L
8846 14875 L
8851 14866 L
8857 14858 L
8863 14846 L
8866 14838 L
8871 14829 L
8877 14823 L
8883 14815 L
8889 14806 L
8894 14798 L
8897 14789 L
8903 14778 L
8906 14769 L
8911 14760 L
8917 14752 L
8923 14743 L
8929 14735 L
8934 14726 L
8937 14715 L
8943 14706 L
8949 14698 L
8954 14689 L
8960 14678 L
8966 14669 L
8969 14660 L
8974 14652 L
8980 14640 L
8986 14632 L
8991 14623 L
8994 14615 L
9000 14603 L
9006 14592 L
9009 14583 L
9014 14575 L
9020 14566 L
9026 14555 L
9031 14543 L
9037 14535 L
9040 14526 L
9046 14515 L
9051 14503 L
9057 14495 L
9063 14486 L
9069 14475 L
9071 14463 L
9077 14455 L
9080 14443 L
9086 14432 L
9092 14423 L
9097 14409 L
9103 14400 L
9109 14389 L
9112 14378 L
9117 14369 L
9123 14355 L
9129 14346 L
9134 14335 L
9140 14323 L
9143 14312 L
9149 14300 L
9154 14289 L
9157 14278 L
9163 14266 L
9169 14255 L
9174 14243 L
9180 14229 L
9183 14218 L
9189 14209 L
9194 14195 L
9200 14183 L
9206 14172 L
9212 14158 L
9214 14146 L
9220 14132 L
9226 14120 L
9232 14109 L
9237 14095 L
9243 14083 L
9246 14069 L
9252 14055 L
9254 14043 L
9260 14029 L
9266 14015 L
9272 14003 L
9277 13989 L
9283 13975 L
9286 13960 L
9292 13946 L
9297 13932 L
9303 13918 L
9309 13903 L
9314 13889 L
9317 13875 L
9323 13858 L
9329 13846 L
9332 13829 L
9337 13815 L
9343 13798 L
9349 13783 L
9354 13766 L
9357 13752 L
9363 13735 L
9369 13718 L
9374 13700 L
9380 13683 L
9386 13666 L
9389 13649 L
9394 13632 L
9400 13612 L
9406 13595 L
9412 13577 L
9414 13557 L
9420 13537 L
9426 13517 L
9432 13500 L
9434 13477 L
9440 13460 L
9446 13437 L
9452 13417 L
9457 13395 L
9460 13372 L
9466 13349 L
9472 13326 L
9477 13303 L
9483 13277 L
9489 13255 L
9492 13229 L
9497 13200 L
9503 13175 L
9506 13146 L
9512 13117 L
9517 13086 L
9523 13055 L
9529 13020 L
9534 12986 L
9537 12949 L
9543 12909 L
9549 12866 L
9554 12820 L
9560 12769 L
9563 12709 L
9569 12643 L
9574 12552 L
9580 12335 L
S 9580 12335  M
S
4454 20021 M
4463 20021 L
4468 20021 L
4477 20021 L
4485 20021 L
4491 20021 L
4500 20021 L
4508 20021 L
4517 20021 L
4523 20021 L
4531 20021 L
4540 20021 L
4546 20021 L
4554 20021 L
4563 20018 L
4571 20018 L
4577 20018 L
4586 20018 L
4594 20018 L
4600 20018 L
4608 20018 L
4617 20018 L
4623 20018 L
4631 20018 L
4640 20018 L
4648 20018 L
4654 20018 L
4663 20018 L
4671 20018 L
4677 20018 L
4686 20015 L
4694 20015 L
4700 20015 L
4708 20015 L
4714 20015 L
4726 20015 L
4731 20015 L
4737 20015 L
4746 20015 L
4754 20015 L
4763 20012 L
4768 20012 L
4777 20012 L
4786 20012 L
4791 20012 L
4800 20009 L
4808 20009 L
4817 20009 L
4823 20009 L
4831 20009 L
4840 20009 L
4846 20009 L
4854 20006 L
4863 20006 L
4868 20006 L
4877 20006 L
4886 20006 L
4894 20006 L
4900 20006 L
4908 20004 L
4917 20004 L
4923 20004 L
4931 20001 L
4940 20001 L
4948 20001 L
4954 20001 L
4960 20001 L
4971 19998 L
4977 19998 L
4986 19998 L
4991 19998 L
5000 19998 L
5008 19995 L
5014 19995 L
5023 19995 L
5031 19992 L
5037 19992 L
5046 19992 L
5054 19992 L
5063 19989 L
5068 19989 L
5077 19989 L
5086 19986 L
5091 19986 L
5100 19986 L
5108 19986 L
5117 19984 L
5123 19984 L
5131 19984 L
5140 19984 L
5146 19981 L
5154 19981 L
5163 19978 L
5168 19978 L
5177 19978 L
5186 19978 L
5194 19975 L
5200 19975 L
5208 19975 L
5217 19972 L
5223 19972 L
5231 19969 L
5240 19969 L
5246 19969 L
5254 19969 L
5260 19966 L
5271 19966 L
5277 19966 L
5286 19964 L
5291 19964 L
5300 19961 L
5308 19961 L
5314 19961 L
5323 19958 L
5331 19955 L
5337 19955 L
5346 19955 L
5354 19952 L
5363 19952 L
5368 19952 L
5377 19949 L
5386 19949 L
5391 19946 L
5400 19946 L
5408 19946 L
5414 19944 L
5423 19944 L
5431 19944 L
5440 19941 L
5446 19938 L
5454 19938 L
5463 19938 L
5468 19935 L
5477 19935 L
5486 19932 L
5494 19932 L
5500 19929 L
5506 19929 L
5517 19926 L
5523 19926 L
5531 19924 L
5537 19924 L
5546 19921 L
5554 19921 L
5560 19921 L
5568 19918 L
5577 19915 L
5583 19915 L
5591 19912 L
5600 19912 L
5608 19912 L
5614 19909 L
5623 19906 L
5631 19906 L
5637 19904 L
5646 19904 L
5654 19904 L
5663 19901 L
5668 19898 L
5677 19898 L
5686 19895 L
5691 19892 L
5700 19892 L
5708 19889 L
5714 19889 L
5723 19886 L
5731 19884 L
5740 19884 L
5746 19884 L
5754 19881 L
5763 19881 L
5768 19878 L
5777 19875 L
5786 19875 L
5791 19872 L
5800 19872 L
5806 19869 L
5817 19866 L
5823 19866 L
5831 19864 L
5837 19864 L
5846 19861 L
5854 19858 L
5860 19858 L
5868 19855 L
5877 19852 L
5883 19852 L
5891 19849 L
5900 19846 L
5908 19844 L
5914 19844 L
5923 19841 L
5931 19841 L
5937 19838 L
5946 19835 L
5954 19835 L
5960 19832 L
5968 19832 L
5977 19829 L
5986 19826 L
5991 19824 L
S 5991 19824  M
S 5991 19824 M
6000 19821 L
6008 19821 L
6014 19818 L
6023 19818 L
6031 19815 L
6040 19812 L
6046 19809 L
6051 19809 L
6063 19806 L
6068 19804 L
6077 19804 L
6083 19801 L
6091 19798 L
6100 19795 L
6106 19795 L
6114 19792 L
6123 19789 L
6128 19786 L
6137 19786 L
6146 19784 L
6154 19781 L
6160 19778 L
6168 19778 L
6177 19775 L
6183 19772 L
6191 19769 L
6200 19769 L
6208 19766 L
6214 19764 L
6223 19761 L
6231 19761 L
6237 19755 L
6246 19755 L
6254 19752 L
6260 19749 L
6268 19746 L
6277 19746 L
6286 19741 L
6291 19741 L
6300 19738 L
6308 19735 L
6314 19732 L
6323 19732 L
6331 19729 L
6340 19726 L
6346 19724 L
6351 19721 L
6363 19718 L
6368 19715 L
6377 19715 L
6383 19709 L
6391 19709 L
6400 19706 L
6406 19704 L
6414 19701 L
6423 19698 L
6428 19698 L
6437 19692 L
6446 19692 L
6454 19686 L
6460 19686 L
6468 19684 L
6477 19681 L
6483 19678 L
6491 19675 L
6500 19672 L
6506 19669 L
6514 19666 L
6523 19666 L
6531 19661 L
6537 19661 L
6546 19658 L
6554 19655 L
6560 19652 L
6568 19649 L
6577 19646 L
6586 19644 L
6591 19641 L
6597 19638 L
6608 19635 L
6614 19632 L
6623 19629 L
6628 19626 L
6637 19624 L
6646 19621 L
6651 19618 L
6660 19615 L
6668 19612 L
6674 19609 L
6683 19606 L
6691 19604 L
6700 19601 L
6706 19598 L
6714 19595 L
6723 19592 L
6728 19589 L
6737 19586 L
6746 19584 L
6754 19581 L
6760 19578 L
6768 19575 L
6777 19572 L
6783 19569 L
6791 19566 L
6800 19564 L
6806 19561 L
6814 19558 L
6823 19555 L
6831 19549 L
6837 19549 L
6846 19544 L
6854 19541 L
6860 19538 L
6869 19535 L
6877 19532 L
6886 19529 L
6891 19526 L
6897 19524 L
6909 19518 L
6914 19518 L
6923 19512 L
6929 19509 L
6937 19506 L
6946 19504 L
6951 19501 L
6960 19498 L
6969 19495 L
6974 19492 L
6983 19486 L
6991 19484 L
7000 19481 L
7006 19478 L
7014 19472 L
7023 19472 L
7029 19469 L
7037 19464 L
7046 19461 L
7054 19458 L
7060 19455 L
7069 19452 L
7077 19446 L
7083 19444 L
7091 19441 L
7100 19438 L
7106 19432 L
7114 19429 L
7123 19426 L
7131 19424 L
7137 19421 L
7146 19415 L
7154 19412 L
7160 19409 L
7169 19406 L
7174 19401 L
7183 19398 L
7191 19395 L
7197 19392 L
7206 19389 L
7214 19384 L
7223 19381 L
7229 19378 L
7237 19375 L
7246 19369 L
7251 19366 L
7260 19364 L
7269 19361 L
7274 19358 L
7283 19352 L
7291 19346 L
7300 19344 L
7306 19341 L
7314 19338 L
7323 19335 L
7329 19329 L
7337 19326 L
7346 19321 L
7351 19318 L
7360 19315 L
7369 19312 L
7377 19306 L
7383 19304 L
7391 19298 L
7400 19295 L
7406 19292 L
7414 19289 L
7423 19286 L
7431 19281 L
7437 19275 L
7443 19272 L
7454 19269 L
7460 19264 L
7469 19261 L
7474 19258 L
7483 19255 L
7491 19249 L
7497 19244 L
7506 19241 L
7514 19238 L
7520 19232 L
7529 19229 L
S 7529 19229  M
S 7529 19229 M
7537 19226 L
7546 19221 L
7551 19218 L
7560 19215 L
7569 19209 L
7574 19204 L
7583 19201 L
7591 19195 L
7600 19192 L
7606 19189 L
7614 19184 L
7623 19181 L
7629 19178 L
7637 19172 L
7646 19169 L
7651 19164 L
7660 19161 L
7669 19155 L
7677 19152 L
7683 19146 L
7691 19141 L
7700 19138 L
7706 19135 L
7714 19129 L
7720 19126 L
7729 19121 L
7737 19118 L
7743 19112 L
7751 19109 L
7760 19104 L
7769 19101 L
7774 19095 L
7783 19092 L
7791 19086 L
7797 19084 L
7806 19078 L
7814 19075 L
7820 19069 L
7829 19066 L
7837 19061 L
7846 19058 L
7851 19052 L
7860 19046 L
7869 19044 L
7874 19038 L
7883 19035 L
7891 19029 L
7897 19026 L
7906 19021 L
7914 19015 L
7923 19012 L
7929 19006 L
7937 19001 L
7946 18998 L
7951 18992 L
7960 18989 L
7969 18984 L
7977 18978 L
7983 18975 L
7989 18969 L
8000 18964 L
8006 18961 L
8014 18955 L
8020 18949 L
8029 18946 L
8037 18941 L
8043 18935 L
8051 18932 L
8060 18926 L
8066 18924 L
8074 18918 L
8083 18912 L
8091 18909 L
8097 18904 L
8106 18898 L
8114 18892 L
8120 18889 L
8129 18884 L
8137 18878 L
8146 18875 L
8151 18869 L
8160 18864 L
8169 18861 L
8174 18855 L
8183 18849 L
8191 18844 L
8197 18838 L
8206 18835 L
8214 18829 L
8223 18824 L
8229 18821 L
8237 18815 L
8246 18809 L
8251 18804 L
8260 18798 L
8266 18792 L
8274 18789 L
8283 18784 L
8289 18781 L
8297 18775 L
8306 18769 L
8314 18764 L
8320 18758 L
8329 18752 L
8337 18749 L
8343 18744 L
8351 18738 L
8360 18732 L
8366 18726 L
8374 18721 L
8383 18718 L
8391 18712 L
8397 18706 L
8406 18701 L
8414 18695 L
8420 18689 L
8429 18686 L
8437 18681 L
8443 18675 L
8451 18669 L
8460 18664 L
8469 18658 L
8474 18652 L
8483 18646 L
8491 18641 L
8497 18638 L
8506 18632 L
8514 18626 L
8523 18621 L
8529 18615 L
8534 18609 L
8546 18604 L
8551 18598 L
8560 18592 L
8566 18586 L
8574 18584 L
8583 18578 L
8589 18569 L
8597 18566 L
8606 18561 L
8611 18555 L
8620 18546 L
8629 18544 L
8637 18538 L
8643 18532 L
8651 18526 L
8660 18521 L
8666 18515 L
8674 18509 L
8683 18504 L
8691 18498 L
8697 18492 L
8706 18486 L
8714 18481 L
8720 18475 L
8729 18469 L
8737 18464 L
8743 18458 L
8751 18452 L
8760 18444 L
8769 18441 L
8774 18435 L
8783 18426 L
8791 18421 L
8797 18415 L
8806 18409 L
8811 18404 L
8823 18398 L
8829 18392 L
8834 18386 L
8843 18381 L
8851 18372 L
8860 18369 L
8866 18364 L
8874 18355 L
8883 18349 L
8889 18344 L
8897 18338 L
8906 18332 L
8911 18326 L
8920 18318 L
8929 18315 L
8937 18306 L
8943 18301 L
8951 18295 L
8960 18289 L
8966 18284 L
8974 18275 L
8983 18269 L
8991 18264 L
8997 18258 L
9006 18252 L
9014 18246 L
9020 18238 L
9029 18232 L
9037 18226 L
9043 18221 L
9051 18212 L
9060 18206 L
9069 18201 L
S 9069 18201  M
S 9069 18201 M
9074 18195 L
9080 18189 L
9092 18181 L
9097 18175 L
9106 18169 L
9112 18164 L
9120 18155 L
9129 18149 L
9134 18143 L
9143 18135 L
9152 18129 L
9157 18123 L
9166 18118 L
9174 18109 L
9183 18103 L
9189 18098 L
9197 18092 L
9206 18083 L
9212 18078 L
9220 18069 L
9229 18063 L
9237 18058 L
9243 18049 L
9252 18043 L
9260 18038 L
9266 18029 L
9274 18023 L
9283 18018 L
9289 18009 L
9297 18003 L
9306 17998 L
9314 17989 L
9320 17983 L
9329 17975 L
9337 17969 L
9343 17961 L
9352 17955 L
9357 17946 L
9369 17941 L
9374 17935 L
9380 17926 L
9389 17921 L
9397 17912 L
9406 17906 L
9412 17898 L
9420 17892 L
9429 17886 L
9434 17878 L
9443 17872 L
9452 17863 L
9457 17858 L
9466 17849 L
9474 17843 L
9483 17835 L
9489 17826 L
9497 17821 L
9506 17812 L
9512 17806 L
9520 17801 L
9529 17792 L
9537 17786 L
9543 17778 L
9552 17769 L
9560 17763 L
9566 17755 L
9574 17749 L
9583 17741 L
9589 17732 L
9597 17726 L
9606 17721 L
9614 17709 L
9620 17703 L
9626 17698 L
9637 17689 L
9643 17681 L
9652 17675 L
9657 17666 L
9666 17658 L
9674 17652 L
9680 17643 L
9689 17635 L
9697 17629 L
9706 17621 L
9712 17612 L
9720 17606 L
9729 17598 L
9734 17589 L
9743 17581 L
9752 17575 L
9757 17566 L
9766 17558 L
9774 17552 L
9783 17543 L
9789 17535 L
9797 17526 L
9806 17521 L
9812 17512 L
9820 17503 L
9829 17495 L
9834 17486 L
9843 17481 L
9852 17472 L
9860 17463 L
9866 17455 L
9874 17449 L
9883 17441 L
9889 17432 L
9897 17423 L
9903 17415 L
9914 17406 L
9920 17401 L
9926 17392 L
9934 17383 L
9943 17375 L
9952 17366 L
9957 17358 L
9966 17349 L
9974 17343 L
9980 17335 L
9989 17326 L
9997 17318 L
10003 17309 L
10012 17301 L
10020 17292 L
10029 17283 L
10034 17275 L
10043 17266 L
10052 17258 L
10057 17249 L
10066 17241 L
10074 17232 L
10083 17223 L
10089 17215 L
10097 17206 L
10106 17198 L
10112 17189 L
10120 17181 L
10129 17172 L
10134 17163 L
10143 17155 L
10152 17146 L
10160 17138 L
10166 17129 L
10172 17121 L
10183 17112 L
10189 17103 L
10197 17092 L
10203 17083 L
10212 17075 L
10220 17066 L
10226 17058 L
10234 17049 L
10243 17041 L
10252 17032 L
10257 17021 L
10266 17012 L
10274 17003 L
10280 16995 L
10289 16986 L
10297 16978 L
10303 16966 L
10312 16958 L
10320 16949 L
10329 16938 L
10334 16929 L
10343 16921 L
10352 16909 L
10357 16901 L
10366 16892 L
10374 16883 L
10380 16875 L
10389 16863 L
10397 16855 L
10406 16843 L
10412 16835 L
10420 16823 L
10429 16815 L
10434 16806 L
10443 16798 L
10449 16786 L
10460 16778 L
10466 16766 L
10472 16758 L
10480 16749 L
10489 16738 L
10497 16729 L
10503 16718 L
10512 16709 L
10520 16701 L
10526 16689 L
10534 16678 L
10543 16669 L
10549 16661 L
10557 16649 L
10566 16638 L
10574 16629 L
10580 16618 L
10589 16609 L
10597 16598 L
10603 16589 L
S 10603 16589  M
S 10603 16589 M
10612 16578 L
10620 16566 L
10629 16558 L
10634 16546 L
10643 16535 L
10652 16526 L
10657 16515 L
10666 16503 L
10674 16495 L
10680 16483 L
10689 16472 L
10697 16463 L
10706 16452 L
10712 16441 L
10717 16432 L
10729 16421 L
10734 16409 L
10743 16398 L
10749 16386 L
10760 16378 L
10766 16366 L
10772 16355 L
10780 16343 L
10789 16332 L
10797 16321 L
10803 16309 L
10812 16301 L
10820 16289 L
10826 16278 L
10834 16266 L
10843 16255 L
10849 16243 L
10857 16232 L
10866 16221 L
10874 16209 L
10880 16198 L
10889 16186 L
10897 16175 L
10903 16163 L
10912 16152 L
10920 16141 L
10926 16126 L
10934 16118 L
10943 16103 L
10952 16092 L
10957 16081 L
10966 16069 L
10974 16058 L
10980 16046 L
10989 16032 L
10994 16021 L
11006 16009 L
11012 15998 L
11017 15983 L
11026 15972 L
11034 15961 L
11043 15949 L
11049 15935 L
11057 15923 L
11066 15909 L
11072 15898 L
11080 15886 L
11089 15872 L
11094 15860 L
11103 15846 L
11112 15835 L
11120 15823 L
11126 15809 L
11134 15795 L
11143 15783 L
11149 15769 L
11157 15755 L
11166 15743 L
11174 15729 L
11180 15718 L
11189 15703 L
11197 15689 L
11203 15675 L
11212 15663 L
11220 15649 L
11226 15635 L
11234 15620 L
11243 15609 L
11252 15595 L
11257 15580 L
11263 15566 L
11274 15552 L
11280 15538 L
11289 15523 L
11294 15509 L
11306 15498 L
11312 15483 L
11317 15466 L
11326 15452 L
11334 15438 L
11343 15423 L
11349 15409 L
11357 15395 L
11366 15380 L
11372 15363 L
11380 15349 L
11389 15335 L
11395 15318 L
11403 15303 L
11412 15289 L
11420 15272 L
11426 15258 L
11435 15240 L
11443 15226 L
11449 15209 L
11457 15195 L
11466 15178 L
11475 15163 L
11480 15146 L
11489 15129 L
11497 15115 L
11503 15098 L
11512 15080 L
11520 15063 L
11526 15049 L
11535 15032 L
11540 15012 L
11552 14995 L
11557 14980 L
11563 14963 L
11572 14946 L
11580 14929 L
11589 14909 L
11595 14892 L
11603 14875 L
11612 14858 L
11617 14838 L
11626 14820 L
11635 14800 L
11643 14780 L
11649 14763 L
11657 14743 L
11666 14726 L
11672 14706 L
11680 14686 L
11689 14666 L
11695 14646 L
11703 14629 L
11712 14606 L
11720 14586 L
11726 14566 L
11735 14546 L
11743 14526 L
11749 14503 L
11757 14483 L
11766 14460 L
11772 14440 L
11780 14418 L
11789 14395 L
11797 14375 L
11803 14352 L
11809 14326 L
11820 14303 L
11826 14280 L
11835 14258 L
11840 14232 L
11852 14209 L
11857 14183 L
11863 14158 L
11872 14132 L
11880 14106 L
11889 14080 L
11895 14055 L
11903 14026 L
11912 14000 L
11917 13972 L
11926 13943 L
11935 13915 L
11940 13886 L
11949 13855 L
11957 13823 L
11966 13792 L
11972 13760 L
11980 13729 L
11989 13695 L
11995 13660 L
12003 13626 L
12012 13589 L
12020 13549 L
12026 13512 L
12035 13472 L
12043 13432 L
12049 13389 L
12057 13343 L
12066 13295 L
12072 13246 L
12080 13195 L
12089 13137 L
12097 13080 L
12103 13015 L
12109 12943 L
12117 12860 L
12126 12763 L
12135 12637 L
12145 12335 L
S 12145 12335  M
S
4454 22584 M
4465 22584 L
4474 22584 L
4485 22584 L
4497 22581 L
4505 22581 L
4517 22581 L
4528 22581 L
4537 22581 L
4546 22581 L
4557 22581 L
4568 22581 L
4577 22581 L
4588 22581 L
4600 22581 L
4608 22581 L
4617 22581 L
4628 22581 L
4640 22581 L
4648 22581 L
4660 22581 L
4671 22581 L
4680 22578 L
4691 22578 L
4700 22578 L
4711 22578 L
4720 22578 L
4731 22578 L
4743 22578 L
4751 22578 L
4763 22575 L
4774 22575 L
4783 22575 L
4791 22575 L
4803 22572 L
4814 22572 L
4823 22572 L
4834 22572 L
4846 22572 L
4854 22572 L
4866 22569 L
4874 22569 L
4886 22569 L
4894 22569 L
4906 22569 L
4917 22567 L
4926 22567 L
4937 22564 L
4948 22564 L
4957 22564 L
4966 22564 L
4977 22564 L
4988 22561 L
4997 22561 L
5008 22561 L
5020 22561 L
5028 22558 L
5037 22558 L
5048 22555 L
5060 22555 L
5068 22555 L
5080 22552 L
5091 22552 L
5100 22549 L
5111 22549 L
5120 22549 L
5131 22547 L
5140 22547 L
5151 22547 L
5163 22547 L
5171 22544 L
5183 22541 L
5194 22541 L
5203 22541 L
5211 22538 L
5223 22538 L
5234 22538 L
5243 22535 L
5254 22535 L
5266 22532 L
5274 22532 L
5286 22529 L
5294 22529 L
5306 22529 L
5314 22527 L
5326 22524 L
5337 22524 L
5346 22524 L
5357 22521 L
5368 22521 L
5377 22518 L
5386 22515 L
5397 22515 L
5408 22515 L
5417 22512 L
5428 22509 L
5440 22509 L
5448 22507 L
5457 22507 L
5468 22504 L
5480 22501 L
5488 22501 L
5500 22501 L
5511 22498 L
5520 22498 L
5531 22495 L
5540 22492 L
5551 22492 L
5560 22489 L
5571 22489 L
5583 22487 L
5591 22484 L
5603 22484 L
5614 22481 L
5623 22478 L
5631 22478 L
5643 22475 L
5654 22475 L
5663 22469 L
5674 22469 L
5686 22467 L
5694 22467 L
5706 22464 L
5714 22461 L
5726 22461 L
5734 22458 L
5746 22455 L
5757 22452 L
5766 22452 L
5777 22449 L
5788 22447 L
5797 22447 L
5806 22444 L
5817 22441 L
5828 22438 L
5837 22438 L
5848 22435 L
5860 22432 L
5868 22429 L
5877 22429 L
5888 22427 L
5900 22424 L
5908 22421 L
5920 22421 L
5931 22418 L
5940 22415 L
5951 22412 L
5960 22409 L
5971 22407 L
5980 22407 L
5991 22404 L
6003 22401 L
6011 22398 L
6023 22395 L
6034 22395 L
6043 22389 L
6051 22389 L
6063 22387 L
6074 22384 L
6083 22381 L
6094 22378 L
6106 22375 L
6114 22372 L
6126 22372 L
6134 22367 L
6146 22367 L
6157 22364 L
6166 22361 L
6177 22358 L
6186 22355 L
6197 22352 L
6208 22349 L
6217 22347 L
6228 22344 L
6237 22341 L
6248 22338 L
6260 22335 L
6268 22332 L
6280 22329 L
6288 22327 L
6300 22324 L
6308 22321 L
6320 22318 L
6331 22315 L
6340 22312 L
6351 22309 L
6363 22307 L
6371 22304 L
6380 22301 L
6391 22298 L
6403 22295 L
6411 22292 L
6423 22289 L
6434 22287 L
6443 22284 L
6454 22278 L
6466 22278 L
6474 22272 L
6483 22269 L
6494 22267 L
6506 22264 L
S 6506 22264  M
S 6506 22264 M
6514 22261 L
6526 22258 L
6537 22255 L
6546 22252 L
6554 22247 L
6566 22244 L
6577 22241 L
6586 22238 L
6597 22235 L
6608 22232 L
6617 22229 L
6628 22224 L
6637 22221 L
6648 22218 L
6657 22215 L
6668 22209 L
6680 22207 L
6688 22204 L
6700 22201 L
6711 22198 L
6720 22192 L
6728 22189 L
6740 22187 L
6751 22184 L
6760 22181 L
6771 22175 L
6783 22172 L
6791 22169 L
6800 22167 L
6811 22161 L
6823 22158 L
6831 22155 L
6843 22152 L
6854 22147 L
6863 22144 L
6874 22138 L
6886 22135 L
6894 22132 L
6903 22129 L
6914 22127 L
6926 22121 L
6934 22118 L
6946 22112 L
6957 22109 L
6966 22107 L
6974 22101 L
6986 22098 L
6997 22095 L
7006 22089 L
7017 22087 L
7029 22081 L
7037 22078 L
7049 22075 L
7057 22069 L
7069 22067 L
7077 22064 L
7089 22058 L
7100 22055 L
7109 22049 L
7120 22047 L
7131 22041 L
7140 22038 L
7149 22032 L
7160 22029 L
7171 22027 L
7180 22021 L
7191 22018 L
7203 22012 L
7211 22009 L
7223 22004 L
7231 22001 L
7243 21995 L
7251 21992 L
7263 21987 L
7274 21984 L
7283 21978 L
7294 21975 L
7306 21969 L
7314 21964 L
7323 21961 L
7334 21955 L
7346 21952 L
7354 21947 L
7366 21944 L
7377 21938 L
7386 21935 L
7394 21929 L
7406 21924 L
7417 21921 L
7426 21915 L
7437 21912 L
7449 21907 L
7457 21901 L
7469 21898 L
7477 21892 L
7489 21889 L
7497 21884 L
7509 21881 L
7520 21875 L
7529 21869 L
7540 21867 L
7551 21861 L
7560 21858 L
7569 21852 L
7580 21847 L
7591 21844 L
7600 21838 L
7611 21832 L
7623 21827 L
7631 21824 L
7643 21818 L
7651 21812 L
7663 21809 L
7671 21804 L
7683 21798 L
7694 21795 L
7703 21789 L
7714 21784 L
7726 21778 L
7734 21772 L
7743 21769 L
7754 21764 L
7766 21758 L
7774 21755 L
7786 21749 L
7797 21744 L
7806 21738 L
7814 21732 L
7826 21727 L
7837 21724 L
7846 21718 L
7857 21715 L
7869 21709 L
7877 21704 L
7889 21698 L
7897 21692 L
7909 21687 L
7917 21684 L
7929 21678 L
7940 21672 L
7949 21667 L
7960 21661 L
7971 21655 L
7980 21652 L
7989 21647 L
8000 21638 L
8011 21635 L
8020 21629 L
8031 21624 L
8043 21618 L
8051 21612 L
8063 21607 L
8071 21604 L
8083 21598 L
8091 21589 L
8103 21584 L
8114 21581 L
8123 21575 L
8134 21569 L
8146 21564 L
8154 21558 L
8163 21552 L
8174 21547 L
8186 21541 L
8194 21535 L
8206 21529 L
8217 21524 L
8226 21518 L
8237 21512 L
8246 21507 L
8257 21501 L
8266 21495 L
8277 21489 L
8289 21484 L
8297 21478 L
8309 21472 L
8317 21467 L
8329 21461 L
8340 21455 L
8349 21449 L
8360 21444 L
8369 21438 L
8380 21432 L
8391 21427 L
8400 21418 L
8411 21415 L
8420 21409 L
8431 21401 L
8443 21398 L
8451 21389 L
8463 21384 L
8471 21378 L
8483 21372 L
8491 21367 L
8503 21361 L
8514 21352 L
8523 21347 L
8534 21341 L
8546 21335 L
8554 21329 L
S 8554 21329  M
S 8554 21329 M
8566 21324 L
8574 21315 L
8586 21312 L
8594 21304 L
8606 21298 L
8617 21292 L
8626 21287 L
8637 21281 L
8649 21272 L
8657 21267 L
8666 21261 L
8677 21255 L
8689 21249 L
8697 21241 L
8709 21235 L
8720 21229 L
8729 21221 L
8737 21218 L
8749 21209 L
8760 21204 L
8769 21198 L
8780 21192 L
8791 21184 L
8800 21178 L
8811 21172 L
8823 21164 L
8831 21158 L
8840 21152 L
8851 21147 L
8863 21138 L
8871 21132 L
8883 21127 L
8894 21118 L
8903 21112 L
8911 21107 L
8923 21098 L
8934 21092 L
8943 21087 L
8954 21078 L
8966 21072 L
8974 21067 L
8986 21058 L
8994 21052 L
9006 21047 L
9014 21038 L
9026 21032 L
9037 21027 L
9046 21018 L
9057 21012 L
9069 21004 L
9077 20998 L
9086 20989 L
9097 20984 L
9109 20975 L
9117 20969 L
9129 20964 L
9140 20955 L
9149 20949 L
9157 20941 L
9169 20935 L
9180 20927 L
9189 20921 L
9200 20912 L
9212 20907 L
9220 20901 L
9232 20892 L
9243 20887 L
9252 20878 L
9260 20872 L
9272 20864 L
9283 20858 L
9292 20852 L
9303 20844 L
9314 20835 L
9323 20829 L
9332 20821 L
9343 20815 L
9354 20807 L
9363 20801 L
9374 20792 L
9386 20784 L
9394 20778 L
9406 20769 L
9414 20764 L
9426 20755 L
9434 20749 L
9446 20741 L
9457 20735 L
9466 20727 L
9477 20718 L
9489 20712 L
9497 20704 L
9506 20695 L
9517 20689 L
9529 20681 L
9537 20675 L
9549 20667 L
9560 20658 L
9569 20652 L
9580 20644 L
9589 20635 L
9600 20627 L
9609 20621 L
9620 20615 L
9632 20604 L
9640 20598 L
9652 20592 L
9663 20584 L
9672 20575 L
9680 20567 L
9692 20561 L
9703 20552 L
9712 20544 L
9723 20535 L
9734 20529 L
9743 20521 L
9752 20512 L
9763 20507 L
9774 20498 L
9783 20489 L
9794 20481 L
9806 20475 L
9814 20467 L
9826 20458 L
9834 20449 L
9846 20441 L
9854 20435 L
9866 20426 L
9877 20418 L
9886 20409 L
9897 20401 L
9909 20395 L
9917 20386 L
9926 20378 L
9937 20369 L
9949 20361 L
9957 20355 L
9969 20346 L
9980 20335 L
9989 20329 L
10000 20321 L
10009 20312 L
10020 20304 L
10029 20295 L
10040 20286 L
10052 20278 L
10060 20272 L
10072 20264 L
10083 20255 L
10092 20246 L
10100 20238 L
10112 20229 L
10123 20221 L
10132 20212 L
10143 20204 L
10154 20195 L
10163 20189 L
10172 20181 L
10183 20172 L
10194 20161 L
10203 20152 L
10214 20144 L
10226 20135 L
10234 20129 L
10246 20121 L
10254 20112 L
10266 20104 L
10274 20095 L
10286 20086 L
10297 20078 L
10306 20069 L
10317 20058 L
10329 20049 L
10337 20041 L
10346 20032 L
10357 20024 L
10369 20015 L
10377 20006 L
10389 19998 L
10400 19989 L
10409 19981 L
10420 19972 L
10429 19964 L
10440 19955 L
10449 19946 L
10460 19938 L
10472 19929 L
10480 19921 L
10492 19909 L
10503 19901 L
10512 19892 L
10523 19884 L
10532 19875 L
10543 19866 L
10552 19858 L
10563 19846 L
10574 19838 L
10583 19829 L
10594 19821 L
10603 19812 L
S 10603 19812  M
S 10603 19812 M
10614 19801 L
10626 19792 L
10634 19784 L
10646 19775 L
10657 19764 L
10666 19755 L
10674 19746 L
10686 19738 L
10697 19729 L
10706 19718 L
10717 19709 L
10729 19701 L
10737 19692 L
10749 19684 L
10760 19672 L
10769 19664 L
10777 19652 L
10789 19644 L
10800 19635 L
10809 19626 L
10820 19615 L
10832 19606 L
10840 19598 L
10849 19589 L
10860 19578 L
10872 19569 L
10880 19558 L
10892 19549 L
10903 19541 L
10912 19532 L
10923 19521 L
10932 19512 L
10943 19501 L
10952 19492 L
10963 19481 L
10974 19472 L
10983 19464 L
10994 19452 L
11006 19444 L
11014 19432 L
11023 19424 L
11034 19415 L
11046 19404 L
11054 19395 L
11066 19384 L
11077 19375 L
11086 19366 L
11094 19355 L
11106 19344 L
11117 19335 L
11126 19326 L
11137 19315 L
11149 19304 L
11157 19295 L
11169 19286 L
11180 19275 L
11189 19264 L
11197 19255 L
11209 19244 L
11220 19235 L
11229 19224 L
11240 19215 L
11252 19204 L
11260 19195 L
11269 19184 L
11280 19172 L
11292 19164 L
11300 19152 L
11312 19141 L
11323 19132 L
11332 19124 L
11343 19112 L
11352 19101 L
11363 19092 L
11372 19081 L
11383 19069 L
11395 19061 L
11403 19049 L
11415 19038 L
11426 19029 L
11435 19018 L
11443 19009 L
11455 18998 L
11466 18986 L
11475 18978 L
11486 18964 L
11497 18955 L
11506 18944 L
11515 18932 L
11526 18924 L
11537 18912 L
11546 18901 L
11557 18892 L
11569 18878 L
11577 18869 L
11589 18858 L
11600 18846 L
11609 18838 L
11617 18824 L
11629 18815 L
11640 18804 L
11649 18792 L
11660 18781 L
11672 18772 L
11680 18761 L
11689 18749 L
11700 18738 L
11712 18726 L
11720 18715 L
11732 18704 L
11743 18695 L
11752 18681 L
11763 18672 L
11772 18658 L
11783 18649 L
11792 18638 L
11803 18626 L
11815 18615 L
11823 18604 L
11835 18592 L
11846 18581 L
11855 18569 L
11863 18558 L
11875 18546 L
11886 18535 L
11895 18524 L
11906 18512 L
11917 18501 L
11926 18489 L
11937 18478 L
11946 18466 L
11957 18455 L
11966 18444 L
11977 18432 L
11989 18421 L
11997 18409 L
12009 18395 L
12020 18386 L
12029 18372 L
12037 18361 L
12049 18349 L
12060 18338 L
12069 18326 L
12080 18315 L
12092 18301 L
12100 18289 L
12109 18278 L
12120 18266 L
12132 18255 L
12140 18244 L
12152 18229 L
12163 18218 L
12172 18206 L
12183 18195 L
12192 18181 L
12203 18169 L
12212 18158 L
12223 18143 L
12235 18132 L
12243 18121 L
12255 18109 L
12266 18095 L
12275 18083 L
12283 18072 L
12295 18061 L
12306 18046 L
12315 18032 L
12326 18021 L
12337 18009 L
12346 17998 L
12357 17983 L
12366 17969 L
12377 17958 L
12386 17946 L
12397 17932 L
12409 17921 L
12417 17906 L
12429 17895 L
12440 17881 L
12449 17869 L
12457 17855 L
12469 17843 L
12480 17832 L
12489 17818 L
12500 17803 L
12512 17792 L
12520 17778 L
12529 17763 L
12540 17752 L
12552 17738 L
12560 17726 L
12572 17712 L
12583 17698 L
12592 17686 L
12603 17672 L
12612 17661 L
12623 17646 L
12635 17632 L
12643 17621 L
12655 17606 L
S 12655 17606  M
S 12655 17606 M
12663 17592 L
12675 17578 L
12686 17566 L
12695 17552 L
12706 17538 L
12715 17523 L
12726 17509 L
12737 17495 L
12746 17483 L
12757 17469 L
12766 17455 L
12777 17443 L
12786 17429 L
12797 17415 L
12809 17401 L
12817 17386 L
12829 17369 L
12840 17358 L
12849 17343 L
12860 17329 L
12869 17315 L
12880 17301 L
12889 17286 L
12900 17272 L
12912 17258 L
12920 17243 L
12932 17229 L
12943 17215 L
12952 17201 L
12960 17186 L
12972 17169 L
12983 17155 L
12992 17141 L
13003 17126 L
13015 17112 L
13023 17098 L
13032 17081 L
13043 17066 L
13055 17052 L
13063 17038 L
13075 17021 L
13086 17006 L
13095 16989 L
13106 16978 L
13117 16961 L
13126 16946 L
13135 16929 L
13146 16915 L
13157 16901 L
13166 16883 L
13177 16869 L
13189 16852 L
13197 16838 L
13206 16821 L
13217 16806 L
13229 16789 L
13237 16775 L
13249 16758 L
13260 16743 L
13269 16726 L
13280 16709 L
13289 16695 L
13300 16678 L
13309 16661 L
13320 16646 L
13332 16629 L
13340 16612 L
13352 16598 L
13363 16578 L
13372 16563 L
13380 16546 L
13392 16529 L
13403 16512 L
13412 16495 L
13423 16481 L
13435 16463 L
13443 16443 L
13452 16426 L
13463 16409 L
13475 16395 L
13483 16378 L
13495 16361 L
13506 16341 L
13515 16323 L
13526 16306 L
13537 16289 L
13546 16269 L
13555 16252 L
13566 16235 L
13577 16218 L
13586 16198 L
13597 16181 L
13609 16163 L
13618 16146 L
13626 16126 L
13638 16109 L
13649 16089 L
13658 16069 L
13669 16052 L
13680 16032 L
13689 16015 L
13700 15995 L
13709 15975 L
13720 15958 L
13729 15938 L
13740 15918 L
13752 15898 L
13760 15880 L
13772 15858 L
13783 15840 L
13792 15820 L
13800 15800 L
13812 15780 L
13823 15760 L
13832 15738 L
13843 15720 L
13855 15698 L
13863 15678 L
13875 15658 L
13883 15635 L
13895 15615 L
13903 15595 L
13915 15572 L
13926 15549 L
13935 15529 L
13946 15506 L
13958 15486 L
13966 15463 L
13975 15443 L
13986 15420 L
13998 15398 L
14006 15375 L
14018 15352 L
14029 15329 L
14038 15306 L
14046 15280 L
14058 15260 L
14069 15235 L
14078 15212 L
14089 15186 L
14100 15163 L
14109 15138 L
14120 15115 L
14129 15089 L
14140 15063 L
14149 15040 L
14160 15012 L
14172 14986 L
14180 14963 L
14192 14938 L
14203 14909 L
14212 14883 L
14220 14858 L
14232 14829 L
14243 14800 L
14252 14772 L
14263 14743 L
14275 14718 L
14283 14686 L
14295 14658 L
14303 14629 L
14315 14598 L
14323 14569 L
14335 14538 L
14346 14506 L
14355 14478 L
14366 14443 L
14378 14412 L
14386 14378 L
14395 14343 L
14406 14312 L
14418 14275 L
14426 14240 L
14438 14203 L
14449 14169 L
14458 14132 L
14466 14092 L
14478 14055 L
14489 14015 L
14498 13975 L
14509 13932 L
14520 13889 L
14529 13846 L
14540 13800 L
14549 13752 L
14560 13706 L
14569 13655 L
14580 13603 L
14592 13549 L
14600 13492 L
14612 13432 L
14623 13369 L
14632 13303 L
14640 13229 L
14652 13152 L
14663 13066 L
14672 12969 L
14683 12852 L
14695 12700 L
14710 12335 L
S 14710 12335  M
S
4454 25147 M
4480 25147 L
4505 25147 L
4531 25147 L
4557 25147 L
4583 25144 L
4608 25144 L
4634 25144 L
4660 25141 L
4686 25141 L
4711 25141 L
4737 25138 L
4763 25138 L
4786 25135 L
4814 25135 L
4840 25133 L
4866 25133 L
4888 25130 L
4917 25127 L
4943 25127 L
4966 25124 L
4991 25121 L
5020 25118 L
5043 25118 L
5068 25115 L
5094 25113 L
5120 25110 L
5146 25104 L
5171 25104 L
5197 25101 L
5223 25095 L
5248 25093 L
5274 25090 L
5300 25087 L
5326 25084 L
5351 25078 L
5377 25075 L
5403 25073 L
5428 25067 L
5454 25064 L
5480 25058 L
5506 25055 L
5531 25050 L
5557 25047 L
5583 25041 L
5608 25035 L
5631 25030 L
5660 25027 L
5686 25021 L
5708 25015 L
5734 25013 L
5763 25007 L
5788 24998 L
5811 24993 L
5837 24990 L
5866 24981 L
5888 24975 L
5914 24970 L
5940 24964 L
5966 24958 L
5991 24952 L
6017 24944 L
6043 24938 L
6068 24932 L
6094 24927 L
6120 24918 L
6146 24912 L
6171 24904 L
6197 24898 L
6223 24890 L
6248 24881 L
6274 24875 L
6300 24867 L
6326 24858 L
6351 24852 L
6377 24844 L
6403 24835 L
6428 24827 L
6454 24818 L
6477 24812 L
6506 24804 L
6531 24795 L
6554 24787 L
6580 24778 L
6608 24770 L
6634 24761 L
6657 24752 L
6683 24744 L
6711 24732 L
6734 24724 L
6760 24715 L
6786 24707 L
6811 24695 L
6837 24687 L
6863 24675 L
6889 24667 L
6914 24658 L
6940 24647 L
6966 24635 L
6991 24627 L
7017 24618 L
7043 24607 L
7069 24595 L
7094 24587 L
7120 24575 L
7146 24564 L
7171 24552 L
7197 24541 L
7223 24532 L
7249 24518 L
7274 24510 L
7300 24498 L
7323 24487 L
7351 24475 L
7377 24464 L
7400 24452 L
7426 24438 L
7454 24430 L
7477 24415 L
7503 24404 L
7529 24392 L
7557 24381 L
7580 24367 L
7606 24355 L
7631 24344 L
7657 24332 L
7683 24318 L
7709 24304 L
7734 24292 L
7760 24281 L
7786 24267 L
7811 24255 L
7837 24241 L
7863 24230 L
7889 24215 L
7914 24201 L
7940 24187 L
7966 24175 L
7989 24161 L
8017 24147 L
8043 24135 L
8066 24121 L
8091 24107 L
8120 24092 L
8146 24078 L
8169 24064 L
8194 24050 L
8223 24035 L
8246 24021 L
8271 24007 L
8297 23992 L
8323 23978 L
8349 23961 L
8374 23947 L
8400 23932 L
8426 23918 L
8451 23901 L
8477 23890 L
8503 23872 L
8529 23858 L
8554 23841 L
8580 23827 L
8606 23812 L
8631 23795 L
8657 23781 L
8683 23764 L
8709 23750 L
8734 23732 L
8760 23718 L
8786 23701 L
8811 23684 L
8834 23670 L
8863 23652 L
8889 23635 L
8911 23621 L
8937 23604 L
8966 23587 L
8991 23570 L
9014 23552 L
9040 23535 L
9069 23521 L
9092 23504 L
9117 23487 L
9143 23470 L
9169 23452 L
9194 23435 L
9220 23418 L
9246 23401 L
9272 23384 L
9297 23364 L
9323 23347 L
9349 23330 L
9374 23312 L
9400 23295 L
9426 23278 L
9452 23261 L
9477 23241 L
9503 23224 L
9529 23207 L
9554 23187 L
9580 23170 L
S 9580 23170  M
S 9580 23170 M
9606 23152 L
9632 23132 L
9657 23115 L
9680 23095 L
9709 23078 L
9734 23061 L
9757 23041 L
9783 23021 L
9812 23004 L
9834 22984 L
9860 22967 L
9886 22947 L
9914 22927 L
9937 22910 L
9963 22890 L
9989 22870 L
10014 22850 L
10040 22832 L
10066 22812 L
10092 22792 L
10117 22775 L
10143 22752 L
10169 22735 L
10194 22715 L
10220 22695 L
10246 22675 L
10272 22655 L
10297 22635 L
10323 22615 L
10346 22595 L
10374 22575 L
10400 22555 L
10423 22532 L
10449 22515 L
10477 22492 L
10503 22472 L
10526 22452 L
10552 22432 L
10580 22412 L
10603 22389 L
10629 22369 L
10657 22349 L
10680 22327 L
10706 22307 L
10732 22287 L
10760 22264 L
10783 22244 L
10809 22224 L
10834 22201 L
10860 22181 L
10886 22158 L
10912 22138 L
10937 22115 L
10963 22095 L
10989 22072 L
11014 22049 L
11040 22029 L
11066 22007 L
11092 21987 L
11117 21964 L
11143 21944 L
11169 21921 L
11192 21898 L
11220 21875 L
11246 21852 L
11269 21829 L
11294 21809 L
11323 21787 L
11349 21764 L
11372 21741 L
11397 21718 L
11426 21695 L
11449 21675 L
11475 21652 L
11500 21629 L
11526 21604 L
11552 21581 L
11577 21558 L
11603 21535 L
11629 21512 L
11655 21489 L
11680 21467 L
11706 21444 L
11732 21418 L
11757 21398 L
11783 21372 L
11809 21349 L
11835 21324 L
11860 21304 L
11886 21278 L
11912 21255 L
11937 21232 L
11963 21207 L
11989 21181 L
12015 21161 L
12037 21135 L
12066 21109 L
12092 21087 L
12115 21061 L
12140 21038 L
12169 21012 L
12192 20989 L
12217 20964 L
12243 20941 L
12272 20915 L
12295 20892 L
12320 20867 L
12346 20841 L
12372 20815 L
12397 20792 L
12423 20767 L
12449 20741 L
12475 20718 L
12500 20689 L
12526 20667 L
12552 20641 L
12577 20615 L
12603 20589 L
12629 20564 L
12655 20538 L
12680 20512 L
12706 20487 L
12732 20461 L
12757 20435 L
12780 20409 L
12809 20384 L
12835 20358 L
12860 20332 L
12883 20306 L
12912 20278 L
12937 20252 L
12960 20226 L
12986 20201 L
13015 20172 L
13037 20146 L
13063 20121 L
13089 20092 L
13117 20066 L
13140 20041 L
13166 20012 L
13192 19986 L
13217 19958 L
13243 19932 L
13269 19904 L
13295 19875 L
13320 19849 L
13346 19821 L
13372 19795 L
13397 19766 L
13423 19738 L
13449 19709 L
13475 19684 L
13500 19655 L
13526 19626 L
13549 19598 L
13577 19572 L
13603 19544 L
13626 19515 L
13652 19486 L
13680 19458 L
13706 19429 L
13729 19401 L
13755 19372 L
13783 19344 L
13806 19315 L
13832 19286 L
13858 19255 L
13883 19226 L
13909 19198 L
13935 19169 L
13960 19138 L
13986 19109 L
14012 19081 L
14038 19049 L
14063 19021 L
14089 18989 L
14115 18961 L
14140 18932 L
14166 18901 L
14192 18869 L
14218 18841 L
14243 18809 L
14269 18778 L
14295 18749 L
14320 18718 L
14346 18686 L
14372 18655 L
14395 18624 L
14423 18592 L
14449 18561 L
14472 18529 L
14498 18498 L
14526 18466 L
14549 18435 L
14575 18404 L
14600 18372 L
14629 18338 L
14652 18306 L
14678 18275 L
14703 18244 L
S 14703 18244  M
S 14703 18244 M
14729 18209 L
14755 18175 L
14780 18143 L
14806 18109 L
14832 18078 L
14858 18043 L
14883 18009 L
14909 17978 L
14935 17943 L
14960 17909 L
14986 17875 L
15012 17841 L
15038 17806 L
15063 17772 L
15089 17738 L
15115 17703 L
15138 17669 L
15166 17635 L
15192 17598 L
15218 17563 L
15240 17526 L
15269 17492 L
15295 17455 L
15318 17421 L
15343 17383 L
15372 17346 L
15395 17309 L
15420 17272 L
15446 17235 L
15475 17198 L
15498 17161 L
15523 17121 L
15549 17083 L
15575 17043 L
15600 17006 L
15626 16969 L
15652 16929 L
15678 16889 L
15703 16849 L
15729 16812 L
15755 16772 L
15780 16732 L
15806 16689 L
15832 16649 L
15858 16606 L
15883 16566 L
15909 16523 L
15935 16481 L
15961 16441 L
15983 16395 L
16012 16352 L
16038 16309 L
16063 16266 L
16086 16221 L
16115 16175 L
16141 16132 L
16163 16083 L
16189 16038 L
16218 15992 L
16241 15943 L
16266 15898 L
16292 15849 L
16318 15800 L
16343 15752 L
16369 15700 L
16395 15649 L
16421 15600 L
16446 15546 L
16472 15495 L
16498 15440 L
16523 15386 L
16549 15332 L
16575 15275 L
16601 15218 L
16626 15160 L
16652 15103 L
16678 15040 L
16703 14980 L
16729 14918 L
16752 14855 L
16781 14789 L
16806 14723 L
16829 14652 L
16855 14583 L
16883 14509 L
16906 14435 L
16932 14355 L
16958 14275 L
16986 14192 L
17009 14103 L
17035 14012 L
17061 13915 L
17086 13812 L
17112 13700 L
17138 13580 L
17163 13449 L
17189 13300 L
17215 13120 L
17266 12335 L
S
160.0000 setlinewidth
gsave 8783 4325 translate
/Times-Roman findfont 1320 scalefont setfont
0 0 M
(Fig. 1a) show
grestore
showpage
%%%%%%%%
% Fig 1b
%%%%%%%%
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
-40 -40 M -40 28613 L
28613 28613 L
28613 -40 L
closepath
clip
[] 0 setdash
40.00000 setlinewidth
N
3174 22584 M
18546 22584 L
18546 12975 L
3174 12975 L
3174 22584 L
S
3174 12975 M
3640 12975 L
S
14.00000 setlinewidth
N
3640 12975 M
3640 13357 L
3640 12975 L
S
40.00000 setlinewidth
N
3640 12975 M
4454 12975 L
S
14.00000 setlinewidth
N
4454 12975 M
4454 13357 L
4454 12975 L
4454 12780 L
4454 12975 L
S
40.00000 setlinewidth
N
4454 12975 M
5271 12975 L
S
14.00000 setlinewidth
N
5271 12975 M
5271 13357 L
5271 12975 L
S
40.00000 setlinewidth
N
5271 12975 M
6086 12975 L
S
14.00000 setlinewidth
N
6086 12975 M
6086 13357 L
6086 12975 L
S
40.00000 setlinewidth
N
6086 12975 M
6903 12975 L
S
14.00000 setlinewidth
N
6903 12975 M
6903 13357 L
6903 12975 L
S
40.00000 setlinewidth
N
6903 12975 M
7717 12975 L
S
14.00000 setlinewidth
N
7717 12975 M
7717 13357 L
7717 12975 L
S
40.00000 setlinewidth
N
7717 12975 M
8531 12975 L
S
14.00000 setlinewidth
N
8531 12975 M
8531 13357 L
8531 12975 L
8531 12780 L
8531 12975 L
S
40.00000 setlinewidth
N
8531 12975 M
9349 12975 L
S
14.00000 setlinewidth
N
9349 12975 M
9349 13357 L
9349 12975 L
S
40.00000 setlinewidth
N
9349 12975 M
10163 12975 L
S
14.00000 setlinewidth
N
10163 12975 M
10163 13357 L
10163 12975 L
S
40.00000 setlinewidth
N
10163 12975 M
10977 12975 L
S
14.00000 setlinewidth
N
10977 12975 M
10977 13357 L
10977 12975 L
S
40.00000 setlinewidth
N
10977 12975 M
11795 12975 L
S
14.00000 setlinewidth
N
11795 12975 M
11795 13357 L
11795 12975 L
S
40.00000 setlinewidth
N
11795 12975 M
12612 12975 L
S
14.00000 setlinewidth
N
12612 12975 M
12612 13357 L
12612 12975 L
12612 12780 L
12612 12975 L
S
40.00000 setlinewidth
N
12612 12975 M
13426 12975 L
S
14.00000 setlinewidth
N
13426 12975 M
13426 13357 L
13426 12975 L
S
40.00000 setlinewidth
N
13426 12975 M
14240 12975 L
S
14.00000 setlinewidth
N
14240 12975 M
14240 13357 L
14240 12975 L
S
40.00000 setlinewidth
N
14240 12975 M
15058 12975 L
S
14.00000 setlinewidth
N
15058 12975 M
15058 13357 L
15058 12975 L
S
40.00000 setlinewidth
N
15058 12975 M
15872 12975 L
S
14.00000 setlinewidth
N
15872 12975 M
15872 13357 L
15872 12975 L
S
40.00000 setlinewidth
N
15872 12975 M
16686 12975 L
S
14.00000 setlinewidth
N
16686 12975 M
16686 13357 L
16686 12975 L
16686 12780 L
16686 12975 L
S
40.00000 setlinewidth
N
16686 12975 M
17503 12975 L
S
14.00000 setlinewidth
N
17503 12975 M
17503 13357 L
17503 12975 L
S
40.00000 setlinewidth
N
17503 12975 M
18318 12975 L
S
14.00000 setlinewidth
N
18318 12975 M
18318 13357 L
18318 12975 L
S
40.00000 setlinewidth
N
18318 12975 M
18546 12975 L
S
3174 22584 M
3640 22584 L
S
14.00000 setlinewidth
N
3640 22584 M
3640 22198 L
3640 22584 L
S
40.00000 setlinewidth
N
3640 22584 M
4454 22584 L
S
14.00000 setlinewidth
N
4454 22584 M
4457 22198 L
4454 22584 L
S
40.00000 setlinewidth
N
4454 22584 M
5271 22584 L
S
14.00000 setlinewidth
N
5271 22584 M
5271 22198 L
5271 22584 L
S
40.00000 setlinewidth
N
5271 22584 M
6086 22584 L
S
14.00000 setlinewidth
N
6086 22584 M
6086 22198 L
6086 22584 L
S
40.00000 setlinewidth
N
6086 22584 M
6903 22584 L
S
14.00000 setlinewidth
N
6903 22584 M
6903 22198 L
6903 22584 L
S
40.00000 setlinewidth
N
6903 22584 M
7717 22584 L
S
14.00000 setlinewidth
N
7717 22584 M
7717 22198 L
7717 22584 L
S
40.00000 setlinewidth
N
7717 22584 M
8531 22584 L
S
14.00000 setlinewidth
N
8531 22584 M
8531 22198 L
8531 22584 L
S
40.00000 setlinewidth
N
8531 22584 M
9349 22584 L
S
14.00000 setlinewidth
N
9349 22584 M
9349 22198 L
9349 22584 L
S
40.00000 setlinewidth
N
9349 22584 M
10163 22584 L
S
14.00000 setlinewidth
N
10163 22584 M
10163 22198 L
10163 22584 L
S
40.00000 setlinewidth
N
10163 22584 M
10977 22584 L
S
14.00000 setlinewidth
N
10977 22584 M
10977 22198 L
10977 22584 L
S
40.00000 setlinewidth
N
10977 22584 M
11795 22584 L
S
14.00000 setlinewidth
N
11795 22584 M
11795 22198 L
11795 22584 L
S
40.00000 setlinewidth
N
11795 22584 M
12612 22584 L
S
14.00000 setlinewidth
N
12612 22584 M
12612 22198 L
12612 22584 L
S
40.00000 setlinewidth
N
12612 22584 M
13426 22584 L
S
14.00000 setlinewidth
N
13426 22584 M
13426 22198 L
13426 22584 L
S
40.00000 setlinewidth
N
13426 22584 M
14240 22584 L
S
14.00000 setlinewidth
N
14240 22584 M
14240 22198 L
14240 22584 L
S
40.00000 setlinewidth
N
14240 22584 M
15058 22584 L
S
14.00000 setlinewidth
N
15058 22584 M
15058 22198 L
15058 22584 L
S
40.00000 setlinewidth
N
15058 22584 M
15872 22584 L
S
14.00000 setlinewidth
N
15872 22584 M
15872 22198 L
15872 22584 L
S
40.00000 setlinewidth
N
15872 22584 M
16686 22584 L
S
14.00000 setlinewidth
N
16686 22584 M
16686 22198 L
16686 22584 L
S
40.00000 setlinewidth
N
16686 22584 M
17503 22584 L
S
14.00000 setlinewidth
N
17503 22584 M
17503 22198 L
17503 22584 L
S
40.00000 setlinewidth
N
17503 22584 M
18318 22584 L
S
14.00000 setlinewidth
N
18318 22584 M
18318 22198 L
18318 22584 L
S
40.00000 setlinewidth
N
18318 22584 M
18546 22584 L
S
gsave 4160 11629 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0) show
grestore
gsave 16279 11629 translate
/Symbol findfont 1240 scalefont setfont
0 0 M
(p/2) show
grestore
14.00000 setlinewidth
N
4454 12975 M
4454 13357 L
S
17266 12975 M
17266 13357 L
S
4454 22584 M
4454 22198 L
S
17266 22584 M
17266 22198 L
S
40.00000 setlinewidth
N
3174 12975 M
3174 13775 L
S
14.00000 setlinewidth
N
3174 13775 M
3557 13775 L
3174 13775 L
S
40.00000 setlinewidth
N
3174 13775 M
3174 15778 L
S
14.00000 setlinewidth
N
3174 15778 M
3557 15778 L
3174 15778 L
S
40.00000 setlinewidth
N
3174 15778 M
3174 17778 L
S
14.00000 setlinewidth
N
3174 17778 M
3557 17778 L
3174 17778 L
S
40.00000 setlinewidth
N
3174 17778 M
3174 19781 L
S
14.00000 setlinewidth
N
3174 19781 M
3557 19781 L
3174 19781 L
S
40.00000 setlinewidth
N
3174 19781 M
3174 21781 L
S
14.00000 setlinewidth
N
3174 21781 M
3557 21781 L
3174 21781 L
S
40.00000 setlinewidth
N
3174 21781 M
3174 22584 L
S
18546 12975 M
18546 13775 L
S
14.00000 setlinewidth
N
18546 13775 M
18164 13775 L
18546 13775 L
S
40.00000 setlinewidth
N
18546 13775 M
18546 15778 L
S
14.00000 setlinewidth
N
18546 15778 M
18164 15778 L
18546 15778 L
S
40.00000 setlinewidth
N
18546 15778 M
18546 17778 L
S
14.00000 setlinewidth
N
18546 17778 M
18164 17778 L
18546 17778 L
S
40.00000 setlinewidth
N
18546 17778 M
18546 19781 L
S
14.00000 setlinewidth
N
18546 19781 M
18164 19781 L
18546 19781 L
S
40.00000 setlinewidth
N
18546 19781 M
18546 21781 L
S
14.00000 setlinewidth
N
18546 21781 M
18164 21781 L
18546 21781 L
S
40.00000 setlinewidth
N
18546 21781 M
18546 22584 L
S
gsave 482 13312 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.26) show
grestore
gsave 482 21321 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.30) show
grestore
14.00000 setlinewidth
N
3174 13775 M
3557 13775 L
S
18546 13775 M
18164 13775 L
S
3174 21781 M
3557 21781 L
S
18546 21781 M
18164 21781 L
S
80.00000 setlinewidth
gsave 10486 11054 translate
/Symbol findfont 2040 scalefont setfont
0 0 M
(j) show
grestore
gsave -31 17298 translate
/Times-Roman findfont 2040 scalefont setfont
0 0 M
(G) show
200 1040 M
(~) show
grestore
gsave 1502 18046 translate
/Times-Roman findfont 1360 scalefont setfont
0 0 M
(-1) show
grestore
40.00000 setlinewidth
N
17263 15115 M
17263 15598 L
S
17023 15358 M
17503 15358 L
S
15203 16326 M
15203 16806 L
S
14963 16566 M
15443 16566 L
S
12995 19058 M
12995 19541 L
S
12755 19298 M
13235 19298 L
S
10349 20675 M
10349 21155 L
S
10109 20915 M
10589 20915 L
S
6514 16326 M
6514 16806 L
S
6274 16566 M
6754 16566 L
S
8723 19058 M
8723 19541 L
S
8483 19298 M
8966 19298 L
S
11372 20675 M
11372 21155 L
S
11129 20915 M
11612 20915 L
S
4454 15115 M
4454 15598 L
S
4214 15358 M
4694 15358 L
S
4454 15389 M
4711 15412 L
4966 15475 L
5223 15583 L
5480 15732 L
5734 15921 L
5991 16141 L
6248 16395 L
6506 16678 L
6760 16983 L
7017 17309 L
7274 17646 L
7529 17992 L
7786 18341 L
8040 18686 L
8297 19026 L
8554 19349 L
8809 19655 L
9066 19938 L
9323 20189 L
9577 20412 L
9834 20601 L
10092 20749 L
10346 20855 L
10603 20921 L
10860 20944 L
11117 20921 L
11372 20855 L
11629 20749 L
11886 20601 L
12140 20412 L
12397 20189 L
12652 19938 L
12909 19655 L
13166 19349 L
13420 19026 L
13678 18686 L
13935 18341 L
14189 17992 L
14446 17646 L
14703 17309 L
14960 16983 L
15215 16678 L
15472 16395 L
15729 16141 L
15983 15921 L
16241 15732 L
16495 15583 L
16752 15475 L
17009 15412 L
17263 15389 L
S
160.0000 setlinewidth
gsave 8783 4325 translate
/Times-Roman findfont 1320 scalefont setfont
0 0 M
(Fig. 1b) show
grestore
showpage
%%%%%%%%
% Fig 2
%%%%%%%%
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
-40 -40 M -40 28613 L
28613 28613 L
28613 -40 L
closepath
clip
[] 0 setdash
17.00000 setlinewidth
N
1731 26907 M
9132 26907 L
9132 19509 L
1731 19509 L
1731 26907 L
S
1731 19509 M
3468 19509 L
S
5.000000 setlinewidth
N
3468 19509 M
3468 19701 L
3468 19509 L
S
17.00000 setlinewidth
N
3468 19509 M
5431 19509 L
S
5.000000 setlinewidth
N
5431 19509 M
5431 19701 L
5431 19509 L
5431 19412 L
5431 19509 L
S
17.00000 setlinewidth
N
5431 19509 M
7394 19509 L
S
5.000000 setlinewidth
N
7394 19509 M
7394 19701 L
7394 19509 L
S
17.00000 setlinewidth
N
7394 19509 M
9132 19509 L
S
1731 26907 M
3468 26907 L
S
5.000000 setlinewidth
N
3468 26907 M
3468 26715 L
3468 26907 L
S
17.00000 setlinewidth
N
3468 26907 M
5431 26907 L
S
5.000000 setlinewidth
N
5431 26907 M
5431 26715 L
5431 26907 L
S
17.00000 setlinewidth
N
5431 26907 M
7394 26907 L
S
5.000000 setlinewidth
N
7394 26907 M
7394 26715 L
7394 26907 L
S
17.00000 setlinewidth
N
7394 26907 M
9132 26907 L
S
gsave 1680 18835 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(-p/2) show
grestore
gsave 8034 18835 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(p/2) show
grestore
5.000000 setlinewidth
N
2348 19509 M
2348 19701 L
S
8514 19509 M
8514 19701 L
S
2348 26907 M
2348 26715 L
S
8514 26907 M
8514 26715 L
S
17.00000 setlinewidth
N
1731 19509 M
1731 21244 L
S
5.000000 setlinewidth
N
1731 21244 M
1922 21244 L
1731 21244 L
S
17.00000 setlinewidth
N
1731 21244 M
1731 23210 L
S
5.000000 setlinewidth
N
1731 23210 M
1922 23210 L
1731 23210 L
S
17.00000 setlinewidth
N
1731 23210 M
1731 25170 L
S
5.000000 setlinewidth
N
1731 25170 M
1922 25170 L
1731 25170 L
S
17.00000 setlinewidth
N
1731 25170 M
1731 26907 L
S
9132 19509 M
9132 21244 L
S
5.000000 setlinewidth
N
9132 21244 M
8937 21244 L
9132 21244 L
S
17.00000 setlinewidth
N
9132 21244 M
9132 23210 L
S
5.000000 setlinewidth
N
9132 23210 M
8937 23210 L
9132 23210 L
S
17.00000 setlinewidth
N
9132 23210 M
9132 25170 L
S
5.000000 setlinewidth
N
9132 25170 M
8937 25170 L
9132 25170 L
S
17.00000 setlinewidth
N
9132 25170 M
9132 26907 L
S
gsave 304 19892 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(-p/2) show
grestore
gsave 605 26061 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(p/2) show
grestore
5.000000 setlinewidth
N
1731 20126 M
1922 20126 L
S
9132 20126 M
8937 20126 L
S
1731 26290 M
1922 26290 L
S
9132 26290 M
8937 26290 L
S
68.00000 setlinewidth
gsave 1731 27147 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(C) show
grestore
40.00000 setlinewidth
gsave 5057 18546 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(p) show
grestore
gsave 5726 18281 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(t) show
grestore
gsave 502 22967 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(p) show
grestore
gsave 1171 22701 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(x) show
grestore
2.000000 setlinewidth
N
4388 22467 M
4414 22435 L
4445 22398 L
4468 22369 L
4491 22344 L
4528 22304 L
4568 22269 L
4594 22247 L
4620 22221 L
4660 22189 L
4691 22167 L
S
3900 22467 M
3920 22435 L
3951 22375 L
3963 22355 L
3968 22344 L
4005 22289 L
4014 22284 L
4054 22221 L
4063 22209 L
4074 22192 L
4117 22141 L
4154 22098 L
4174 22075 L
4197 22049 L
4237 22012 L
4274 21975 L
4300 21952 L
4323 21929 L
4365 21892 L
4417 21852 L
4434 21841 L
4445 21829 L
4505 21789 L
4514 21781 L
4568 21747 L
4580 21738 L
4600 21727 L
4657 21695 L
4691 21675 L
S
3437 22467 M
3445 22452 L
3457 22421 L
3483 22369 L
3494 22344 L
3525 22287 L
3537 22267 L
3560 22221 L
3571 22209 L
3583 22189 L
3617 22132 L
3640 22098 L
3665 22058 L
3705 22004 L
3717 21987 L
3725 21975 L
3771 21918 L
3825 21855 L
3828 21852 L
3828 21849 L
3888 21787 L
3943 21727 L
3945 21724 L
3951 21718 L
4011 21664 L
4074 21604 L
4077 21604 L
4143 21549 L
4197 21504 L
4211 21495 L
4228 21481 L
4283 21441 L
4323 21415 L
4357 21392 L
4411 21358 L
4434 21347 L
4445 21338 L
4488 21312 L
4511 21301 L
4568 21272 L
4594 21258 L
4646 21235 L
4677 21221 L
4691 21212 L
S
2988 22467 M
3005 22429 L
3017 22398 L
3037 22344 L
3054 22309 L
3088 22235 L
3091 22227 L
3097 22221 L
3103 22207 L
3137 22144 L
3160 22098 L
3180 22067 L
3211 22012 L
3225 21989 L
3234 21975 L
3274 21915 L
3283 21904 L
3320 21852 L
3325 21841 L
3334 21827 L
3377 21772 L
3411 21727 L
3431 21701 L
3457 21669 L
3488 21635 L
3514 21604 L
3545 21569 L
3583 21529 L
3605 21504 L
3628 21481 L
3665 21441 L
3705 21404 L
3728 21381 L
3754 21358 L
3794 21321 L
3828 21289 L
3857 21264 L
3891 21235 L
3925 21209 L
3951 21187 L
3994 21155 L
4051 21109 L
4065 21101 L
4074 21095 L
4128 21058 L
4137 21052 L
4197 21012 L
4214 21004 L
4237 20989 L
4291 20955 L
4323 20935 L
4368 20912 L
4431 20878 L
4445 20872 L
4448 20869 L
4460 20864 L
4534 20829 L
4568 20815 L
4620 20792 L
4651 20781 L
4691 20767 L
S
2545 22467 M
2560 22432 L
2588 22352 L
2591 22344 L
2591 22341 L
2594 22332 L
2628 22255 L
2640 22221 L
2665 22169 L
2683 22135 L
2700 22098 L
2705 22087 L
2720 22064 L
2748 22004 L
2765 21975 L
2794 21927 L
2834 21858 L
2840 21852 L
2840 21849 L
2840 21847 L
2888 21775 L
2920 21727 L
2940 21701 L
2965 21664 L
2988 21629 L
3008 21604 L
3043 21558 L
3088 21501 L
3097 21489 L
3105 21481 L
3154 21424 L
3200 21372 L
3211 21358 L
3211 21355 L
3271 21292 L
3323 21235 L
3328 21229 L
3334 21221 L
3391 21167 L
3445 21109 L
3454 21107 L
3457 21101 L
3517 21047 L
3580 20989 L
3580 20987 L
3583 20987 L
3597 20975 L
3645 20932 L
3705 20881 L
3714 20872 L
3725 20864 L
3783 20821 L
3828 20784 L
3854 20767 L
3888 20741 L
3925 20715 L
3951 20695 L
4000 20664 L
4071 20618 L
4074 20615 L
4083 20609 L
4151 20569 L
4197 20544 L
4228 20524 L
4285 20495 L
4308 20484 L
4323 20475 L
4357 20458 L
4394 20444 L
4445 20418 L
4477 20404 L
4557 20372 L
4566 20366 L
4568 20366 L
4577 20364 L
4657 20335 L
4691 20324 L
S
2348 21898 M
2365 21867 L
2374 21852 L
2411 21789 L
2411 21787 L
2448 21727 L
2457 21715 L
2471 21692 L
2505 21638 L
2528 21604 L
2554 21567 L
2594 21509 L
2608 21492 L
2617 21481 L
2660 21424 L
2680 21398 L
2711 21358 L
2714 21352 L
2720 21347 L
2768 21284 L
2808 21235 L
2825 21218 L
2840 21198 L
2883 21152 L
2917 21109 L
2940 21087 L
2965 21061 L
3000 21024 L
3034 20989 L
3060 20958 L
3088 20932 L
3123 20898 L
3154 20864 L
3183 20838 L
3211 20809 L
3248 20775 L
3283 20741 L
3311 20718 L
3334 20695 L
3377 20658 L
3423 20618 L
3440 20601 L
3457 20587 L
3508 20547 L
3571 20495 L
3577 20489 L
3583 20487 L
3620 20458 L
3645 20435 L
3705 20392 L
3717 20384 L
3734 20372 L
3788 20332 L
3828 20306 L
3863 20284 L
3914 20246 L
3937 20232 L
3951 20224 L
4011 20189 L
4014 20186 L
4074 20152 L
4091 20141 L
4123 20126 L
S
2348 21204 M
2388 21152 L
2423 21109 L
2445 21084 L
2471 21052 L
2500 21018 L
2528 20989 L
2560 20952 L
2594 20912 L
2617 20887 L
2637 20864 L
2677 20824 L
2720 20778 L
2737 20758 L
2754 20741 L
2797 20698 L
2840 20649 L
2860 20635 L
2874 20618 L
2920 20572 L
2965 20529 L
2983 20512 L
3003 20495 L
3045 20452 L
3088 20412 L
3111 20395 L
3137 20372 L
3177 20335 L
3211 20304 L
3243 20278 L
3274 20246 L
3308 20221 L
3334 20198 L
3377 20166 L
3425 20126 L
S
2348 20638 M
2357 20627 L
2365 20618 L
2420 20564 L
2471 20509 L
2480 20501 L
2485 20495 L
2540 20441 L
2594 20381 L
2600 20378 L
2605 20372 L
2663 20315 L
2720 20261 L
2725 20255 L
2731 20246 L
2788 20195 L
2840 20144 L
2851 20135 L
2863 20126 L
S
5006 22467 M
5040 22447 L
5060 22435 L
5117 22412 L
5126 22409 L
5186 22387 L
5220 22378 L
5291 22364 L
5308 22358 L
5320 22358 L
5426 22349 L
5431 22349 L
5434 22349 L
5543 22358 L
5554 22358 L
5574 22364 L
5646 22378 L
5677 22387 L
5737 22409 L
5748 22412 L
5803 22435 L
5823 22447 L
5860 22467 L
S
4691 22167 M
4734 22138 L
4797 22098 L
4808 22089 L
4814 22087 L
4840 22072 L
4888 22049 L
4940 22024 L
4974 22009 L
5057 21978 L
5060 21978 L
5063 21978 L
5074 21975 L
5163 21952 L
5186 21947 L
5220 21941 L
5266 21932 L
5308 21927 L
5360 21924 L
5380 21924 L
5431 21921 L
5486 21924 L
5503 21924 L
5554 21927 L
5597 21932 L
5643 21941 L
5677 21947 L
5703 21952 L
5791 21975 L
5797 21978 L
5803 21978 L
5806 21978 L
5888 22009 L
5926 22024 L
5974 22049 L
6023 22072 L
6048 22087 L
6057 22089 L
6066 22098 L
6131 22138 L
6171 22167 L
6203 22189 L
6240 22221 L
6271 22247 L
6294 22269 L
6334 22304 L
6371 22344 L
6391 22369 L
6417 22398 L
6448 22435 L
6474 22467 L
S
4691 21675 M
4740 21652 L
4791 21629 L
4814 21618 L
4823 21615 L
4848 21604 L
4914 21581 L
4940 21572 L
4986 21558 L
5008 21549 L
5060 21535 L
5106 21527 L
5148 21518 L
5186 21509 L
5211 21507 L
5291 21498 L
5308 21495 L
5323 21495 L
5423 21489 L
5431 21489 L
5440 21489 L
5543 21495 L
5554 21495 L
5571 21498 L
5651 21507 L
5677 21509 L
5714 21518 L
5757 21527 L
5803 21535 L
5857 21549 L
5877 21558 L
5926 21572 L
5948 21581 L
6014 21604 L
6040 21615 L
6048 21618 L
6071 21629 L
6126 21652 L
6171 21675 L
6206 21695 L
6263 21727 L
6283 21738 L
6294 21747 L
6348 21781 L
6357 21789 L
6417 21829 L
6428 21841 L
6446 21852 L
6500 21892 L
6540 21929 L
6563 21952 L
6588 21975 L
6628 22012 L
6666 22049 L
6688 22075 L
6708 22098 L
6746 22141 L
6788 22192 L
6800 22209 L
6809 22221 L
6851 22284 L
6857 22289 L
6894 22344 L
6900 22355 L
6911 22375 L
6946 22435 L
6963 22467 L
S
4691 21212 M
4726 21201 L
4766 21187 L
4814 21167 L
4857 21155 L
4914 21138 L
4940 21129 L
4951 21124 L
5008 21109 L
5051 21101 L
5060 21098 L
5077 21098 L
5157 21084 L
5186 21078 L
5223 21075 L
5266 21069 L
5308 21067 L
5354 21064 L
5383 21064 L
5431 21061 L
5480 21064 L
5506 21064 L
5554 21067 L
5597 21069 L
5640 21075 L
5677 21078 L
5708 21084 L
5786 21098 L
5803 21098 L
5811 21101 L
5854 21109 L
5911 21124 L
5926 21129 L
5948 21138 L
6006 21155 L
6048 21167 L
6097 21187 L
6137 21201 L
6171 21212 L
6186 21221 L
6217 21235 L
6271 21258 L
6294 21272 L
6351 21301 L
6374 21312 L
6417 21338 L
6431 21347 L
6451 21358 L
6506 21392 L
6540 21415 L
6580 21441 L
6634 21481 L
6651 21495 L
6666 21504 L
6720 21549 L
6786 21604 L
6788 21604 L
6854 21664 L
6911 21718 L
6917 21724 L
6920 21727 L
6974 21787 L
7034 21849 L
S
4691 20767 M
4708 20758 L
4763 20741 L
4803 20729 L
4814 20724 L
4840 20718 L
4900 20701 L
4940 20689 L
4997 20678 L
5003 20675 L
5060 20664 L
5103 20658 L
5151 20652 L
5186 20647 L
5211 20644 L
5288 20635 L
5308 20635 L
5326 20635 L
5417 20632 L
5431 20632 L
5446 20632 L
5537 20635 L
5554 20635 L
5574 20635 L
5651 20644 L
5677 20647 L
5711 20652 L
5763 20658 L
5803 20664 L
5860 20675 L
5866 20678 L
5926 20689 L
5966 20701 L
6026 20718 L
6048 20724 L
6063 20729 L
6100 20741 L
6154 20758 L
6171 20767 L
6211 20781 L
6243 20792 L
6294 20815 L
6331 20829 L
6403 20864 L
6414 20869 L
6417 20872 L
6434 20878 L
6494 20912 L
6540 20935 L
6574 20955 L
6626 20989 L
6651 21004 L
6666 21012 L
6723 21052 L
6734 21058 L
6788 21095 L
6797 21101 L
6811 21109 L
6869 21155 L
6911 21187 L
6937 21209 L
6969 21235 L
7006 21264 L
7034 21289 L
S
4691 20324 M
4748 20306 L
4760 20301 L
4814 20286 L
4846 20278 L
4928 20258 L
4940 20255 L
4943 20255 L
4977 20246 L
5048 20235 L
5060 20232 L
5080 20229 L
5157 20221 L
5186 20215 L
5220 20212 L
5268 20209 L
5308 20206 L
5351 20204 L
5386 20204 L
5431 20204 L
5477 20204 L
5511 20204 L
5554 20206 L
5594 20209 L
5643 20212 L
5677 20215 L
5708 20221 L
5783 20229 L
5803 20232 L
5817 20235 L
5886 20246 L
5920 20255 L
5926 20255 L
5934 20258 L
6017 20278 L
6048 20286 L
6103 20301 L
6114 20306 L
6171 20324 L
6208 20335 L
6286 20364 L
6294 20366 L
6300 20366 L
6308 20372 L
6386 20404 L
6417 20418 L
6471 20444 L
6506 20458 L
6540 20475 L
6554 20484 L
6577 20495 L
6634 20524 L
6666 20544 L
6711 20569 L
6780 20609 L
6788 20615 L
6791 20615 L
6791 20618 L
6866 20664 L
6911 20695 L
6937 20715 L
6974 20741 L
7011 20767 L
7034 20784 L
S
6740 20126 M
6771 20141 L
6788 20152 L
6849 20186 L
6851 20189 L
6911 20224 L
6926 20232 L
6949 20246 L
7000 20284 L
7034 20306 L
S
7034 21849 M
7034 21852 L
7037 21855 L
7091 21918 L
7134 21975 L
7146 21987 L
7157 22004 L
7197 22058 L
7226 22098 L
7249 22132 L
7280 22189 L
7294 22209 L
7300 22221 L
7326 22267 L
7337 22287 L
7369 22344 L
7380 22369 L
7403 22421 L
7417 22452 L
7426 22467 L
S
7034 21289 M
7071 21321 L
7109 21358 L
7134 21381 L
7157 21404 L
7197 21441 L
7237 21481 L
7257 21504 L
7280 21529 L
7317 21569 L
7351 21604 L
7374 21635 L
7403 21669 L
7431 21701 L
7454 21727 L
7483 21772 L
7529 21827 L
7537 21841 L
7546 21852 L
7580 21904 L
7586 21915 L
7629 21975 L
7637 21989 L
7651 22012 L
7683 22067 L
7703 22098 L
7726 22144 L
7760 22207 L
7769 22221 L
7771 22227 L
7774 22235 L
7809 22309 L
7823 22344 L
7846 22398 L
7857 22429 L
7874 22467 L
S
7034 20784 M
7080 20821 L
7137 20864 L
7149 20872 L
7157 20881 L
7217 20932 L
7269 20975 L
7280 20987 L
7283 20987 L
7283 20989 L
7346 21047 L
7403 21101 L
7411 21107 L
7417 21109 L
7471 21167 L
7529 21221 L
7534 21229 L
7540 21235 L
7591 21292 L
7651 21355 L
7654 21358 L
7663 21372 L
7709 21424 L
7757 21481 L
7766 21489 L
7774 21501 L
7820 21558 L
7854 21604 L
7874 21629 L
7897 21664 L
7923 21701 L
7943 21727 L
7974 21775 L
8020 21847 L
8023 21849 L
8026 21852 L
8029 21858 L
8069 21927 L
8097 21975 L
8114 22004 L
8146 22064 L
8157 22087 L
8163 22098 L
8180 22135 L
8197 22169 L
8223 22221 L
8237 22255 L
8266 22332 L
8271 22341 L
8271 22344 L
8277 22352 L
8303 22432 L
8317 22467 L
S
7034 20306 M
7074 20332 L
7129 20372 L
7146 20384 L
7157 20392 L
7217 20435 L
7243 20458 L
7280 20487 L
7286 20489 L
7291 20495 L
7354 20547 L
7403 20587 L
7423 20601 L
7440 20618 L
7489 20658 L
7529 20695 L
7551 20718 L
7577 20741 L
7617 20775 L
7651 20809 L
7680 20838 L
7709 20864 L
7743 20898 L
7774 20932 L
7803 20958 L
7829 20989 L
7863 21024 L
7897 21061 L
7923 21087 L
7946 21109 L
7980 21152 L
8020 21198 L
8040 21218 L
8051 21235 L
8094 21284 L
8146 21347 L
8149 21352 L
8154 21358 L
8183 21398 L
8203 21424 L
8249 21481 L
8254 21492 L
8266 21509 L
8309 21567 L
8334 21604 L
8357 21638 L
8391 21692 L
8406 21715 L
8414 21727 L
8451 21787 L
8451 21789 L
8489 21852 L
8497 21867 L
8514 21898 L
S
7437 20126 M
7489 20166 L
7529 20198 L
7554 20221 L
7586 20246 L
7623 20278 L
7651 20304 L
7686 20335 L
7729 20372 L
7751 20395 L
7774 20412 L
7814 20452 L
7860 20495 L
7880 20512 L
7897 20529 L
7943 20572 L
7989 20618 L
8003 20635 L
8020 20649 L
8066 20698 L
8111 20741 L
8126 20758 L
8146 20778 L
8186 20824 L
8226 20864 L
8246 20887 L
8266 20912 L
8303 20952 L
8334 20989 L
8360 21018 L
8391 21052 L
8420 21084 L
8443 21109 L
8471 21152 L
8514 21204 L
S
8000 20126 M
8011 20135 L
8020 20144 L
8074 20195 L
8131 20246 L
8137 20255 L
8146 20261 L
8200 20315 L
8257 20372 L
8263 20378 L
8266 20381 L
8323 20441 L
8380 20495 L
8383 20501 L
8391 20509 L
8446 20564 L
8494 20618 L
8503 20627 L
8514 20638 L
S
4691 23635 M
4671 23598 L
4660 23578 L
4637 23524 L
4634 23512 L
4611 23455 L
4603 23421 L
4586 23350 L
4580 23330 L
4580 23318 L
4571 23212 L
4571 23210 L
4571 23204 L
4580 23095 L
4580 23084 L
4586 23067 L
4603 22995 L
4611 22961 L
4634 22904 L
4637 22892 L
4660 22838 L
4671 22815 L
4691 22781 L
S
4691 24250 M
4660 24224 L
4620 24195 L
4594 24170 L
4568 24147 L
4528 24110 L
4491 24072 L
4468 24047 L
4445 24018 L
4414 23978 L
4388 23947 L
4363 23907 L
4323 23844 L
4314 23832 L
4308 23824 L
4297 23801 L
4271 23750 L
4248 23701 L
4234 23664 L
4203 23584 L
4200 23578 L
4200 23575 L
4197 23567 L
4174 23478 L
4168 23455 L
4165 23418 L
4157 23375 L
4151 23330 L
4148 23281 L
4145 23261 L
4143 23210 L
4145 23155 L
4148 23135 L
4151 23084 L
4157 23044 L
4165 22995 L
4168 22961 L
4174 22938 L
4197 22850 L
4200 22841 L
4200 22838 L
4203 22832 L
4234 22750 L
4248 22715 L
4271 22664 L
4297 22615 L
4308 22592 L
4314 22584 L
4323 22572 L
4363 22509 L
4388 22467 L
S
4691 24741 M
4657 24721 L
4600 24687 L
4580 24675 L
4568 24670 L
4514 24632 L
4505 24627 L
4445 24587 L
4434 24578 L
4417 24564 L
4365 24521 L
4323 24484 L
4300 24464 L
4274 24441 L
4237 24404 L
4197 24367 L
4174 24341 L
4154 24318 L
4117 24275 L
4074 24221 L
4063 24207 L
4054 24195 L
4014 24135 L
4005 24127 L
3968 24072 L
3963 24058 L
3951 24041 L
3920 23981 L
3900 23947 L
3877 23901 L
3851 23847 L
3840 23824 L
3837 23815 L
3828 23792 L
3803 23727 L
3794 23701 L
3780 23652 L
3774 23632 L
3760 23578 L
3748 23532 L
3740 23490 L
3734 23455 L
3731 23427 L
3723 23347 L
3720 23330 L
3717 23318 L
3714 23218 L
3714 23210 L
3714 23198 L
3717 23098 L
3720 23084 L
3723 23070 L
3731 22987 L
3734 22961 L
3740 22924 L
3748 22881 L
3760 22838 L
3774 22784 L
3780 22761 L
3794 22715 L
3803 22689 L
3828 22624 L
3837 22601 L
3840 22592 L
3851 22567 L
3877 22515 L
3900 22467 L
S
4074 24810 M
4011 24752 L
3951 24695 L
3945 24692 L
3943 24687 L
3888 24630 L
3828 24564 L
3825 24561 L
3771 24498 L
3725 24441 L
3717 24430 L
3705 24412 L
3665 24358 L
3640 24318 L
3617 24281 L
3583 24230 L
3571 24207 L
3560 24195 L
3537 24150 L
3525 24127 L
3494 24072 L
3483 24047 L
3457 23992 L
3445 23961 L
3437 23947 L
3425 23915 L
3408 23875 L
3391 23824 L
3377 23781 L
3360 23727 L
3351 23701 L
3348 23687 L
3334 23630 L
3323 23590 L
3323 23578 L
3320 23561 L
3305 23484 L
3303 23455 L
3297 23418 L
3294 23375 L
3288 23330 L
3288 23284 L
3285 23258 L
3285 23210 L
3285 23158 L
3288 23132 L
3288 23084 L
3294 23044 L
3297 22998 L
3303 22961 L
3305 22932 L
3320 22852 L
3323 22838 L
3323 22830 L
3334 22784 L
3348 22730 L
3351 22715 L
3360 22689 L
3377 22632 L
3391 22592 L
3408 22541 L
3425 22501 L
3437 22467 L
S
3514 24810 M
3488 24781 L
3457 24747 L
3431 24715 L
3411 24687 L
3377 24644 L
3334 24587 L
3325 24572 L
3320 24564 L
3283 24510 L
3274 24501 L
3234 24441 L
3225 24427 L
3211 24404 L
3180 24350 L
3160 24318 L
3137 24270 L
3103 24210 L
3097 24195 L
3091 24190 L
3088 24178 L
3054 24107 L
3037 24072 L
3017 24018 L
3005 23987 L
2988 23947 L
2983 23930 L
2965 23875 L
2954 23838 L
2948 23824 L
2943 23801 L
2925 23741 L
2914 23701 L
2903 23641 L
2900 23638 L
2888 23578 L
2883 23538 L
2877 23487 L
2871 23455 L
2868 23427 L
2860 23350 L
2860 23330 L
2860 23315 L
2857 23221 L
2854 23210 L
2857 23195 L
2860 23101 L
2860 23084 L
2860 23067 L
2868 22987 L
2871 22961 L
2877 22927 L
2883 22878 L
2888 22838 L
2900 22778 L
2903 22775 L
2914 22715 L
2925 22675 L
2943 22615 L
2948 22592 L
2954 22578 L
2965 22538 L
2983 22487 L
2988 22467 L
S
3008 24810 M
2988 24787 L
2965 24752 L
2940 24715 L
2920 24687 L
2888 24641 L
2840 24570 L
2840 24567 L
2840 24564 L
2834 24555 L
2794 24490 L
2765 24441 L
2748 24412 L
2720 24352 L
2705 24330 L
2700 24318 L
2683 24281 L
2665 24247 L
2640 24195 L
2628 24161 L
2594 24084 L
2591 24075 L
2591 24072 L
2588 24064 L
2560 23984 L
2545 23947 L
2528 23890 L
2525 23878 L
2511 23824 L
2503 23795 L
2483 23710 L
2480 23701 L
2480 23695 L
2471 23661 L
2460 23592 L
2457 23578 L
2454 23558 L
2443 23484 L
2440 23455 L
2437 23418 L
2434 23370 L
2428 23330 L
2428 23287 L
2428 23252 L
2425 23210 L
2428 23164 L
2428 23127 L
2428 23084 L
2434 23047 L
2437 22998 L
2440 22961 L
2443 22932 L
2454 22855 L
2457 22838 L
2460 22824 L
2471 22752 L
2480 22721 L
2480 22715 L
2483 22704 L
2503 22621 L
2511 22592 L
2525 22538 L
2528 22524 L
2545 22467 L
S
2528 24810 M
2505 24778 L
2471 24724 L
2457 24704 L
2448 24687 L
2411 24627 L
2374 24564 L
2365 24547 L
2348 24518 L
S
5643 22838 M
5666 22850 L
5677 22858 L
5731 22907 L
5780 22961 L
5788 22972 L
5803 22998 L
5828 23055 L
5843 23084 L
5848 23132 L
5854 23155 L
5860 23210 L
5854 23261 L
5848 23284 L
5843 23330 L
5828 23361 L
5803 23418 L
5788 23441 L
5780 23455 L
5731 23510 L
5677 23558 L
5666 23567 L
5643 23578 L
5583 23607 L
5554 23618 L
5506 23624 L
5483 23630 L
5431 23638 L
5380 23630 L
5354 23624 L
5308 23618 L
5280 23607 L
5220 23578 L
5197 23567 L
5186 23558 L
5131 23510 L
5083 23455 L
5074 23441 L
5060 23418 L
5034 23361 L
5020 23330 L
5014 23284 L
5011 23261 L
5003 23210 L
5011 23155 L
5014 23132 L
5020 23084 L
5034 23055 L
5060 22998 L
5074 22972 L
5083 22961 L
5131 22907 L
5186 22858 L
5197 22850 L
5220 22838 L
5280 22810 L
5308 22798 L
5354 22790 L
5380 22787 L
5431 22778 L
5483 22787 L
5506 22790 L
5554 22798 L
5583 22810 L
5643 22838 L
S
4691 22781 M
4717 22738 L
4734 22715 L
4768 22669 L
4814 22615 L
4828 22604 L
4840 22592 L
4894 22547 L
4940 22509 L
4963 22492 L
5006 22467 L
S
5860 22467 M
5900 22492 L
5926 22509 L
5971 22547 L
6023 22592 L
6034 22604 L
6048 22615 L
6094 22669 L
6128 22715 L
6146 22738 L
6171 22781 L
6191 22815 L
6206 22838 L
6226 22892 L
6231 22904 L
6254 22961 L
6260 22995 L
6277 23067 L
6280 23084 L
6280 23095 L
6288 23204 L
6288 23210 L
6288 23212 L
6280 23318 L
6280 23330 L
6277 23350 L
6260 23421 L
6254 23455 L
6231 23512 L
6226 23524 L
6206 23578 L
6191 23598 L
6171 23635 L
6146 23675 L
6128 23701 L
6094 23747 L
6048 23798 L
6034 23812 L
6023 23824 L
5971 23870 L
5926 23907 L
5900 23924 L
5860 23947 L
5823 23970 L
5803 23981 L
5748 24001 L
5737 24007 L
5677 24030 L
5646 24035 L
5574 24055 L
5554 24058 L
5543 24058 L
5434 24067 L
5431 24067 L
5426 24067 L
5320 24058 L
5308 24058 L
5291 24055 L
5220 24035 L
5186 24030 L
5126 24007 L
5117 24001 L
5060 23981 L
5040 23970 L
5006 23947 L
4963 23924 L
4940 23907 L
4894 23870 L
4840 23824 L
4828 23812 L
4814 23798 L
4768 23747 L
4734 23701 L
4717 23675 L
4691 23635 L
S
6474 22467 M
6500 22509 L
6540 22572 L
6548 22584 L
6554 22592 L
6566 22615 L
6591 22664 L
6614 22715 L
6628 22750 L
6660 22832 L
6660 22838 L
6663 22841 L
6666 22850 L
6688 22938 L
6694 22961 L
6700 22995 L
6706 23044 L
6714 23084 L
6714 23135 L
6717 23155 L
6720 23210 L
6717 23261 L
6714 23281 L
6714 23330 L
6706 23375 L
6700 23418 L
6694 23455 L
6688 23478 L
6666 23567 L
6663 23575 L
6660 23578 L
6660 23584 L
6628 23664 L
6614 23701 L
6591 23750 L
6566 23801 L
6554 23824 L
6548 23832 L
6540 23844 L
6500 23907 L
6474 23947 L
6448 23978 L
6417 24018 L
6391 24047 L
6371 24072 L
6334 24110 L
6294 24147 L
6271 24170 L
6240 24195 L
6203 24224 L
6171 24250 L
6131 24278 L
6066 24318 L
6057 24327 L
6048 24330 L
6023 24341 L
5974 24367 L
5926 24392 L
5888 24407 L
5806 24435 L
5803 24438 L
5797 24438 L
5791 24441 L
5703 24464 L
5677 24470 L
5643 24475 L
5597 24484 L
5554 24490 L
5503 24492 L
5486 24492 L
5431 24495 L
5380 24492 L
5360 24492 L
5308 24490 L
5266 24484 L
5220 24475 L
5186 24470 L
5163 24464 L
5074 24441 L
5063 24438 L
5060 24438 L
5057 24435 L
4974 24407 L
4940 24392 L
4888 24367 L
4840 24341 L
4814 24330 L
4808 24327 L
4797 24318 L
4734 24278 L
4691 24250 L
S
7034 23792 M
7026 23815 L
7023 23824 L
7011 23847 L
6989 23901 L
6963 23947 L
6946 23981 L
6911 24041 L
6900 24058 L
6894 24072 L
6857 24127 L
6851 24135 L
6809 24195 L
6800 24207 L
6788 24221 L
6746 24275 L
6708 24318 L
6688 24341 L
6666 24367 L
6628 24404 L
6588 24441 L
6563 24464 L
6540 24484 L
6500 24521 L
6446 24564 L
6428 24578 L
6417 24587 L
6357 24627 L
6348 24632 L
6294 24670 L
6283 24675 L
6263 24687 L
6206 24721 L
6171 24741 L
6126 24764 L
6071 24787 L
6048 24798 L
6040 24801 L
6014 24810 L
S
4848 24810 M
4823 24801 L
4814 24798 L
4791 24787 L
4740 24764 L
4691 24741 L
S
6963 22467 M
6989 22515 L
7011 22567 L
7023 22592 L
7026 22601 L
7034 22624 L
S
7034 24564 M
6974 24630 L
6920 24687 L
6917 24692 L
6911 24695 L
6854 24752 L
6788 24810 L
S
7034 22624 M
7060 22689 L
7069 22715 L
7083 22761 L
7089 22784 L
7103 22838 L
7114 22881 L
7123 22924 L
7129 22961 L
7131 22987 L
7143 23070 L
7146 23084 L
7146 23098 L
7149 23198 L
7149 23210 L
7149 23218 L
7146 23318 L
7146 23330 L
7143 23347 L
7131 23427 L
7129 23455 L
7123 23490 L
7114 23532 L
7103 23578 L
7089 23632 L
7083 23652 L
7069 23701 L
7060 23727 L
7034 23792 L
S
7426 22467 M
7437 22501 L
7454 22541 L
7471 22592 L
7486 22632 L
7503 22689 L
7511 22715 L
7514 22730 L
7529 22784 L
7537 22830 L
7540 22838 L
7543 22852 L
7557 22932 L
7560 22961 L
7566 22998 L
7569 23044 L
7574 23084 L
7574 23132 L
7577 23158 L
7577 23210 L
7577 23258 L
7574 23284 L
7574 23330 L
7569 23375 L
7566 23418 L
7560 23455 L
7557 23484 L
7543 23561 L
7540 23578 L
7537 23590 L
7529 23630 L
7514 23687 L
7511 23701 L
7503 23727 L
7486 23781 L
7471 23824 L
7454 23875 L
7437 23915 L
7426 23947 L
7417 23961 L
7403 23992 L
7380 24047 L
7369 24072 L
7337 24127 L
7326 24150 L
7300 24195 L
7294 24207 L
7280 24230 L
7249 24281 L
7226 24318 L
7197 24358 L
7157 24412 L
7146 24430 L
7134 24441 L
7091 24498 L
7037 24561 L
7034 24564 L
S
7874 22467 M
7880 22487 L
7897 22538 L
7911 22578 L
7914 22592 L
7923 22615 L
7937 22675 L
7949 22715 L
7960 22775 L
7963 22778 L
7974 22838 L
7980 22878 L
7989 22927 L
7994 22961 L
7994 22987 L
8003 23067 L
8003 23084 L
8003 23101 L
8009 23195 L
8009 23210 L
8009 23221 L
8003 23315 L
8003 23330 L
8003 23350 L
7994 23427 L
7994 23455 L
7989 23487 L
7980 23538 L
7974 23578 L
7963 23638 L
7960 23641 L
7949 23701 L
7937 23741 L
7923 23801 L
7914 23824 L
7911 23838 L
7897 23875 L
7880 23930 L
7874 23947 L
7857 23987 L
7846 24018 L
7823 24072 L
7809 24107 L
7774 24178 L
7771 24190 L
7769 24195 L
7760 24210 L
7726 24270 L
7703 24318 L
7683 24350 L
7651 24404 L
7637 24427 L
7629 24441 L
7586 24501 L
7580 24510 L
7546 24564 L
7537 24572 L
7529 24587 L
7483 24644 L
7454 24687 L
7431 24715 L
7403 24747 L
7374 24781 L
7351 24810 L
S
8317 22467 M
8334 22524 L
8337 22538 L
8354 22592 L
8360 22621 L
8380 22704 L
8383 22715 L
8383 22721 L
8391 22752 L
8406 22824 L
8406 22838 L
8411 22855 L
8420 22932 L
8423 22961 L
8426 22998 L
8431 23047 L
8431 23084 L
8434 23127 L
8437 23164 L
8437 23210 L
8437 23252 L
8434 23287 L
8431 23330 L
8431 23370 L
8426 23418 L
8423 23455 L
8420 23484 L
8411 23558 L
8406 23578 L
8406 23592 L
8391 23661 L
8383 23695 L
8383 23701 L
8380 23710 L
8360 23795 L
8354 23824 L
8337 23878 L
8334 23890 L
8317 23947 L
8303 23984 L
8277 24064 L
8271 24072 L
8271 24075 L
8266 24084 L
8237 24161 L
8223 24195 L
8197 24247 L
8180 24281 L
8163 24318 L
8157 24330 L
8146 24352 L
8114 24412 L
8097 24441 L
8069 24490 L
8029 24555 L
8026 24564 L
8023 24567 L
8020 24570 L
7974 24641 L
7943 24687 L
7923 24715 L
7897 24752 L
7874 24787 L
7854 24810 L
S
8514 24518 M
8497 24547 L
8489 24564 L
8451 24627 L
8414 24687 L
8406 24704 L
8391 24724 L
8357 24778 L
8334 24810 L
S
4691 25201 M
4677 25195 L
4646 25181 L
4594 25155 L
4568 25147 L
4511 25115 L
4488 25101 L
4445 25078 L
4434 25070 L
4411 25058 L
4357 25024 L
4323 25001 L
4283 24972 L
4228 24935 L
4211 24921 L
4197 24912 L
4143 24867 L
4077 24815 L
4074 24810 L
S
4691 25650 M
4651 25635 L
4620 25621 L
4568 25601 L
4534 25584 L
4460 25553 L
4448 25547 L
4445 25544 L
4431 25535 L
4368 25504 L
4323 25478 L
4291 25458 L
4237 25427 L
4214 25413 L
4197 25404 L
4137 25364 L
4128 25358 L
4074 25321 L
4065 25315 L
4051 25304 L
3994 25261 L
3951 25230 L
3925 25207 L
3891 25181 L
3857 25150 L
3828 25127 L
3794 25093 L
3754 25058 L
3728 25033 L
3705 25013 L
3665 24972 L
3628 24935 L
3605 24912 L
3583 24887 L
3545 24847 L
3514 24810 L
S
4691 26093 M
4657 26081 L
4577 26053 L
4568 26050 L
4566 26047 L
4557 26044 L
4477 26013 L
4445 25998 L
4394 25973 L
4357 25955 L
4323 25938 L
4308 25933 L
4285 25921 L
4228 25890 L
4197 25875 L
4151 25847 L
4083 25807 L
4074 25801 L
4074 25798 L
4071 25798 L
4000 25750 L
3951 25718 L
3925 25701 L
3888 25673 L
3854 25650 L
3828 25630 L
3783 25595 L
3725 25553 L
3714 25541 L
3705 25535 L
3645 25487 L
3597 25441 L
3583 25430 L
3580 25427 L
3517 25370 L
3457 25315 L
3454 25310 L
3445 25304 L
3391 25250 L
3334 25193 L
3328 25187 L
3323 25181 L
3271 25124 L
3211 25061 L
3211 25058 L
3200 25044 L
3154 24993 L
3105 24935 L
3097 24927 L
3088 24912 L
3043 24855 L
3008 24810 L
S
4123 26290 M
4091 26273 L
4074 26264 L
4014 26227 L
4011 26227 L
3951 26193 L
3937 26181 L
3914 26167 L
3863 26135 L
3828 26113 L
3788 26084 L
3734 26044 L
3717 26033 L
3705 26024 L
3645 25978 L
3620 25958 L
3583 25930 L
3577 25927 L
3571 25921 L
3508 25870 L
3457 25830 L
3440 25815 L
3423 25798 L
3377 25758 L
3334 25721 L
3311 25698 L
3283 25673 L
3248 25638 L
3211 25607 L
3183 25578 L
3154 25553 L
3123 25518 L
3088 25487 L
3060 25455 L
3034 25427 L
3000 25393 L
2965 25355 L
2940 25330 L
2917 25304 L
2883 25264 L
2840 25218 L
2825 25198 L
2808 25181 L
2768 25130 L
2720 25070 L
2714 25061 L
2711 25058 L
2680 25021 L
2660 24993 L
2617 24935 L
2608 24921 L
2594 24907 L
2554 24850 L
2528 24810 L
S
3425 26290 M
3377 26250 L
3334 26218 L
3308 26195 L
3274 26167 L
3243 26138 L
3211 26113 L
3177 26081 L
3137 26044 L
3111 26021 L
3088 26001 L
3045 25964 L
3003 25921 L
2983 25901 L
2965 25887 L
2920 25844 L
2874 25798 L
2860 25781 L
2840 25764 L
2797 25718 L
2754 25673 L
2737 25655 L
2720 25638 L
2677 25593 L
2637 25553 L
2617 25530 L
2594 25504 L
2560 25464 L
2528 25427 L
2500 25398 L
2471 25364 L
2445 25333 L
2423 25304 L
2388 25264 L
2348 25213 L
S
2863 26290 M
2851 26281 L
2840 26273 L
2788 26221 L
2731 26167 L
2725 26161 L
2720 26155 L
2663 26098 L
2605 26044 L
2600 26038 L
2594 26033 L
2540 25978 L
2485 25921 L
2480 25915 L
2471 25907 L
2420 25853 L
2365 25798 L
2357 25787 L
2348 25775 L
S
6014 24810 M
5948 24835 L
5926 24847 L
5877 24858 L
5857 24864 L
5803 24881 L
5757 24890 L
5714 24898 L
5677 24904 L
5651 24910 L
5571 24918 L
5554 24921 L
5543 24921 L
5440 24924 L
5431 24927 L
5423 24924 L
5323 24921 L
5308 24921 L
5291 24918 L
5211 24910 L
5186 24904 L
5148 24898 L
5106 24890 L
5060 24881 L
5008 24864 L
4986 24858 L
4940 24847 L
4914 24835 L
4848 24810 L
S
6788 24810 M
6786 24815 L
6720 24867 L
6666 24912 L
6651 24921 L
6634 24935 L
6580 24972 L
6540 25001 L
6506 25024 L
6451 25058 L
6431 25070 L
6417 25078 L
6374 25101 L
6351 25115 L
6294 25147 L
6271 25155 L
6217 25181 L
6186 25195 L
6171 25201 L
6137 25215 L
6097 25230 L
6048 25250 L
6006 25261 L
5948 25278 L
5926 25287 L
5911 25290 L
5854 25304 L
5811 25315 L
5803 25315 L
5786 25321 L
5708 25333 L
5677 25338 L
5640 25341 L
5597 25347 L
5554 25353 L
5506 25353 L
5480 25353 L
5431 25355 L
5383 25353 L
5354 25353 L
5308 25353 L
5266 25347 L
5223 25341 L
5186 25338 L
5157 25333 L
5077 25321 L
5060 25315 L
5051 25315 L
5008 25304 L
4951 25290 L
4940 25287 L
4914 25278 L
4857 25261 L
4814 25250 L
4766 25230 L
4726 25215 L
4691 25201 L
S
7034 25127 M
7006 25150 L
6969 25181 L
6937 25207 L
6911 25230 L
6869 25261 L
6811 25304 L
6797 25315 L
6788 25321 L
6734 25358 L
6723 25364 L
6666 25404 L
6651 25413 L
6626 25427 L
6574 25458 L
6540 25478 L
6494 25504 L
6434 25535 L
6417 25544 L
6414 25547 L
6403 25553 L
6331 25584 L
6294 25601 L
6243 25621 L
6211 25635 L
6171 25650 L
6154 25655 L
6100 25673 L
6063 25687 L
6048 25693 L
6026 25698 L
5966 25713 L
5926 25724 L
5866 25738 L
5860 25738 L
5803 25750 L
5763 25758 L
5711 25764 L
5677 25770 L
5651 25773 L
5574 25778 L
5554 25781 L
5537 25781 L
5446 25784 L
5431 25784 L
5417 25784 L
5326 25781 L
5308 25781 L
5288 25778 L
5211 25773 L
5186 25770 L
5151 25764 L
5103 25758 L
5060 25750 L
5003 25738 L
4997 25738 L
4940 25724 L
4900 25713 L
4840 25698 L
4814 25693 L
4803 25687 L
4763 25673 L
4708 25655 L
4691 25650 L
S
7034 25630 M
7011 25650 L
6974 25673 L
6937 25701 L
6911 25718 L
6866 25750 L
6791 25798 L
6788 25801 L
6780 25807 L
6711 25847 L
6666 25875 L
6634 25890 L
6577 25921 L
6554 25933 L
6540 25938 L
6506 25955 L
6471 25973 L
6417 25998 L
6386 26013 L
6308 26044 L
6300 26047 L
6294 26050 L
6286 26053 L
6208 26081 L
6171 26093 L
6114 26110 L
6103 26113 L
6048 26130 L
6017 26138 L
5934 26158 L
5926 26161 L
5920 26161 L
5886 26167 L
5817 26181 L
5803 26184 L
5783 26187 L
5708 26195 L
5677 26201 L
5643 26201 L
5594 26207 L
5554 26210 L
5511 26210 L
5477 26213 L
5431 26213 L
5386 26213 L
5351 26210 L
5308 26210 L
5268 26207 L
5220 26201 L
5186 26201 L
5157 26195 L
5080 26187 L
5060 26184 L
5048 26181 L
4977 26167 L
4943 26161 L
4940 26161 L
4928 26158 L
4846 26138 L
4814 26130 L
4760 26113 L
4748 26110 L
4691 26093 L
S
7034 26113 M
7000 26135 L
6949 26167 L
6926 26181 L
6911 26193 L
6851 26227 L
6849 26227 L
6788 26264 L
6771 26273 L
6740 26290 L
S
7351 24810 M
7317 24847 L
7280 24887 L
7257 24912 L
7237 24935 L
7197 24972 L
7157 25013 L
7134 25033 L
7109 25058 L
7071 25093 L
7034 25127 L
S
7854 24810 M
7820 24855 L
7774 24912 L
7766 24927 L
7757 24935 L
7709 24993 L
7663 25044 L
7654 25058 L
7651 25058 L
7651 25061 L
7591 25124 L
7540 25181 L
7534 25187 L
7529 25193 L
7471 25250 L
7417 25304 L
7411 25310 L
7403 25315 L
7346 25370 L
7283 25427 L
7280 25430 L
7269 25441 L
7217 25487 L
7157 25535 L
7149 25541 L
7137 25553 L
7080 25595 L
7034 25630 L
S
8334 24810 M
8309 24850 L
8266 24907 L
8254 24921 L
8249 24935 L
8203 24993 L
8183 25021 L
8154 25058 L
8149 25061 L
8146 25070 L
8094 25130 L
8051 25181 L
8040 25198 L
8020 25218 L
7980 25264 L
7946 25304 L
7923 25330 L
7897 25355 L
7863 25393 L
7829 25427 L
7803 25455 L
7774 25487 L
7743 25518 L
7709 25553 L
7680 25578 L
7651 25607 L
7617 25638 L
7577 25673 L
7551 25698 L
7529 25721 L
7489 25758 L
7440 25798 L
7423 25815 L
7403 25830 L
7354 25870 L
7291 25921 L
7286 25927 L
7280 25930 L
7243 25958 L
7217 25978 L
7157 26024 L
7146 26033 L
7129 26044 L
7074 26084 L
7034 26113 L
S
8514 25213 M
8471 25264 L
8443 25304 L
8420 25333 L
8391 25364 L
8360 25398 L
8334 25427 L
8303 25464 L
8266 25504 L
8246 25530 L
8226 25553 L
8186 25593 L
8146 25638 L
8126 25655 L
8111 25673 L
8066 25718 L
8020 25764 L
8003 25781 L
7989 25798 L
7943 25844 L
7897 25887 L
7880 25901 L
7860 25921 L
7814 25964 L
7774 26001 L
7751 26021 L
7729 26044 L
7686 26081 L
7651 26113 L
7623 26138 L
7586 26167 L
7554 26195 L
7529 26218 L
7489 26250 L
7437 26290 L
S
8514 25775 M
8503 25787 L
8494 25798 L
8446 25853 L
8391 25907 L
8383 25915 L
8380 25921 L
8323 25978 L
8266 26033 L
8263 26038 L
8257 26044 L
8200 26098 L
8146 26155 L
8137 26161 L
8131 26167 L
8074 26221 L
8020 26273 L
8011 26281 L
8000 26290 L
S
17.00000 setlinewidth
N
1731 17009 M
9132 17009 L
9132 9612 L
1731 9612 L
1731 17009 L
S
1731 9612 M
3468 9612 L
S
5.000000 setlinewidth
N
3468 9612 M
3468 9803 L
3468 9612 L
S
17.00000 setlinewidth
N
3468 9612 M
5431 9612 L
S
5.000000 setlinewidth
N
5431 9612 M
5431 9803 L
5431 9612 L
S
17.00000 setlinewidth
N
5431 9612 M
7394 9612 L
S
5.000000 setlinewidth
N
7394 9612 M
7394 9803 L
7394 9612 L
S
17.00000 setlinewidth
N
7394 9612 M
9132 9612 L
S
1731 17009 M
3468 17009 L
S
5.000000 setlinewidth
N
3468 17009 M
3468 16818 L
3468 17009 L
S
17.00000 setlinewidth
N
3468 17009 M
5431 17009 L
S
5.000000 setlinewidth
N
5431 17009 M
5431 16818 L
5431 17009 L
S
17.00000 setlinewidth
N
5431 17009 M
7394 17009 L
S
5.000000 setlinewidth
N
7394 17009 M
7394 16818 L
7394 17009 L
S
17.00000 setlinewidth
N
7394 17009 M
9132 17009 L
S
gsave 1680 8937 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(-p/2) show
grestore
gsave 8034 8937 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(p/2) show
grestore
5.000000 setlinewidth
N
2348 9612 M
2348 9803 L
S
8514 9612 M
8514 9803 L
S
2348 17009 M
2348 16818 L
S
8514 17009 M
8514 16818 L
S
17.00000 setlinewidth
N
1731 9612 M
1731 11349 L
S
5.000000 setlinewidth
N
1731 11349 M
1922 11349 L
1731 11349 L
S
17.00000 setlinewidth
N
1731 11349 M
1731 13312 L
S
5.000000 setlinewidth
N
1731 13312 M
1922 13309 L
1731 13312 L
S
17.00000 setlinewidth
N
1731 13312 M
1731 15272 L
S
5.000000 setlinewidth
N
1731 15272 M
1922 15272 L
1731 15272 L
S
17.00000 setlinewidth
N
1731 15272 M
1731 17009 L
S
9132 9612 M
9132 11349 L
S
5.000000 setlinewidth
N
9132 11349 M
8937 11349 L
9132 11349 L
S
17.00000 setlinewidth
N
9132 11349 M
9132 13312 L
S
5.000000 setlinewidth
N
9132 13312 M
8937 13309 L
9132 13312 L
S
17.00000 setlinewidth
N
9132 13312 M
9132 15272 L
S
5.000000 setlinewidth
N
9132 15272 M
8937 15272 L
9132 15272 L
S
17.00000 setlinewidth
N
9132 15272 M
9132 17009 L
S
gsave 304 9997 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(-p/2) show
grestore
gsave 605 16163 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(p/2) show
grestore
5.000000 setlinewidth
N
1731 10226 M
1922 10226 L
S
9132 10226 M
8937 10226 L
S
1731 16395 M
1922 16395 L
S
9132 16395 M
8937 16395 L
S
68.00000 setlinewidth
gsave 1731 17249 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(F) show
grestore
gsave 2357 17073 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(4) show
grestore
40.00000 setlinewidth
gsave 5057 8651 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(p) show
grestore
gsave 5726 8383 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(t) show
grestore
gsave 502 13072 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(p) show
grestore
gsave 1171 12803 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(x) show
grestore
2.000000 setlinewidth
N
4517 12572 M
4540 12543 L
4568 12512 L
4600 12480 L
4634 12449 L
4663 12420 L
4691 12397 L
S
4048 12572 M
4057 12552 L
4074 12523 L
4103 12477 L
4120 12449 L
4154 12403 L
4197 12340 L
4205 12332 L
4211 12323 L
4263 12266 L
4323 12200 L
4385 12140 L
4445 12092 L
4451 12086 L
4463 12077 L
4523 12032 L
4568 12000 L
4597 11983 L
4643 11955 L
4674 11937 L
4691 11926 L
S
3614 12572 M
3643 12512 L
3643 12509 L
3671 12449 L
3683 12423 L
3705 12380 L
3725 12343 L
3737 12323 L
3771 12266 L
3788 12240 L
3814 12200 L
3820 12192 L
3828 12180 L
3871 12120 L
3905 12077 L
3928 12052 L
3951 12023 L
3985 11986 L
4014 11955 L
4045 11923 L
4074 11895 L
4105 11863 L
4143 11832 L
4174 11806 L
4197 11786 L
4240 11752 L
4300 11706 L
4311 11697 L
4323 11695 L
4363 11666 L
4388 11649 L
4445 11615 L
4465 11603 L
4500 11583 L
4546 11560 L
4568 11549 L
4628 11523 L
4631 11520 L
4691 11495 L
S
3197 12572 M
3200 12560 L
3211 12529 L
3234 12469 L
3240 12449 L
3263 12397 L
3268 12383 L
3294 12323 L
3305 12297 L
3334 12240 L
3348 12212 L
3354 12200 L
3380 12157 L
3391 12135 L
3425 12077 L
3437 12057 L
3457 12026 L
3485 11983 L
3505 11955 L
3540 11909 L
3583 11852 L
3591 11840 L
3597 11832 L
3645 11775 L
3705 11706 L
3765 11646 L
3828 11583 L
3894 11526 L
3951 11477 L
3960 11469 L
3971 11460 L
4031 11417 L
4074 11386 L
4103 11366 L
4145 11337 L
4177 11317 L
4197 11306 L
4254 11272 L
4277 11260 L
4323 11232 L
4334 11229 L
4360 11214 L
4417 11186 L
4445 11172 L
4503 11149 L
4517 11143 L
4568 11120 L
4591 11112 L
4648 11092 L
4680 11080 L
4691 11077 L
S
2788 12572 M
2800 12529 L
2814 12475 L
2823 12449 L
2828 12435 L
2840 12395 L
2860 12343 L
2868 12323 L
2885 12283 L
2894 12255 L
2917 12200 L
2931 12169 L
2965 12097 L
2971 12083 L
2974 12077 L
2985 12057 L
3014 12003 L
3040 11955 L
3057 11923 L
3088 11872 L
3105 11846 L
3114 11832 L
3154 11772 L
3163 11757 L
3197 11706 L
3203 11697 L
3211 11686 L
3257 11629 L
3288 11583 L
3311 11560 L
3334 11529 L
3368 11492 L
3397 11460 L
3425 11429 L
3457 11395 L
3485 11366 L
3514 11337 L
3548 11306 L
3583 11274 L
3614 11246 L
3651 11214 L
3680 11189 L
3705 11169 L
3748 11134 L
3808 11092 L
3820 11080 L
3828 11077 L
3877 11043 L
3891 11032 L
3951 10992 L
3968 10983 L
3991 10969 L
4045 10937 L
4074 10920 L
4125 10892 L
4177 10863 L
4197 10852 L
4205 10852 L
4220 10843 L
4288 10812 L
4323 10797 L
4374 10774 L
4403 10763 L
4445 10746 L
4463 10740 L
4514 10720 L
4554 10706 L
4568 10703 L
4594 10694 L
4648 10677 L
4691 10666 L
S
2380 12572 M
2391 12529 L
2397 12497 L
2411 12449 L
2425 12400 L
2440 12355 L
2448 12323 L
2457 12306 L
2471 12257 L
2488 12215 L
2491 12200 L
2505 12169 L
2520 12126 L
2540 12077 L
2557 12037 L
2594 11955 L
2634 11872 L
2657 11832 L
2680 11792 L
2720 11717 L
2723 11712 L
2725 11706 L
2734 11692 L
2768 11635 L
2800 11583 L
2817 11560 L
2840 11523 L
2868 11486 L
2885 11460 L
2920 11415 L
2965 11355 L
2971 11346 L
2980 11337 L
3028 11277 L
3045 11254 L
3083 11214 L
3085 11212 L
3088 11206 L
3145 11149 L
3200 11092 L
3205 11086 L
3211 11077 L
3268 11023 L
3328 10969 L
3334 10966 L
3334 10960 L
3377 10926 L
3400 10906 L
3457 10857 L
3465 10852 L
3477 10843 L
3534 10800 L
3583 10763 L
3605 10746 L
3643 10720 L
3680 10697 L
3705 10680 L
3757 10649 L
3811 10614 L
3828 10603 L
3831 10603 L
3840 10597 L
3911 10557 L
3951 10534 L
3991 10514 L
4074 10474 L
4160 10437 L
4197 10420 L
4248 10400 L
4288 10383 L
4323 10372 L
4337 10366 L
4380 10352 L
4428 10334 L
4445 10329 L
4477 10320 L
4523 10306 L
4568 10292 L
4617 10277 L
4648 10272 L
4691 10260 L
S
2348 11563 M
2385 11497 L
2408 11460 L
2434 11420 L
2471 11357 L
2480 11346 L
2485 11337 L
2514 11294 L
2531 11274 L
2571 11214 L
2583 11200 L
2594 11180 L
2634 11129 L
2665 11092 L
2688 11060 L
2720 11023 L
2745 10994 L
2768 10969 L
2803 10929 L
2840 10883 L
2863 10863 L
2880 10843 L
2923 10803 L
2965 10760 L
2983 10740 L
3005 10720 L
3048 10683 L
3088 10646 L
3114 10626 L
3145 10597 L
3180 10566 L
3211 10543 L
3251 10512 L
3303 10474 L
3320 10460 L
3334 10449 L
3394 10409 L
3417 10394 L
3457 10366 L
3468 10360 L
3480 10352 L
3543 10312 L
3583 10289 L
3620 10266 L
3685 10226 L
S
2348 10840 M
2403 10774 L
2448 10720 L
2460 10709 L
2471 10692 L
2517 10643 L
2560 10597 L
2577 10580 L
2594 10557 L
2637 10517 L
2680 10474 L
2700 10454 L
2720 10437 L
2763 10397 L
2814 10352 L
2828 10337 L
2840 10326 L
2894 10280 L
2963 10226 L
S
5174 12572 M
5180 12566 L
5186 12566 L
5191 12566 L
5280 12543 L
5308 12535 L
5346 12535 L
5391 12529 L
5431 12526 L
5471 12529 L
5517 12535 L
5554 12535 L
5583 12543 L
5671 12566 L
5677 12566 L
5683 12566 L
5691 12572 L
S
4691 12397 M
4734 12366 L
4791 12323 L
4806 12315 L
4814 12309 L
4848 12289 L
4886 12272 L
4940 12243 L
4968 12232 L
5043 12200 L
5057 12195 L
5060 12195 L
5071 12192 L
5154 12169 L
5186 12160 L
5234 12152 L
5257 12149 L
5308 12140 L
5368 12137 L
5371 12137 L
5431 12135 L
5491 12137 L
5494 12137 L
5554 12140 L
5606 12149 L
5628 12152 L
5677 12160 L
5711 12169 L
5791 12192 L
5803 12195 L
5806 12195 L
5820 12200 L
5897 12232 L
5926 12243 L
5977 12272 L
6014 12289 L
6048 12309 L
6057 12315 L
6071 12323 L
6128 12366 L
6171 12397 L
6200 12420 L
6228 12449 L
6263 12480 L
6294 12512 L
6323 12543 L
6346 12572 L
S
4691 11926 M
4743 11903 L
4754 11895 L
4814 11869 L
4840 11857 L
4911 11832 L
4931 11823 L
4940 11820 L
4951 11817 L
5026 11797 L
5060 11786 L
5117 11775 L
5126 11775 L
5186 11760 L
5234 11757 L
5263 11752 L
5308 11749 L
5346 11746 L
5394 11743 L
5431 11743 L
5466 11743 L
5517 11746 L
5554 11749 L
5600 11752 L
5628 11757 L
5677 11760 L
5734 11775 L
5746 11775 L
5803 11786 L
5837 11797 L
5911 11817 L
5926 11820 L
5931 11823 L
5948 11832 L
6023 11857 L
6048 11869 L
6106 11895 L
6120 11903 L
6171 11926 L
6188 11937 L
6217 11955 L
6266 11983 L
6294 12000 L
6340 12032 L
6403 12077 L
6411 12086 L
6417 12092 L
6477 12140 L
6540 12200 L
6600 12266 L
6651 12323 L
6657 12332 L
6666 12340 L
6711 12403 L
6743 12449 L
6760 12477 L
6788 12523 L
6806 12552 L
6814 12572 L
S
4691 11495 M
4714 11486 L
4783 11460 L
4806 11452 L
4814 11449 L
4831 11443 L
4900 11423 L
4940 11412 L
5000 11397 L
5003 11397 L
5060 11386 L
5103 11377 L
5151 11372 L
5186 11366 L
5211 11363 L
5291 11355 L
5308 11355 L
5323 11355 L
5417 11349 L
5431 11349 L
5446 11349 L
5537 11355 L
5554 11355 L
5574 11355 L
5654 11363 L
5677 11366 L
5711 11372 L
5760 11377 L
5803 11386 L
5863 11397 L
5926 11412 L
5963 11423 L
6031 11443 L
6048 11449 L
6057 11452 L
6083 11460 L
6146 11486 L
6171 11495 L
6231 11520 L
6234 11523 L
6294 11549 L
6317 11560 L
6363 11583 L
6397 11603 L
6417 11615 L
6474 11649 L
6500 11666 L
6540 11695 L
6548 11697 L
6563 11706 L
6620 11752 L
6666 11786 L
6688 11806 L
6720 11832 L
6754 11863 L
6788 11895 L
6817 11923 L
6849 11955 L
6880 11986 L
6911 12023 L
6937 12052 L
6957 12077 L
6991 12120 L
7034 12180 L
S
4691 11077 M
4714 11069 L
4774 11052 L
4814 11040 L
4871 11026 L
4883 11023 L
4940 11009 L
4974 11003 L
5037 10992 L
5060 10986 L
5077 10983 L
5180 10972 L
5186 10969 L
5188 10969 L
5220 10969 L
5300 10960 L
5308 10960 L
5314 10960 L
5423 10957 L
5431 10957 L
5440 10957 L
5548 10960 L
5554 10960 L
5560 10960 L
5643 10969 L
5677 10969 L
5683 10972 L
5786 10983 L
5803 10986 L
5826 10992 L
5888 11003 L
5926 11009 L
5980 11023 L
5991 11026 L
6048 11040 L
6088 11052 L
6151 11069 L
6171 11077 L
6183 11080 L
6214 11092 L
6271 11112 L
6294 11120 L
6346 11143 L
6363 11149 L
6417 11172 L
6446 11186 L
6503 11214 L
6528 11229 L
6540 11232 L
6586 11260 L
6608 11272 L
6666 11306 L
6686 11317 L
6717 11337 L
6760 11366 L
6788 11386 L
6831 11417 L
6889 11460 L
6903 11469 L
6911 11477 L
6969 11526 L
7034 11583 L
S
4691 10666 M
4746 10652 L
4766 10646 L
4814 10634 L
4846 10629 L
4923 10612 L
4940 10609 L
4948 10606 L
5011 10597 L
5054 10592 L
5060 10589 L
5068 10589 L
5166 10580 L
5186 10574 L
5208 10574 L
5280 10572 L
5308 10569 L
5337 10566 L
5400 10566 L
5431 10566 L
5463 10566 L
5526 10566 L
5554 10569 L
5583 10572 L
5654 10574 L
5677 10574 L
5697 10580 L
5794 10589 L
5803 10589 L
5808 10592 L
5851 10597 L
5914 10606 L
5926 10609 L
5940 10612 L
6017 10629 L
6048 10634 L
6097 10646 L
6117 10652 L
6171 10666 L
6214 10677 L
6268 10694 L
6294 10703 L
6308 10706 L
6348 10720 L
6400 10740 L
6417 10746 L
6460 10763 L
6488 10774 L
6540 10797 L
6574 10812 L
6646 10843 L
6657 10852 L
6666 10852 L
6683 10863 L
6740 10892 L
6788 10920 L
6817 10937 L
6871 10969 L
6894 10983 L
6911 10992 L
6969 11032 L
6986 11043 L
7034 11077 L
S
4691 10260 M
4717 10254 L
4808 10234 L
4814 10232 L
4817 10232 L
4843 10226 L
S
6020 10226 M
6043 10232 L
6048 10232 L
6054 10234 L
6146 10254 L
6171 10260 L
6214 10272 L
6246 10277 L
6294 10292 L
6340 10306 L
6386 10320 L
6417 10329 L
6434 10334 L
6483 10352 L
6526 10366 L
6540 10372 L
6574 10383 L
6617 10400 L
6666 10420 L
6703 10437 L
6786 10474 L
6788 10474 L
6871 10514 L
6911 10534 L
6951 10557 L
7023 10597 L
7031 10603 L
7034 10603 L
S
7034 12180 M
7043 12192 L
7049 12200 L
7074 12240 L
7091 12266 L
7126 12323 L
7137 12343 L
7157 12380 L
7180 12423 L
7194 12449 L
7220 12509 L
7220 12512 L
7249 12572 L
S
7034 11583 M
7097 11646 L
7157 11706 L
7217 11775 L
7266 11832 L
7271 11840 L
7280 11852 L
7326 11909 L
7357 11955 L
7377 11983 L
7403 12026 L
7426 12057 L
7437 12077 L
7471 12135 L
7483 12157 L
7509 12200 L
7514 12212 L
7529 12240 L
7557 12297 L
7569 12323 L
7594 12383 L
7600 12397 L
7623 12449 L
7629 12469 L
7651 12529 L
7663 12560 L
7666 12572 L
S
7034 11077 M
7043 11080 L
7054 11092 L
7114 11134 L
7157 11169 L
7183 11189 L
7211 11214 L
7249 11246 L
7280 11274 L
7314 11306 L
7349 11337 L
7377 11366 L
7403 11395 L
7437 11429 L
7466 11460 L
7497 11492 L
7529 11529 L
7551 11560 L
7574 11583 L
7606 11629 L
7651 11686 L
7660 11697 L
7666 11706 L
7700 11757 L
7711 11772 L
7749 11832 L
7760 11846 L
7774 11872 L
7806 11923 L
7823 11955 L
7849 12003 L
7877 12057 L
7889 12077 L
7891 12083 L
7897 12097 L
7931 12169 L
7946 12200 L
7969 12255 L
7980 12283 L
7994 12323 L
8003 12343 L
8020 12395 L
8034 12435 L
8040 12449 L
8049 12475 L
8063 12529 L
8077 12572 L
S
7034 10603 M
7051 10614 L
7109 10649 L
7157 10680 L
7183 10697 L
7220 10720 L
7257 10746 L
7280 10763 L
7329 10800 L
7386 10843 L
7397 10852 L
7403 10857 L
7466 10906 L
7489 10926 L
7529 10960 L
7531 10966 L
7534 10969 L
7594 11023 L
7651 11077 L
7657 11086 L
7663 11092 L
7717 11149 L
7774 11206 L
7777 11212 L
7780 11214 L
7814 11254 L
7834 11277 L
7883 11337 L
7891 11346 L
7897 11355 L
7943 11415 L
7977 11460 L
7994 11486 L
8020 11523 L
8046 11560 L
8060 11583 L
8094 11635 L
8129 11692 L
8137 11706 L
8140 11712 L
8146 11717 L
8186 11792 L
8206 11832 L
8226 11872 L
8266 11955 L
8306 12037 L
8323 12077 L
8343 12126 L
8357 12169 L
8371 12200 L
8377 12215 L
8391 12257 L
8409 12306 L
8414 12323 L
8423 12355 L
8437 12400 L
8451 12449 L
8463 12497 L
8471 12529 L
8483 12572 L
S
7177 10226 M
7243 10266 L
7280 10289 L
7320 10312 L
7383 10352 L
7397 10360 L
7403 10366 L
7449 10394 L
7471 10409 L
7529 10449 L
7543 10460 L
7560 10474 L
7611 10512 L
7651 10543 L
7680 10566 L
7717 10597 L
7749 10626 L
7774 10646 L
7814 10683 L
7857 10720 L
7877 10740 L
7897 10760 L
7940 10803 L
7983 10843 L
8003 10863 L
8020 10883 L
8060 10929 L
8097 10969 L
8120 10994 L
8146 11023 L
8174 11060 L
8200 11092 L
8229 11129 L
8266 11180 L
8280 11200 L
8291 11214 L
8334 11274 L
8349 11294 L
8377 11337 L
8383 11346 L
8391 11357 L
8431 11420 L
8454 11460 L
8477 11497 L
8514 11563 L
S
7900 10226 M
7969 10280 L
8020 10326 L
8034 10337 L
8049 10352 L
8100 10397 L
8146 10437 L
8163 10454 L
8183 10474 L
8226 10517 L
8266 10557 L
8286 10580 L
8306 10597 L
8346 10643 L
8391 10692 L
8406 10709 L
8414 10720 L
8460 10774 L
8514 10840 L
S
4691 13569 M
4688 13560 L
4688 13557 L
4686 13552 L
4663 13460 L
4657 13435 L
4654 13397 L
4651 13352 L
4648 13312 L
4651 13269 L
4654 13223 L
4657 13189 L
4663 13160 L
4686 13072 L
4688 13063 L
4688 13060 L
4691 13052 L
S
4691 14226 M
4663 14200 L
4634 14175 L
4600 14140 L
4568 14109 L
4540 14078 L
4517 14052 L
4485 14009 L
4445 13952 L
4434 13938 L
4428 13926 L
4411 13895 L
4391 13858 L
4363 13803 L
4351 13775 L
4323 13698 L
4317 13686 L
4314 13680 L
4311 13672 L
4291 13589 L
4283 13557 L
4274 13509 L
4268 13486 L
4263 13435 L
4260 13375 L
4260 13372 L
4254 13312 L
4260 13252 L
4260 13246 L
4263 13189 L
4268 13135 L
4274 13112 L
4283 13063 L
4291 13032 L
4311 12952 L
4314 12940 L
4317 12935 L
4323 12923 L
4351 12849 L
4363 12817 L
4391 12763 L
4411 12726 L
4428 12695 L
4434 12686 L
4445 12672 L
4485 12612 L
4517 12572 L
S
4691 14695 M
4674 14683 L
4643 14669 L
4597 14638 L
4568 14620 L
4523 14589 L
4463 14543 L
4451 14538 L
4445 14529 L
4385 14480 L
4323 14420 L
4263 14355 L
4211 14298 L
4205 14289 L
4197 14280 L
4154 14220 L
4120 14175 L
4103 14146 L
4074 14098 L
4057 14069 L
4048 14052 L
4023 13998 L
4017 13986 L
3988 13926 L
3977 13900 L
3951 13829 L
3945 13809 L
3943 13803 L
3937 13792 L
3917 13715 L
3905 13680 L
3897 13626 L
3894 13615 L
3883 13557 L
3877 13509 L
3874 13477 L
3868 13435 L
3865 13397 L
3865 13346 L
3863 13312 L
3865 13275 L
3865 13223 L
3868 13189 L
3874 13143 L
3877 13112 L
3883 13063 L
3894 13006 L
3897 12995 L
3905 12940 L
3917 12906 L
3937 12829 L
3943 12817 L
3945 12812 L
3951 12792 L
3977 12720 L
3988 12695 L
4017 12635 L
4023 12623 L
4048 12572 L
S
4300 14915 M
4240 14869 L
4197 14838 L
4174 14818 L
4143 14789 L
4105 14758 L
4074 14726 L
4045 14698 L
4014 14669 L
3985 14635 L
3951 14598 L
3928 14569 L
3905 14543 L
3871 14500 L
3828 14440 L
3820 14429 L
3814 14420 L
3788 14380 L
3771 14355 L
3737 14298 L
3725 14278 L
3705 14240 L
3683 14198 L
3671 14175 L
3643 14115 L
3643 14109 L
3614 14052 L
3605 14026 L
3583 13960 L
3574 13935 L
3571 13926 L
3565 13909 L
3543 13840 L
3534 13803 L
3520 13743 L
3505 13680 L
3500 13640 L
3491 13592 L
3485 13557 L
3485 13532 L
3477 13452 L
3474 13435 L
3474 13417 L
3471 13323 L
3471 13312 L
3471 13297 L
3474 13203 L
3474 13189 L
3477 13169 L
3485 13089 L
3485 13063 L
3491 13032 L
3500 12983 L
3505 12940 L
3520 12880 L
3534 12817 L
3543 12780 L
3565 12712 L
3571 12695 L
3574 12686 L
3583 12660 L
3605 12595 L
3614 12572 L
S
3705 14915 M
3645 14846 L
3597 14789 L
3591 14780 L
3583 14769 L
3540 14712 L
3505 14669 L
3485 14638 L
3457 14598 L
3437 14566 L
3425 14543 L
3391 14486 L
3380 14466 L
3354 14420 L
3348 14409 L
3334 14383 L
3305 14326 L
3294 14298 L
3268 14240 L
3263 14226 L
3240 14175 L
3234 14152 L
3211 14092 L
3200 14060 L
3197 14052 L
3188 14029 L
3171 13966 L
3160 13926 L
3145 13869 L
3143 13858 L
3131 13803 L
3123 13769 L
3111 13703 L
3108 13680 L
3105 13663 L
3091 13560 L
3091 13557 L
3091 13555 L
3088 13523 L
3083 13440 L
3083 13435 L
3083 13426 L
3077 13320 L
3077 13312 L
3077 13300 L
3083 13195 L
3083 13189 L
3083 13180 L
3088 13100 L
3091 13066 L
3091 13063 L
3091 13060 L
3105 12957 L
3108 12940 L
3111 12917 L
3123 12852 L
3131 12817 L
3143 12763 L
3145 12752 L
3160 12695 L
3171 12655 L
3188 12592 L
3197 12572 L
S
3197 14915 M
3163 14866 L
3154 14849 L
3114 14789 L
3105 14775 L
3088 14749 L
3057 14698 L
3040 14669 L
3014 14620 L
2985 14563 L
2974 14543 L
2971 14538 L
2965 14526 L
2931 14455 L
2917 14420 L
2894 14369 L
2885 14338 L
2868 14298 L
2860 14280 L
2840 14226 L
2828 14189 L
2823 14175 L
2814 14146 L
2800 14095 L
2788 14052 L
2774 13998 L
2768 13975 L
2757 13926 L
2748 13898 L
2734 13818 L
2728 13803 L
2728 13795 L
2720 13729 L
2711 13689 L
2711 13680 L
2711 13672 L
2700 13577 L
2697 13557 L
2697 13535 L
2691 13460 L
2688 13435 L
2688 13403 L
2688 13343 L
2685 13312 L
2688 13277 L
2688 13217 L
2688 13189 L
2691 13160 L
2697 13086 L
2697 13063 L
2700 13046 L
2711 12949 L
2711 12940 L
2711 12935 L
2720 12892 L
2728 12826 L
2728 12817 L
2734 12803 L
2748 12723 L
2757 12695 L
2768 12646 L
2774 12623 L
2788 12572 L
S
2725 14915 M
2723 14909 L
2720 14903 L
2680 14829 L
2657 14789 L
2634 14749 L
2594 14669 L
2594 14666 L
2557 14583 L
2540 14543 L
2520 14495 L
2505 14455 L
2491 14420 L
2488 14406 L
2471 14363 L
2457 14315 L
2448 14298 L
2440 14266 L
2425 14220 L
2411 14175 L
2397 14123 L
2391 14092 L
2380 14052 L
2374 14023 L
2354 13935 L
2354 13926 L
2354 13923 L
2348 13900 L
S
2348 12723 M
2354 12697 L
2354 12695 L
2354 12686 L
2374 12597 L
2380 12572 L
S
5560 12940 M
5637 12983 L
5677 13009 L
5708 13035 L
5734 13063 L
5763 13103 L
5803 13183 L
5803 13186 L
5803 13189 L
5820 13292 L
5826 13312 L
5820 13332 L
5803 13432 L
5803 13435 L
5803 13437 L
5763 13517 L
5734 13557 L
5708 13586 L
5677 13612 L
5637 13640 L
5560 13680 L
5557 13683 L
5554 13683 L
5551 13683 L
5451 13700 L
5431 13703 L
5411 13700 L
5311 13683 L
5308 13683 L
5306 13683 L
5303 13680 L
5226 13640 L
5186 13612 L
5154 13586 L
5128 13557 L
5103 13517 L
5060 13437 L
5060 13435 L
5060 13432 L
5043 13332 L
5040 13312 L
5043 13292 L
5060 13189 L
5060 13186 L
5060 13183 L
5103 13103 L
5128 13063 L
5154 13035 L
5186 13009 L
5226 12983 L
5303 12940 L
5306 12937 L
5308 12937 L
5311 12937 L
5411 12920 L
5431 12920 L
5451 12920 L
5551 12937 L
5554 12937 L
5557 12937 L
5560 12940 L
S
4691 13052 M
4726 12972 L
4740 12940 L
4768 12895 L
4814 12826 L
4817 12820 L
4823 12817 L
4880 12757 L
4940 12700 L
4943 12697 L
4948 12695 L
5014 12646 L
5060 12620 L
5094 12603 L
5174 12572 L
S
5691 12572 M
5768 12603 L
5803 12620 L
5846 12646 L
5914 12695 L
5920 12697 L
5926 12700 L
5986 12757 L
6040 12817 L
6043 12820 L
6048 12826 L
6094 12895 L
6123 12940 L
6137 12972 L
6171 13052 L
6174 13060 L
6177 13063 L
6177 13072 L
6200 13160 L
6206 13189 L
6208 13223 L
6214 13269 L
6214 13312 L
6214 13352 L
6208 13397 L
6206 13435 L
6200 13460 L
6177 13552 L
6177 13557 L
6174 13560 L
6171 13569 L
6137 13649 L
6123 13680 L
6094 13726 L
6048 13795 L
6043 13800 L
6040 13803 L
5986 13863 L
5926 13920 L
5920 13923 L
5914 13926 L
5846 13975 L
5803 14003 L
5768 14018 L
5691 14052 L
5683 14055 L
5677 14055 L
5671 14055 L
5583 14078 L
5554 14086 L
5517 14086 L
5471 14092 L
5431 14095 L
5391 14092 L
5346 14086 L
5308 14086 L
5280 14078 L
5191 14055 L
5186 14055 L
5180 14055 L
5174 14052 L
5094 14018 L
5060 14003 L
5014 13975 L
4948 13926 L
4943 13923 L
4940 13920 L
4880 13863 L
4823 13803 L
4817 13800 L
4814 13795 L
4768 13726 L
4740 13680 L
4726 13649 L
4691 13569 L
S
6346 12572 M
6377 12612 L
6417 12672 L
6428 12686 L
6434 12695 L
6451 12726 L
6471 12763 L
6500 12817 L
6511 12849 L
6540 12923 L
6546 12935 L
6548 12940 L
6551 12952 L
6574 13032 L
6580 13063 L
6588 13112 L
6594 13135 L
6603 13189 L
6603 13246 L
6606 13252 L
6608 13312 L
6606 13372 L
6603 13375 L
6603 13435 L
6594 13486 L
6588 13509 L
6580 13557 L
6574 13589 L
6551 13672 L
6548 13680 L
6546 13686 L
6540 13698 L
6511 13775 L
6500 13803 L
6471 13858 L
6451 13895 L
6434 13926 L
6428 13938 L
6417 13952 L
6377 14009 L
6346 14052 L
6323 14078 L
6294 14109 L
6263 14140 L
6228 14175 L
6200 14200 L
6171 14226 L
6128 14258 L
6071 14298 L
6057 14306 L
6048 14312 L
6014 14332 L
5977 14352 L
5926 14378 L
5897 14392 L
5820 14420 L
5806 14426 L
5803 14426 L
5791 14432 L
5711 14452 L
5677 14460 L
5628 14469 L
5606 14472 L
5554 14480 L
5494 14483 L
5491 14486 L
5431 14486 L
5371 14486 L
5368 14483 L
5308 14480 L
5257 14472 L
5234 14469 L
5186 14460 L
5154 14452 L
5071 14432 L
5060 14426 L
5057 14426 L
5043 14420 L
4968 14392 L
4940 14378 L
4886 14352 L
4848 14332 L
4814 14312 L
4806 14306 L
4791 14298 L
4734 14258 L
4691 14226 L
S
6814 12572 M
6840 12623 L
6846 12635 L
6874 12695 L
6886 12720 L
6911 12792 L
6917 12812 L
6920 12817 L
6926 12829 L
6946 12906 L
6957 12940 L
6966 12995 L
6969 13006 L
6980 13063 L
6986 13112 L
6989 13143 L
6997 13189 L
6997 13223 L
6997 13275 L
7000 13312 L
6997 13346 L
6997 13397 L
6997 13435 L
6989 13477 L
6986 13509 L
6980 13557 L
6969 13615 L
6966 13626 L
6957 13680 L
6946 13715 L
6926 13792 L
6920 13803 L
6917 13809 L
6911 13829 L
6886 13900 L
6874 13926 L
6846 13986 L
6840 13998 L
6814 14052 L
6806 14069 L
6788 14098 L
6760 14146 L
6743 14175 L
6711 14220 L
6666 14280 L
6657 14289 L
6651 14298 L
6600 14355 L
6540 14420 L
6477 14480 L
6417 14529 L
6411 14538 L
6403 14543 L
6340 14589 L
6294 14620 L
6266 14638 L
6217 14669 L
6188 14683 L
6171 14695 L
6120 14720 L
6106 14726 L
6048 14755 L
6023 14763 L
5948 14789 L
5931 14798 L
5926 14800 L
5911 14803 L
5837 14826 L
5803 14835 L
5746 14846 L
5734 14846 L
5677 14860 L
5628 14866 L
5600 14869 L
5554 14875 L
5517 14875 L
5466 14878 L
5431 14878 L
5394 14878 L
5346 14875 L
5308 14875 L
5263 14869 L
5234 14866 L
5186 14860 L
5126 14846 L
5117 14846 L
5060 14835 L
5026 14826 L
4951 14803 L
4940 14800 L
4931 14798 L
4911 14789 L
4840 14763 L
4814 14755 L
4754 14726 L
4743 14720 L
4691 14695 L
S
7034 14440 M
6991 14500 L
6957 14543 L
6937 14569 L
6911 14598 L
6880 14635 L
6849 14669 L
6817 14698 L
6788 14726 L
6754 14758 L
6720 14789 L
6688 14818 L
6666 14838 L
6620 14869 L
6563 14915 L
S
7249 12572 M
7257 12595 L
7280 12660 L
7291 12686 L
7291 12695 L
7297 12712 L
7320 12780 L
7329 12817 L
7343 12880 L
7357 12940 L
7363 12983 L
7371 13032 L
7377 13063 L
7380 13089 L
7386 13169 L
7389 13189 L
7389 13203 L
7391 13297 L
7391 13312 L
7391 13323 L
7389 13417 L
7389 13435 L
7386 13452 L
7380 13532 L
7377 13557 L
7371 13592 L
7363 13640 L
7357 13680 L
7343 13743 L
7329 13803 L
7320 13840 L
7297 13909 L
7291 13926 L
7291 13935 L
7280 13960 L
7257 14026 L
7249 14052 L
7220 14109 L
7220 14115 L
7194 14175 L
7180 14198 L
7157 14240 L
7137 14278 L
7126 14298 L
7091 14355 L
7074 14380 L
7049 14420 L
7043 14429 L
7034 14440 L
S
7666 12572 M
7671 12592 L
7691 12655 L
7703 12695 L
7717 12752 L
7720 12763 L
7731 12817 L
7740 12852 L
7751 12917 L
7757 12940 L
7757 12957 L
7771 13060 L
7771 13063 L
7771 13066 L
7774 13100 L
7780 13180 L
7780 13189 L
7780 13195 L
7783 13300 L
7783 13312 L
7783 13320 L
7780 13426 L
7780 13435 L
7780 13440 L
7774 13523 L
7771 13555 L
7771 13557 L
7771 13560 L
7757 13663 L
7757 13680 L
7751 13703 L
7740 13769 L
7731 13803 L
7720 13858 L
7717 13869 L
7703 13926 L
7691 13966 L
7671 14029 L
7666 14052 L
7663 14060 L
7651 14092 L
7629 14152 L
7623 14175 L
7600 14226 L
7594 14240 L
7569 14298 L
7557 14326 L
7529 14383 L
7514 14409 L
7509 14420 L
7483 14466 L
7471 14486 L
7437 14543 L
7426 14566 L
7403 14598 L
7377 14638 L
7357 14669 L
7326 14712 L
7280 14769 L
7271 14780 L
7266 14789 L
7217 14846 L
7157 14915 L
S
8077 12572 M
8091 12623 L
8094 12646 L
8106 12695 L
8114 12723 L
8129 12803 L
8134 12817 L
8134 12826 L
8146 12892 L
8151 12935 L
8151 12940 L
8151 12949 L
8163 13046 L
8166 13063 L
8169 13086 L
8171 13160 L
8174 13189 L
8174 13217 L
8177 13277 L
8177 13312 L
8177 13343 L
8174 13403 L
8174 13435 L
8171 13460 L
8169 13535 L
8166 13557 L
8163 13577 L
8151 13672 L
8151 13680 L
8151 13689 L
8146 13729 L
8134 13795 L
8134 13803 L
8129 13818 L
8114 13898 L
8106 13926 L
8094 13975 L
8091 13998 L
8077 14052 L
8063 14095 L
8049 14146 L
8040 14175 L
8034 14189 L
8020 14226 L
8003 14280 L
7994 14298 L
7980 14338 L
7969 14369 L
7946 14420 L
7931 14455 L
7897 14526 L
7891 14538 L
7889 14543 L
7877 14563 L
7849 14620 L
7823 14669 L
7806 14698 L
7774 14749 L
7760 14775 L
7749 14789 L
7711 14849 L
7700 14866 L
7666 14915 L
S
8514 13900 M
8509 13923 L
8509 13926 L
8509 13935 L
8489 14023 L
8483 14052 L
8471 14092 L
8463 14123 L
8451 14175 L
8437 14220 L
8423 14266 L
8414 14298 L
8409 14315 L
8391 14363 L
8377 14406 L
8371 14420 L
8357 14455 L
8343 14495 L
8323 14543 L
8306 14583 L
8266 14666 L
8266 14669 L
8226 14749 L
8206 14789 L
8186 14829 L
8146 14903 L
8140 14909 L
8137 14915 L
S
8483 12572 M
8489 12597 L
8509 12686 L
8509 12695 L
8509 12697 L
8514 12723 L
S
4691 15126 M
4631 15100 L
4628 15100 L
4568 15072 L
4546 15060 L
4500 15038 L
4465 15018 L
4445 15006 L
4388 14972 L
4363 14955 L
4323 14929 L
4311 14923 L
4300 14915 L
S
4691 15546 M
4680 15540 L
4648 15532 L
4591 15509 L
4568 15500 L
4517 15480 L
4503 15475 L
4445 15449 L
4417 15435 L
4360 15406 L
4334 15395 L
4323 15389 L
4277 15363 L
4254 15349 L
4197 15318 L
4177 15303 L
4145 15283 L
4103 15255 L
4074 15238 L
4031 15206 L
3971 15160 L
3960 15152 L
3951 15143 L
3894 15095 L
3828 15038 L
3765 14978 L
3705 14915 L
S
4691 15958 M
4648 15943 L
4594 15926 L
4568 15918 L
4554 15915 L
4514 15901 L
4463 15880 L
4445 15875 L
4403 15858 L
4374 15846 L
4323 15826 L
4288 15809 L
4220 15778 L
4205 15769 L
4197 15769 L
4177 15758 L
4125 15729 L
4074 15703 L
4045 15683 L
3991 15652 L
3968 15638 L
3951 15629 L
3891 15589 L
3877 15578 L
3828 15546 L
3820 15540 L
3808 15532 L
3748 15486 L
3705 15452 L
3680 15432 L
3651 15406 L
3614 15375 L
3583 15346 L
3548 15318 L
3514 15283 L
3485 15255 L
3457 15229 L
3425 15192 L
3397 15160 L
3368 15129 L
3334 15092 L
3311 15063 L
3288 15038 L
3257 14992 L
3211 14935 L
3203 14923 L
3197 14915 L
S
4691 16361 M
4648 16352 L
4617 16343 L
4568 16329 L
4523 16315 L
4477 16303 L
4445 16292 L
4428 16289 L
4380 16269 L
4337 16255 L
4323 16249 L
4288 16238 L
4248 16221 L
4197 16203 L
4160 16186 L
4074 16146 L
3991 16106 L
3951 16086 L
3911 16063 L
3840 16023 L
3831 16021 L
3828 16018 L
3811 16006 L
3757 15972 L
3705 15941 L
3680 15926 L
3643 15901 L
3605 15875 L
3583 15858 L
3534 15823 L
3477 15778 L
3465 15769 L
3457 15763 L
3400 15715 L
3377 15695 L
3334 15660 L
3334 15658 L
3328 15652 L
3268 15598 L
3211 15543 L
3205 15538 L
3200 15532 L
3145 15475 L
3088 15415 L
3085 15412 L
3083 15406 L
3045 15366 L
3028 15343 L
2980 15283 L
2971 15278 L
2965 15266 L
2920 15206 L
2885 15160 L
2868 15135 L
2840 15098 L
2817 15063 L
2800 15038 L
2768 14986 L
2734 14929 L
2725 14915 L
S
3685 16395 M
3620 16355 L
3583 16335 L
3543 16309 L
3480 16269 L
3468 16261 L
3457 16258 L
3417 16226 L
3394 16212 L
3334 16172 L
3320 16161 L
3303 16146 L
3251 16109 L
3211 16078 L
3180 16055 L
3145 16023 L
3114 15998 L
3088 15975 L
3048 15938 L
3005 15901 L
2983 15880 L
2965 15863 L
2923 15820 L
2880 15778 L
2863 15758 L
2840 15738 L
2803 15692 L
2768 15652 L
2745 15626 L
2720 15598 L
2688 15560 L
2665 15532 L
2634 15492 L
2594 15440 L
2583 15420 L
2571 15406 L
2531 15349 L
2514 15326 L
2485 15283 L
2480 15275 L
2471 15263 L
2434 15200 L
2408 15160 L
2385 15123 L
2348 15058 L
S
2963 16395 M
2894 16341 L
2840 16295 L
2828 16283 L
2814 16269 L
2763 16226 L
2720 16186 L
2700 16166 L
2680 16146 L
2637 16103 L
2594 16063 L
2577 16043 L
2560 16023 L
2517 15981 L
2471 15929 L
2460 15912 L
2448 15901 L
2403 15846 L
2348 15780 L
S
6563 14915 M
6548 14923 L
6540 14929 L
6500 14955 L
6474 14972 L
6417 15006 L
6397 15018 L
6363 15038 L
6317 15060 L
6294 15072 L
6234 15100 L
6231 15100 L
6171 15126 L
6146 15138 L
6083 15160 L
6057 15169 L
6048 15172 L
6031 15178 L
5963 15198 L
5926 15209 L
5863 15223 L
5803 15238 L
5760 15243 L
5711 15249 L
5677 15255 L
5654 15260 L
5574 15266 L
5554 15269 L
5537 15269 L
5446 15272 L
5431 15272 L
5417 15272 L
5323 15269 L
5308 15269 L
5291 15266 L
5211 15260 L
5186 15255 L
5151 15249 L
5103 15243 L
5060 15238 L
5003 15223 L
5000 15223 L
4940 15209 L
4900 15198 L
4831 15178 L
4814 15172 L
4806 15169 L
4783 15160 L
4714 15138 L
4691 15126 L
S
7034 15038 M
6969 15095 L
6911 15143 L
6903 15152 L
6889 15160 L
6831 15206 L
6788 15238 L
6760 15255 L
6717 15283 L
6686 15303 L
6666 15318 L
6608 15349 L
6586 15363 L
6540 15389 L
6528 15395 L
6503 15406 L
6446 15435 L
6417 15449 L
6363 15475 L
6346 15480 L
6294 15500 L
6271 15509 L
6214 15532 L
6183 15540 L
6171 15546 L
6151 15552 L
6088 15572 L
6048 15580 L
5991 15595 L
5980 15600 L
5926 15612 L
5888 15618 L
5826 15629 L
5803 15635 L
5786 15638 L
5683 15649 L
5677 15652 L
5643 15652 L
5560 15660 L
5554 15660 L
5548 15660 L
5440 15663 L
5431 15663 L
5423 15663 L
5314 15660 L
5308 15660 L
5300 15660 L
5220 15652 L
5188 15652 L
5186 15652 L
5180 15649 L
5077 15638 L
5060 15635 L
5037 15629 L
4974 15618 L
4940 15612 L
4883 15600 L
4871 15595 L
4814 15580 L
4774 15572 L
4714 15552 L
4691 15546 L
S
7034 15546 M
6986 15578 L
6969 15589 L
6911 15629 L
6894 15638 L
6871 15652 L
6817 15683 L
6788 15703 L
6740 15729 L
6683 15758 L
6666 15769 L
6657 15769 L
6646 15778 L
6574 15809 L
6540 15826 L
6488 15846 L
6460 15858 L
6417 15875 L
6400 15880 L
6348 15901 L
6308 15915 L
6294 15918 L
6268 15926 L
6214 15943 L
6171 15958 L
6117 15969 L
6097 15975 L
6048 15986 L
6017 15992 L
5940 16009 L
5926 16012 L
5914 16015 L
5851 16023 L
5808 16029 L
5803 16032 L
5794 16032 L
5697 16043 L
5677 16046 L
5654 16046 L
5583 16052 L
5554 16052 L
5526 16055 L
5463 16055 L
5431 16055 L
5400 16055 L
5337 16055 L
5308 16052 L
5280 16052 L
5208 16046 L
5186 16046 L
5166 16043 L
5068 16032 L
5060 16032 L
5054 16029 L
5011 16023 L
4948 16015 L
4940 16012 L
4923 16009 L
4846 15992 L
4814 15986 L
4766 15975 L
4746 15969 L
4691 15958 L
S
7034 16018 M
7031 16021 L
7023 16023 L
6951 16063 L
6911 16086 L
6871 16106 L
6788 16146 L
6786 16146 L
6703 16186 L
6666 16203 L
6617 16221 L
6574 16238 L
6540 16249 L
6526 16255 L
6483 16269 L
6434 16289 L
6417 16292 L
6386 16303 L
6340 16315 L
6294 16329 L
6246 16343 L
6214 16352 L
6171 16361 L
6146 16369 L
6054 16386 L
6048 16389 L
6043 16389 L
6020 16395 L
S
4843 16395 M
4817 16389 L
4814 16389 L
4808 16386 L
4717 16369 L
4691 16361 L
S
7157 14915 M
7097 14978 L
7034 15038 L
S
7666 14915 M
7660 14923 L
7651 14935 L
7606 14992 L
7574 15038 L
7551 15063 L
7529 15092 L
7497 15129 L
7466 15160 L
7437 15192 L
7403 15229 L
7377 15255 L
7349 15283 L
7314 15318 L
7280 15346 L
7249 15375 L
7211 15406 L
7183 15432 L
7157 15452 L
7114 15486 L
7054 15532 L
7043 15540 L
7034 15546 L
S
8137 14915 M
8129 14929 L
8094 14986 L
8060 15038 L
8046 15063 L
8020 15098 L
7994 15135 L
7977 15160 L
7943 15206 L
7897 15266 L
7891 15278 L
7883 15283 L
7834 15343 L
7814 15366 L
7780 15406 L
7777 15412 L
7774 15415 L
7717 15475 L
7663 15532 L
7657 15538 L
7651 15543 L
7594 15598 L
7534 15652 L
7531 15658 L
7529 15660 L
7489 15695 L
7466 15715 L
7403 15763 L
7397 15769 L
7386 15778 L
7329 15823 L
7280 15858 L
7257 15875 L
7220 15901 L
7183 15926 L
7157 15941 L
7109 15972 L
7051 16006 L
7034 16018 L
S
8514 15058 M
8477 15123 L
8454 15160 L
8431 15200 L
8391 15263 L
8383 15275 L
8377 15283 L
8349 15326 L
8334 15349 L
8291 15406 L
8280 15420 L
8266 15440 L
8229 15492 L
8200 15532 L
8174 15560 L
8146 15598 L
8120 15626 L
8097 15652 L
8060 15692 L
8020 15738 L
8003 15758 L
7983 15778 L
7940 15820 L
7897 15863 L
7877 15880 L
7857 15901 L
7814 15938 L
7774 15975 L
7749 15998 L
7717 16023 L
7680 16055 L
7651 16078 L
7611 16109 L
7560 16146 L
7543 16161 L
7529 16172 L
7471 16212 L
7449 16226 L
7403 16258 L
7397 16261 L
7383 16269 L
7320 16309 L
7280 16335 L
7243 16355 L
7177 16395 L
S
8514 15780 M
8460 15846 L
8414 15901 L
8406 15912 L
8391 15929 L
8346 15981 L
8306 16023 L
8286 16043 L
8266 16063 L
8226 16103 L
8183 16146 L
8163 16166 L
8146 16186 L
8100 16226 L
8049 16269 L
8034 16283 L
8020 16295 L
7969 16341 L
7900 16395 L
S
17.00000 setlinewidth
N
11389 26907 M
18789 26907 L
18789 19509 L
11389 19509 L
11389 26907 L
S
11389 19509 M
13126 19509 L
S
5.000000 setlinewidth
N
13126 19509 M
13126 19701 L
13126 19509 L
S
17.00000 setlinewidth
N
13126 19509 M
15089 19509 L
S
5.000000 setlinewidth
N
15089 19509 M
15089 19701 L
15089 19509 L
S
17.00000 setlinewidth
N
15089 19509 M
17052 19509 L
S
5.000000 setlinewidth
N
17052 19509 M
17052 19701 L
17052 19509 L
S
17.00000 setlinewidth
N
17052 19509 M
18789 19509 L
S
11389 26907 M
13126 26907 L
S
5.000000 setlinewidth
N
13126 26907 M
13126 26715 L
13126 26907 L
S
17.00000 setlinewidth
N
13126 26907 M
15089 26907 L
S
5.000000 setlinewidth
N
15089 26907 M
15089 26715 L
15089 26907 L
S
17.00000 setlinewidth
N
15089 26907 M
17052 26907 L
S
5.000000 setlinewidth
N
17052 26907 M
17052 26715 L
17052 26907 L
S
17.00000 setlinewidth
N
17052 26907 M
18789 26907 L
S
gsave 11337 18835 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(-p/2) show
grestore
gsave 17692 18835 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(p/2) show
grestore
5.000000 setlinewidth
N
12006 19509 M
12006 19701 L
S
18172 19509 M
18172 19701 L
S
12006 26907 M
12006 26715 L
S
18172 26907 M
18172 26715 L
S
17.00000 setlinewidth
N
11389 19509 M
11389 21244 L
S
5.000000 setlinewidth
N
11389 21244 M
11583 21244 L
11389 21244 L
S
17.00000 setlinewidth
N
11389 21244 M
11389 23210 L
S
5.000000 setlinewidth
N
11389 23210 M
11583 23210 L
11389 23210 L
S
17.00000 setlinewidth
N
11389 23210 M
11389 25170 L
S
5.000000 setlinewidth
N
11389 25170 M
11583 25170 L
11389 25170 L
S
17.00000 setlinewidth
N
11389 25170 M
11389 26907 L
S
18789 19509 M
18789 21244 L
S
5.000000 setlinewidth
N
18789 21244 M
18595 21244 L
18789 21244 L
S
17.00000 setlinewidth
N
18789 21244 M
18789 23210 L
S
5.000000 setlinewidth
N
18789 23210 M
18595 23210 L
18789 23210 L
S
17.00000 setlinewidth
N
18789 23210 M
18789 25170 L
S
5.000000 setlinewidth
N
18789 25170 M
18595 25170 L
18789 25170 L
S
17.00000 setlinewidth
N
18789 25170 M
18789 26907 L
S
gsave 9955 19892 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(-p/2) show
grestore
gsave 10265 26061 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(p/2) show
grestore
5.000000 setlinewidth
N
11389 20126 M
11583 20126 L
S
18789 20126 M
18595 20126 L
S
11389 26290 M
11583 26290 L
S
18789 26290 M
18595 26290 L
S
68.00000 setlinewidth
gsave 11389 27147 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(C') show
grestore
40.00000 setlinewidth
gsave 14715 18546 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(p) show
grestore
gsave 15383 18281 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(t) show
grestore
gsave 10160 22967 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(p) show
grestore
gsave 10829 22701 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(x) show
grestore
2.000000 setlinewidth
N
14160 22467 M
14189 22432 L
14226 22395 L
14249 22369 L
14275 22344 L
14315 22309 L
14349 22281 L
S
13689 22467 M
13703 22441 L
13732 22395 L
13752 22364 L
13763 22344 L
13800 22289 L
13840 22235 L
13852 22221 L
13855 22221 L
13855 22215 L
13909 22152 L
13960 22098 L
13969 22089 L
13980 22081 L
14035 22029 L
14098 21975 L
14100 21972 L
14100 21969 L
14118 21961 L
14172 21921 L
14226 21881 L
14243 21869 L
14275 21852 L
14320 21824 L
14349 21809 L
S
13255 22467 M
13263 22441 L
13286 22392 L
13309 22344 L
13326 22309 L
13363 22244 L
13372 22229 L
13375 22221 L
13395 22189 L
13415 22152 L
13452 22098 L
13466 22078 L
13486 22052 L
13517 22007 L
13543 21975 L
13572 21938 L
13609 21898 L
13632 21872 L
13652 21852 L
13692 21809 L
13732 21772 L
13755 21749 L
13778 21727 L
13820 21692 L
13855 21664 L
13889 21638 L
13932 21604 L
13958 21584 L
13980 21572 L
14035 21535 L
14069 21515 L
14100 21495 L
14109 21489 L
14123 21481 L
14189 21447 L
14226 21429 L
14272 21407 L
14323 21384 L
14349 21372 L
S
12832 22467 M
12840 22441 L
12869 22367 L
12875 22349 L
12877 22344 L
12883 22332 L
12912 22264 L
12929 22221 L
12952 22181 L
12992 22098 L
12992 22095 L
13035 22018 L
13063 21975 L
13083 21944 L
13117 21892 L
13132 21867 L
13143 21852 L
13183 21795 L
13226 21741 L
13237 21727 L
13237 21724 L
13295 21661 L
13340 21604 L
13352 21592 L
13363 21584 L
13412 21532 L
13463 21481 L
13475 21472 L
13486 21461 L
13540 21412 L
13603 21358 L
13606 21355 L
13609 21355 L
13620 21347 L
13678 21304 L
13732 21264 L
13749 21252 L
13775 21235 L
13823 21204 L
13855 21181 L
13900 21155 L
13978 21109 L
13980 21109 L
14060 21069 L
14100 21049 L
14146 21029 L
14212 21004 L
14226 20995 L
14229 20995 L
14246 20989 L
14320 20961 L
14349 20952 L
S
12417 22467 M
12437 22407 L
12455 22344 L
12469 22312 L
12500 22224 L
12500 22221 L
12500 22218 L
12535 22135 L
12552 22098 L
12575 22049 L
12600 21998 L
12612 21975 L
12615 21967 L
12623 21952 L
12657 21887 L
12677 21852 L
12700 21809 L
12746 21738 L
12749 21732 L
12749 21727 L
12763 21712 L
12797 21658 L
12835 21604 L
12849 21584 L
12869 21558 L
12900 21515 L
12929 21481 L
12957 21447 L
12992 21407 L
13015 21378 L
13032 21358 L
13072 21315 L
13117 21272 L
13135 21252 L
13152 21235 L
13197 21192 L
13237 21152 L
13260 21132 L
13286 21109 L
13326 21075 L
13363 21047 L
13395 21021 L
13437 20989 L
13466 20967 L
13486 20955 L
13537 20918 L
13592 20881 L
13609 20869 L
13612 20869 L
13618 20864 L
13689 20821 L
13732 20795 L
13766 20775 L
13832 20741 L
13846 20735 L
13855 20729 L
13878 20718 L
13932 20695 L
13980 20672 L
14015 20655 L
14100 20621 L
14100 20618 L
14103 20618 L
14106 20618 L
14195 20587 L
14226 20575 L
14286 20555 L
14349 20538 L
S
12009 22467 M
12009 22464 L
12035 22372 L
12043 22344 L
12057 22292 L
12060 22278 L
12080 22221 L
12092 22184 L
12120 22107 L
12123 22098 L
12126 22095 L
12129 22087 L
12160 22007 L
12172 21975 L
12197 21921 L
12212 21892 L
12232 21852 L
12237 21835 L
12252 21807 L
12280 21755 L
12295 21727 L
12323 21675 L
12343 21635 L
12363 21604 L
12366 21598 L
12375 21584 L
12415 21521 L
12440 21481 L
12463 21447 L
12500 21395 L
12512 21375 L
12526 21358 L
12566 21304 L
12606 21249 L
12620 21235 L
12620 21232 L
12623 21232 L
12677 21167 L
12723 21109 L
12735 21101 L
12746 21087 L
12795 21035 L
12840 20989 L
12852 20972 L
12869 20958 L
12915 20912 L
12966 20864 L
12980 20852 L
12992 20841 L
13046 20795 L
13112 20741 L
13112 20738 L
13117 20738 L
13129 20727 L
13183 20687 L
13237 20644 L
13255 20632 L
13275 20618 L
13326 20584 L
13363 20561 L
13400 20532 L
13463 20495 L
13477 20487 L
13486 20481 L
13515 20464 L
13555 20441 L
13609 20412 L
13635 20398 L
13689 20372 L
13718 20358 L
13732 20349 L
13775 20332 L
13800 20318 L
13855 20292 L
13886 20281 L
13966 20246 L
13975 20244 L
13980 20244 L
13986 20241 L
14066 20212 L
14100 20198 L
14158 20181 L
14172 20178 L
14226 20161 L
14252 20152 L
14343 20129 L
14349 20126 L
S
12006 21429 M
12032 21384 L
12046 21358 L
12077 21307 L
12123 21241 L
12126 21235 L
12129 21232 L
12177 21161 L
12212 21109 L
12232 21089 L
12252 21061 L
12283 21021 L
12306 20989 L
12337 20949 L
12375 20907 L
12395 20884 L
12412 20864 L
12452 20821 L
12500 20769 L
12512 20755 L
12526 20741 L
12572 20692 L
12623 20644 L
12635 20632 L
12649 20618 L
12700 20572 L
12746 20529 L
12763 20515 L
12786 20495 L
12832 20458 L
12869 20426 L
12900 20404 L
12940 20372 L
12969 20349 L
12992 20332 L
13040 20298 L
13112 20246 L
13115 20246 L
13117 20246 L
13120 20244 L
13189 20198 L
13237 20166 L
13263 20152 L
13309 20126 L
S
12006 20727 M
12055 20667 L
12097 20618 L
12112 20601 L
12129 20581 L
12169 20535 L
12209 20495 L
12229 20472 L
12252 20449 L
12289 20409 L
12329 20372 L
12352 20349 L
12375 20326 L
12417 20289 L
12463 20246 L
12480 20229 L
12500 20215 L
12549 20175 L
12606 20126 L
S
14809 22467 M
14832 22458 L
14843 22455 L
14858 22452 L
14929 22432 L
14963 22427 L
15012 22421 L
15040 22418 L
15089 22415 L
15138 22418 L
15166 22421 L
15212 22427 L
15246 22432 L
15318 22452 L
15335 22455 L
15343 22458 L
15366 22467 L
S
14349 22281 M
14383 22255 L
14429 22221 L
14455 22204 L
14472 22192 L
14535 22161 L
14595 22127 L
14615 22118 L
14669 22098 L
14703 22084 L
14718 22078 L
14743 22072 L
14800 22055 L
14843 22047 L
14903 22035 L
14906 22035 L
14963 22027 L
15012 22024 L
15040 22024 L
15089 22018 L
15135 22024 L
15163 22024 L
15212 22027 L
15272 22035 L
15275 22035 L
15335 22047 L
15375 22055 L
15432 22072 L
15458 22078 L
15472 22084 L
15509 22098 L
15560 22118 L
15580 22127 L
15643 22158 L
15706 22192 L
15723 22204 L
15746 22221 L
15795 22255 L
15826 22281 L
15863 22309 L
15903 22344 L
15926 22369 L
15952 22395 L
15986 22432 L
16015 22467 L
S
14349 21809 M
14403 21781 L
14432 21769 L
14472 21749 L
14486 21744 L
14526 21727 L
14578 21709 L
14595 21704 L
14629 21692 L
14672 21681 L
14718 21667 L
14772 21655 L
14795 21652 L
14843 21644 L
14875 21638 L
14938 21632 L
14963 21629 L
14986 21627 L
15069 21624 L
15089 21624 L
15106 21624 L
15189 21627 L
15212 21629 L
15238 21632 L
15300 21638 L
15335 21644 L
15383 21652 L
15406 21655 L
15458 21667 L
15506 21681 L
15546 21692 L
15580 21704 L
15600 21709 L
15649 21727 L
15689 21744 L
15706 21749 L
15746 21769 L
15775 21781 L
15826 21809 L
15855 21824 L
15903 21852 L
15935 21869 L
15952 21881 L
16006 21921 L
16061 21961 L
16075 21969 L
16078 21972 L
16081 21975 L
16143 22029 L
16198 22081 L
16206 22089 L
16218 22098 L
16266 22152 L
16321 22215 L
16323 22221 L
16326 22221 L
16338 22235 L
16378 22289 L
16415 22344 L
16426 22364 L
16443 22395 L
16472 22441 L
16489 22467 L
S
14349 21372 M
14360 21369 L
14386 21358 L
14449 21335 L
14472 21327 L
14518 21315 L
14543 21307 L
14595 21289 L
14640 21281 L
14683 21272 L
14718 21264 L
14743 21258 L
14832 21244 L
14843 21244 L
14849 21241 L
14923 21235 L
14960 21232 L
14963 21232 L
14969 21232 L
15080 21227 L
15089 21227 L
15095 21227 L
15206 21232 L
15212 21232 L
15215 21232 L
15252 21235 L
15326 21241 L
15335 21244 L
15343 21244 L
15435 21258 L
15458 21264 L
15495 21272 L
15538 21281 L
15580 21289 L
15635 21307 L
15660 21315 L
15706 21327 L
15729 21335 L
15789 21358 L
15818 21369 L
15826 21372 L
15855 21384 L
15903 21407 L
15952 21429 L
15986 21447 L
16052 21481 L
16066 21489 L
16075 21495 L
16109 21515 L
16143 21535 L
16198 21572 L
16218 21584 L
16243 21604 L
16289 21638 L
16321 21664 L
16358 21692 L
16398 21727 L
16423 21749 L
16443 21772 L
16486 21809 L
16526 21852 L
16546 21872 L
16569 21898 L
16603 21938 L
16632 21975 L
16661 22007 L
16692 22052 L
S
14349 20952 M
14400 20935 L
14415 20932 L
14472 20912 L
14512 20904 L
14569 20889 L
14595 20884 L
14612 20881 L
14695 20864 L
14715 20861 L
14718 20861 L
14723 20861 L
14823 20847 L
14843 20844 L
14866 20841 L
14938 20838 L
14963 20832 L
14995 20832 L
15055 20832 L
15089 20829 L
15120 20832 L
15180 20832 L
15212 20832 L
15240 20838 L
15312 20841 L
15335 20844 L
15352 20847 L
15452 20861 L
15458 20861 L
15460 20861 L
15483 20864 L
15566 20881 L
15580 20884 L
15606 20889 L
15666 20904 L
15706 20912 L
15760 20932 L
15775 20935 L
15826 20952 L
15855 20961 L
15929 20989 L
15946 20995 L
15952 20995 L
15966 21004 L
16032 21029 L
16075 21049 L
16118 21069 L
16198 21109 L
16278 21155 L
16321 21181 L
16355 21204 L
16403 21235 L
16429 21252 L
16443 21264 L
16501 21304 L
16558 21347 L
16569 21355 L
16572 21358 L
16638 21412 L
16692 21461 L
S
14349 20538 M
14383 20529 L
14458 20509 L
14472 20507 L
14480 20504 L
14523 20495 L
14583 20484 L
14595 20481 L
14612 20478 L
14689 20467 L
14718 20461 L
14758 20455 L
14798 20452 L
14843 20447 L
14895 20444 L
14909 20441 L
14963 20438 L
15023 20435 L
15029 20435 L
15089 20435 L
15146 20435 L
15152 20435 L
15212 20438 L
15266 20441 L
15280 20444 L
15335 20447 L
15380 20452 L
15420 20455 L
15458 20461 L
15489 20467 L
15563 20478 L
15580 20481 L
15595 20484 L
15655 20495 L
15698 20504 L
15706 20507 L
15720 20509 L
15795 20529 L
15826 20538 L
15889 20555 L
15952 20575 L
15983 20587 L
16069 20618 L
16072 20618 L
16075 20618 L
16078 20621 L
16161 20655 L
16198 20672 L
16246 20695 L
16298 20718 L
16321 20729 L
16329 20735 L
16343 20741 L
16409 20775 L
16443 20795 L
16489 20821 L
16561 20864 L
16566 20869 L
16569 20869 L
16583 20881 L
16638 20918 L
16692 20955 L
S
14349 20126 M
14352 20126 L
14360 20126 L
S
15815 20126 M
15826 20126 L
15832 20129 L
15923 20152 L
15952 20161 L
16003 20178 L
16018 20181 L
16075 20198 L
16112 20212 L
16189 20241 L
16198 20244 L
16203 20244 L
16212 20246 L
16289 20281 L
16321 20292 L
16375 20318 L
16403 20332 L
16443 20349 L
16461 20358 L
16489 20372 L
16543 20398 L
16569 20412 L
16621 20441 L
16661 20464 L
16692 20481 L
S
16692 22052 M
16712 22078 L
16723 22098 L
16761 22152 L
16781 22189 L
16803 22221 L
16806 22229 L
16815 22244 L
16849 22309 L
16869 22344 L
16889 22392 L
16912 22441 L
16923 22467 L
S
16692 21461 M
16701 21472 L
16712 21481 L
16763 21532 L
16815 21584 L
16823 21592 L
16835 21604 L
16883 21661 L
16938 21724 L
16941 21727 L
16949 21741 L
16992 21795 L
17035 21852 L
17043 21867 L
17061 21892 L
17092 21944 L
17115 21975 L
17141 22018 L
17183 22095 L
17186 22098 L
17226 22181 L
17246 22221 L
17266 22264 L
17295 22332 L
17301 22344 L
17303 22349 L
17309 22367 L
17335 22441 L
17343 22467 L
S
16692 20955 M
16712 20967 L
16738 20989 L
16781 21021 L
16815 21047 L
16849 21075 L
16892 21109 L
16918 21132 L
16938 21152 L
16981 21192 L
17026 21235 L
17043 21252 L
17061 21272 L
17103 21315 L
17143 21358 L
17163 21378 L
17183 21407 L
17221 21447 L
17249 21481 L
17275 21515 L
17309 21558 L
17329 21584 L
17343 21604 L
17381 21658 L
17415 21712 L
17426 21727 L
17429 21732 L
17432 21738 L
17475 21809 L
17501 21852 L
17518 21887 L
17555 21952 L
17563 21967 L
17566 21975 L
17578 21998 L
17603 22049 L
17626 22098 L
17641 22135 L
17675 22218 L
17675 22221 L
17678 22224 L
17709 22312 L
17721 22344 L
17741 22407 L
17761 22467 L
S
16692 20481 M
16701 20487 L
16712 20495 L
16775 20532 L
16815 20561 L
16852 20584 L
16901 20618 L
16923 20632 L
16938 20644 L
16995 20687 L
17046 20727 L
17061 20738 L
17063 20738 L
17066 20741 L
17129 20795 L
17183 20841 L
17195 20852 L
17209 20864 L
17261 20912 L
17309 20958 L
17323 20972 L
17338 20989 L
17383 21035 L
17432 21087 L
17443 21101 L
17455 21109 L
17501 21167 L
17555 21232 L
17558 21232 L
17558 21235 L
17569 21249 L
17609 21304 L
17652 21358 L
17663 21375 L
17678 21395 L
17715 21447 L
17738 21481 L
17763 21521 L
17801 21584 L
17809 21598 L
17815 21604 L
17832 21635 L
17855 21675 L
17886 21727 L
17898 21755 L
17926 21807 L
17938 21835 L
17946 21852 L
17966 21892 L
17978 21921 L
18003 21975 L
18015 22007 L
18046 22087 L
18052 22095 L
18052 22098 L
18055 22107 L
18083 22184 L
18098 22221 L
18115 22278 L
18118 22292 L
18135 22344 L
18143 22372 L
18166 22464 L
18166 22467 L
S
16866 20126 M
16912 20152 L
16938 20166 L
16986 20198 L
17055 20244 L
17061 20246 L
17066 20246 L
17135 20298 L
17183 20332 L
17206 20349 L
17238 20372 L
17278 20404 L
17309 20426 L
17343 20458 L
17389 20495 L
17412 20515 L
17432 20529 L
17478 20572 L
17526 20618 L
17541 20632 L
17555 20644 L
17603 20692 L
17652 20741 L
17666 20755 L
17678 20769 L
17723 20821 L
17766 20864 L
17783 20884 L
17801 20907 L
17838 20949 L
17869 20989 L
17895 21021 L
17926 21061 L
17946 21089 L
17963 21109 L
17998 21161 L
18046 21232 L
18049 21232 L
18049 21235 L
18055 21241 L
18098 21307 L
18129 21358 L
18143 21384 L
18172 21429 L
S
17569 20126 M
17629 20175 L
17678 20215 L
17695 20229 L
17715 20246 L
17761 20289 L
17801 20326 L
17823 20349 L
17849 20372 L
17886 20409 L
17926 20449 L
17946 20472 L
17969 20495 L
18006 20535 L
18046 20581 L
18063 20601 L
18081 20618 L
18123 20667 L
18172 20727 L
S
14349 23487 M
14338 23464 L
14335 23455 L
14332 23438 L
14315 23364 L
14306 23330 L
14300 23284 L
14300 23258 L
14298 23210 L
14300 23158 L
14300 23132 L
14306 23084 L
14315 23050 L
14332 22978 L
14335 22961 L
14338 22952 L
14349 22930 L
S
14349 24135 M
14315 24107 L
14275 24072 L
14249 24047 L
14226 24024 L
14189 23981 L
14160 23947 L
14135 23915 L
14100 23867 L
14083 23841 L
14075 23824 L
14040 23764 L
14006 23701 L
13998 23681 L
13980 23630 L
13966 23592 L
13960 23578 L
13952 23552 L
13938 23495 L
13926 23455 L
13918 23392 L
13906 23330 L
13903 23284 L
13903 23255 L
13900 23210 L
13903 23161 L
13903 23132 L
13906 23084 L
13918 23024 L
13918 23021 L
13926 22961 L
13938 22918 L
13952 22864 L
13960 22838 L
13966 22824 L
13980 22787 L
13998 22735 L
14006 22715 L
14040 22652 L
14075 22592 L
14083 22572 L
14100 22549 L
14135 22501 L
14160 22467 L
S
14349 24607 M
14320 24590 L
14275 24564 L
14243 24547 L
14226 24532 L
14172 24495 L
14118 24455 L
14100 24444 L
14098 24441 L
14035 24384 L
13980 24335 L
13969 24327 L
13960 24318 L
13909 24264 L
13855 24198 L
13852 24195 L
13840 24178 L
13800 24127 L
13763 24072 L
13752 24052 L
13732 24024 L
13703 23975 L
13689 23947 L
13663 23892 L
13649 23867 L
13632 23824 L
13623 23810 L
13609 23770 L
13592 23718 L
13583 23701 L
13572 23664 L
13560 23624 L
13549 23578 L
13537 23527 L
13532 23501 L
13523 23455 L
13517 23421 L
13512 23358 L
13509 23330 L
13509 23310 L
13506 23227 L
13503 23210 L
13506 23190 L
13509 23107 L
13509 23084 L
13512 23058 L
13517 22995 L
13523 22961 L
13532 22912 L
13537 22890 L
13549 22838 L
13560 22790 L
13572 22750 L
13583 22715 L
13592 22695 L
13609 22647 L
13623 22607 L
13632 22592 L
13649 22549 L
13663 22521 L
13689 22467 L
S
13932 24810 M
13889 24778 L
13855 24752 L
13820 24724 L
13778 24687 L
13755 24667 L
13732 24644 L
13692 24604 L
13652 24564 L
13632 24541 L
13609 24518 L
13572 24475 L
13543 24441 L
13517 24407 L
13486 24364 L
13466 24335 L
13452 24318 L
13415 24264 L
13395 24230 L
13375 24195 L
13372 24187 L
13363 24172 L
13326 24107 L
13309 24072 L
13286 24024 L
13263 23972 L
13255 23947 L
13249 23938 L
13237 23910 L
13215 23847 L
13206 23824 L
13195 23781 L
13186 23755 L
13169 23701 L
13160 23655 L
13152 23612 L
13143 23578 L
13137 23552 L
13126 23464 L
13123 23455 L
13123 23447 L
13117 23372 L
13112 23335 L
13112 23330 L
13112 23327 L
13106 23215 L
13106 23210 L
13106 23198 L
13112 23087 L
13112 23084 L
13112 23081 L
13117 23044 L
13123 22967 L
13123 22961 L
13126 22952 L
13137 22861 L
13143 22838 L
13152 22801 L
13160 22761 L
13169 22715 L
13186 22664 L
13195 22635 L
13206 22592 L
13215 22569 L
13237 22507 L
13249 22478 L
13255 22467 L
S
13340 24810 M
13295 24755 L
13237 24692 L
13237 24690 L
13237 24687 L
13226 24675 L
13183 24618 L
13143 24564 L
13132 24547 L
13117 24524 L
13083 24475 L
13063 24441 L
13035 24398 L
12992 24318 L
12992 24315 L
12952 24238 L
12929 24195 L
12912 24152 L
12883 24084 L
12877 24072 L
12875 24067 L
12869 24050 L
12840 23975 L
12832 23947 L
12817 23895 L
12812 23881 L
12795 23824 L
12786 23787 L
12772 23727 L
12763 23701 L
12760 23687 L
12746 23601 L
12740 23581 L
12740 23578 L
12740 23572 L
12726 23472 L
12723 23455 L
12723 23432 L
12717 23361 L
12715 23330 L
12715 23298 L
12712 23241 L
12712 23210 L
12712 23175 L
12715 23115 L
12715 23084 L
12717 23055 L
12723 22984 L
12723 22961 L
12726 22944 L
12740 22844 L
12740 22838 L
12740 22832 L
12746 22815 L
12760 22730 L
12763 22715 L
12772 22689 L
12786 22632 L
12795 22592 L
12812 22532 L
12817 22521 L
12832 22467 L
S
12835 24810 M
12797 24758 L
12763 24704 L
12749 24687 L
12749 24684 L
12746 24681 L
12700 24610 L
12677 24564 L
12657 24530 L
12623 24464 L
12615 24450 L
12612 24441 L
12600 24418 L
12575 24367 L
12552 24318 L
12535 24281 L
12500 24198 L
12500 24195 L
12500 24192 L
12500 24190 L
12469 24104 L
12455 24072 L
12437 24010 L
12417 23947 L
12409 23915 L
12389 23838 L
12386 23824 L
12383 23815 L
12375 23772 L
12363 23715 L
12360 23701 L
12357 23684 L
12346 23607 L
12340 23578 L
12337 23538 L
12332 23498 L
12326 23455 L
12323 23401 L
12320 23384 L
12317 23330 L
12315 23272 L
12315 23267 L
12315 23210 L
12315 23150 L
12315 23144 L
12317 23084 L
12320 23030 L
12323 23015 L
12326 22961 L
12332 22918 L
12337 22878 L
12340 22838 L
12346 22807 L
12357 22732 L
12360 22715 L
12363 22704 L
12375 22641 L
12383 22601 L
12386 22592 L
12389 22578 L
12409 22501 L
12417 22467 L
S
12363 24810 M
12343 24778 L
12323 24741 L
12295 24687 L
12280 24661 L
12252 24610 L
12237 24578 L
12232 24564 L
12212 24524 L
12197 24495 L
12172 24441 L
12160 24410 L
12129 24332 L
12126 24321 L
12123 24318 L
12120 24310 L
12092 24230 L
12080 24195 L
12060 24138 L
12057 24124 L
12043 24072 L
12035 24044 L
12009 23952 L
12009 23947 L
12006 23947 L
12006 23935 L
S
12006 22481 M
12006 22469 L
12009 22467 L
S
15226 22838 M
15298 22875 L
15335 22901 L
15366 22930 L
15395 22961 L
15420 22998 L
15458 23070 L
15463 23078 L
15466 23084 L
15466 23092 L
15480 23187 L
15483 23210 L
15480 23230 L
15466 23324 L
15466 23330 L
15463 23335 L
15458 23347 L
15420 23418 L
15395 23455 L
15366 23487 L
15335 23515 L
15298 23538 L
15226 23578 L
15215 23584 L
15212 23584 L
15203 23584 L
15112 23601 L
15089 23604 L
15066 23601 L
14972 23584 L
14963 23584 L
14960 23584 L
14949 23578 L
14878 23538 L
14843 23515 L
14809 23487 L
14780 23455 L
14755 23418 L
14718 23347 L
14715 23335 L
14712 23330 L
14712 23324 L
14695 23230 L
14692 23210 L
14695 23187 L
14712 23092 L
14712 23084 L
14715 23078 L
14718 23070 L
14755 22998 L
14780 22961 L
14809 22930 L
14843 22901 L
14878 22875 L
14949 22838 L
14960 22832 L
14963 22832 L
14972 22830 L
15066 22815 L
15089 22812 L
15112 22815 L
15203 22830 L
15212 22832 L
15215 22832 L
15226 22838 L
S
14349 22930 M
14375 22864 L
14389 22838 L
14420 22787 L
14463 22724 L
14469 22715 L
14472 22712 L
14529 22649 L
14592 22592 L
14592 22589 L
14595 22587 L
14603 22581 L
14666 22541 L
14718 22507 L
14743 22495 L
14809 22467 L
S
15366 22467 M
15432 22495 L
15458 22507 L
15509 22541 L
15572 22581 L
15580 22587 L
15583 22589 L
15586 22592 L
15646 22649 L
15706 22712 L
15706 22715 L
15715 22724 L
15755 22787 L
15786 22838 L
15800 22864 L
15826 22930 L
15838 22952 L
15840 22961 L
15846 22978 L
15863 23050 L
15872 23084 L
15875 23132 L
15878 23158 L
15880 23210 L
15878 23258 L
15875 23284 L
15872 23330 L
15863 23364 L
15846 23438 L
15840 23455 L
15838 23464 L
15826 23487 L
15800 23550 L
15786 23578 L
15755 23630 L
15715 23692 L
15706 23701 L
15706 23704 L
15646 23767 L
15586 23824 L
15583 23827 L
15580 23827 L
15572 23832 L
15509 23875 L
15458 23907 L
15432 23921 L
15366 23947 L
15343 23955 L
15335 23961 L
15318 23964 L
15246 23981 L
15212 23992 L
15166 23995 L
15138 23995 L
15089 24001 L
15040 23995 L
15012 23995 L
14963 23992 L
14929 23981 L
14858 23964 L
14843 23961 L
14832 23955 L
14809 23947 L
14743 23921 L
14718 23907 L
14666 23875 L
14603 23832 L
14595 23827 L
14592 23827 L
14592 23824 L
14529 23767 L
14472 23704 L
14469 23701 L
14463 23692 L
14420 23630 L
14389 23578 L
14375 23550 L
14349 23487 L
S
16015 22467 M
16043 22501 L
16075 22549 L
16092 22572 L
16103 22592 L
16135 22652 L
16169 22715 L
16178 22735 L
16198 22787 L
16212 22824 L
16218 22838 L
16226 22864 L
16238 22918 L
16252 22961 L
16261 23021 L
16261 23024 L
16269 23084 L
16272 23132 L
16275 23161 L
16278 23210 L
16275 23255 L
16272 23284 L
16269 23330 L
16261 23392 L
16252 23455 L
16238 23495 L
16226 23552 L
16218 23578 L
16212 23592 L
16198 23630 L
16178 23681 L
16169 23701 L
16135 23764 L
16103 23824 L
16092 23841 L
16075 23867 L
16043 23915 L
16015 23947 L
15986 23981 L
15952 24024 L
15926 24047 L
15903 24072 L
15863 24107 L
15826 24135 L
15795 24161 L
15746 24195 L
15723 24210 L
15706 24224 L
15643 24255 L
15580 24287 L
15560 24295 L
15509 24318 L
15472 24332 L
15458 24335 L
15432 24344 L
15375 24358 L
15335 24370 L
15275 24381 L
15272 24381 L
15212 24390 L
15163 24392 L
15135 24395 L
15089 24395 L
15040 24395 L
15012 24392 L
14963 24390 L
14906 24381 L
14903 24381 L
14843 24370 L
14800 24358 L
14743 24344 L
14718 24335 L
14703 24332 L
14669 24318 L
14615 24295 L
14595 24287 L
14535 24255 L
14472 24224 L
14455 24210 L
14429 24195 L
14383 24161 L
14349 24135 L
S
16489 22467 M
16515 22521 L
16526 22549 L
16546 22592 L
16552 22607 L
16569 22647 L
16586 22695 L
16592 22715 L
16603 22750 L
16615 22790 L
16629 22838 L
16641 22890 L
16643 22912 L
16655 22961 L
16658 22995 L
16663 23058 L
16669 23084 L
16669 23107 L
16672 23190 L
16672 23210 L
16672 23227 L
16669 23310 L
16669 23330 L
16663 23358 L
16658 23421 L
16655 23455 L
16643 23501 L
16641 23527 L
16629 23578 L
16615 23624 L
16603 23664 L
16592 23701 L
16586 23718 L
16569 23770 L
16552 23810 L
16546 23824 L
16526 23867 L
16515 23892 L
16489 23947 L
16472 23975 L
16443 24024 L
16426 24052 L
16415 24072 L
16378 24127 L
16338 24178 L
16326 24195 L
16323 24198 L
16321 24198 L
16266 24264 L
16218 24318 L
16206 24327 L
16198 24335 L
16143 24384 L
16081 24441 L
16078 24444 L
16075 24444 L
16061 24455 L
16006 24495 L
15952 24532 L
15935 24547 L
15903 24564 L
15855 24590 L
15826 24607 L
15775 24632 L
15746 24647 L
15706 24667 L
15689 24672 L
15649 24687 L
15600 24707 L
15580 24712 L
15546 24724 L
15506 24735 L
15458 24747 L
15406 24758 L
15383 24764 L
15335 24772 L
15300 24778 L
15238 24784 L
15212 24787 L
15189 24787 L
15106 24792 L
15089 24792 L
15069 24792 L
14986 24787 L
14963 24787 L
14938 24784 L
14875 24778 L
14843 24772 L
14795 24764 L
14772 24758 L
14718 24747 L
14672 24735 L
14629 24724 L
14595 24712 L
14578 24707 L
14526 24687 L
14486 24672 L
14472 24667 L
14432 24647 L
14403 24632 L
14349 24607 L
S
16692 24364 M
16661 24407 L
16632 24441 L
16603 24475 L
16569 24518 L
16546 24541 L
16526 24564 L
16486 24604 L
16443 24644 L
16423 24667 L
16398 24687 L
16358 24724 L
16321 24752 L
16289 24778 L
16243 24810 L
S
16923 22467 M
16926 22478 L
16938 22507 L
16961 22569 L
16969 22592 L
16981 22635 L
16989 22664 L
17006 22715 L
17018 22761 L
17026 22801 L
17035 22838 L
17038 22861 L
17052 22952 L
17052 22961 L
17055 22967 L
17061 23044 L
17066 23081 L
17066 23084 L
17066 23087 L
17069 23198 L
17069 23210 L
17069 23215 L
17066 23327 L
17066 23330 L
17066 23335 L
17061 23372 L
17055 23447 L
17052 23455 L
17052 23464 L
17038 23552 L
17035 23578 L
17026 23612 L
17018 23655 L
17006 23701 L
16989 23755 L
16981 23781 L
16969 23824 L
16961 23847 L
16938 23910 L
16926 23938 L
16923 23947 L
16912 23972 L
16889 24024 L
16869 24072 L
16849 24107 L
16815 24172 L
16806 24187 L
16803 24195 L
16781 24230 L
16761 24264 L
16723 24318 L
16712 24335 L
16692 24364 L
S
17343 22467 M
17361 22521 L
17366 22532 L
17383 22592 L
17392 22632 L
17406 22689 L
17412 22715 L
17415 22730 L
17432 22815 L
17435 22832 L
17435 22838 L
17438 22844 L
17449 22944 L
17452 22961 L
17455 22984 L
17461 23055 L
17461 23084 L
17463 23115 L
17463 23175 L
17463 23210 L
17463 23241 L
17463 23298 L
17461 23330 L
17461 23361 L
17455 23432 L
17452 23455 L
17449 23472 L
17438 23572 L
17435 23578 L
17435 23581 L
17432 23601 L
17415 23687 L
17412 23701 L
17406 23727 L
17392 23787 L
17383 23824 L
17366 23881 L
17361 23895 L
17343 23947 L
17335 23975 L
17309 24050 L
17303 24067 L
17301 24072 L
17295 24084 L
17266 24152 L
17246 24195 L
17226 24238 L
17186 24315 L
17186 24318 L
17183 24318 L
17141 24398 L
17115 24441 L
17092 24475 L
17061 24524 L
17043 24547 L
17035 24564 L
16992 24618 L
16949 24675 L
16941 24687 L
16941 24690 L
16938 24692 L
16883 24755 L
16835 24810 L
S
17761 22467 M
17769 22501 L
17786 22578 L
17792 22592 L
17792 22601 L
17801 22641 L
17812 22704 L
17818 22715 L
17818 22732 L
17832 22807 L
17835 22838 L
17841 22878 L
17843 22918 L
17849 22961 L
17855 23015 L
17855 23030 L
17858 23084 L
17861 23144 L
17861 23150 L
17863 23210 L
17861 23267 L
17861 23272 L
17858 23330 L
17855 23384 L
17855 23401 L
17849 23455 L
17843 23498 L
17841 23538 L
17835 23578 L
17832 23607 L
17818 23684 L
17818 23701 L
17812 23715 L
17801 23772 L
17792 23815 L
17792 23824 L
17786 23838 L
17769 23915 L
17761 23947 L
17741 24010 L
17721 24072 L
17709 24104 L
17678 24190 L
17678 24192 L
17675 24195 L
17675 24198 L
17641 24281 L
17626 24318 L
17603 24367 L
17578 24418 L
17566 24441 L
17563 24450 L
17555 24464 L
17518 24530 L
17501 24564 L
17475 24610 L
17432 24681 L
17429 24684 L
17426 24687 L
17415 24704 L
17381 24758 L
17343 24810 L
S
18172 23935 M
18169 23947 L
18166 23947 L
18166 23952 L
18143 24044 L
18135 24072 L
18118 24124 L
18115 24138 L
18098 24195 L
18083 24230 L
18055 24310 L
18052 24318 L
18052 24321 L
18046 24332 L
18015 24410 L
18003 24441 L
17978 24495 L
17966 24524 L
17946 24564 L
17938 24578 L
17926 24610 L
17898 24661 L
17886 24687 L
17855 24741 L
17832 24778 L
17815 24810 L
S
18166 22467 M
18169 22469 L
18172 22481 L
S
14349 25044 M
14323 25033 L
14272 25010 L
14226 24987 L
14189 24970 L
14123 24935 L
14109 24927 L
14100 24921 L
14069 24901 L
14035 24878 L
13980 24844 L
13958 24830 L
13932 24810 L
S
14349 25464 M
14320 25455 L
14246 25427 L
14229 25421 L
14226 25418 L
14212 25413 L
14146 25384 L
14100 25367 L
14060 25347 L
13980 25307 L
13978 25304 L
13900 25261 L
13855 25235 L
13823 25213 L
13775 25181 L
13749 25164 L
13732 25153 L
13678 25113 L
13620 25070 L
13609 25061 L
13606 25061 L
13603 25058 L
13540 25001 L
13486 24952 L
13475 24944 L
13463 24935 L
13412 24884 L
13363 24832 L
13352 24821 L
13340 24810 L
S
14349 25878 M
14289 25861 L
14226 25841 L
14195 25830 L
14106 25798 L
14103 25795 L
14100 25795 L
14015 25761 L
13980 25744 L
13932 25721 L
13878 25695 L
13855 25687 L
13846 25681 L
13832 25673 L
13766 25638 L
13732 25618 L
13689 25593 L
13618 25553 L
13612 25547 L
13609 25544 L
13592 25535 L
13537 25498 L
13486 25464 L
13466 25447 L
13437 25427 L
13395 25395 L
13363 25370 L
13326 25338 L
13286 25304 L
13260 25284 L
13237 25264 L
13197 25224 L
13152 25181 L
13135 25164 L
13117 25147 L
13072 25101 L
13032 25058 L
13015 25035 L
12992 25013 L
12957 24970 L
12929 24935 L
12900 24901 L
12869 24858 L
12849 24832 L
12835 24810 L
S
14349 26287 M
14343 26287 L
14252 26264 L
14226 26255 L
14172 26238 L
14158 26233 L
14100 26215 L
14066 26204 L
13986 26175 L
13980 26173 L
13975 26170 L
13966 26167 L
13886 26135 L
13855 26121 L
13800 26098 L
13775 26084 L
13732 26067 L
13718 26058 L
13689 26044 L
13635 26018 L
13609 26004 L
13555 25973 L
13515 25950 L
13486 25933 L
13477 25930 L
13463 25921 L
13400 25881 L
13363 25855 L
13326 25833 L
13275 25798 L
13255 25781 L
13237 25773 L
13183 25730 L
13129 25690 L
13117 25678 L
13112 25675 L
13112 25673 L
13046 25618 L
12992 25573 L
12980 25561 L
12966 25553 L
12915 25504 L
12869 25458 L
12852 25444 L
12840 25427 L
12795 25381 L
12746 25330 L
12735 25315 L
12723 25304 L
12677 25250 L
12623 25187 L
12620 25181 L
12606 25167 L
12566 25115 L
12526 25058 L
12512 25044 L
12500 25021 L
12463 24970 L
12440 24935 L
12415 24895 L
12375 24832 L
12366 24818 L
12363 24810 L
S
13309 26290 M
13263 26264 L
13237 26250 L
13189 26218 L
13120 26175 L
13117 26170 L
13115 26170 L
13112 26167 L
13040 26118 L
12992 26084 L
12969 26067 L
12940 26044 L
12900 26013 L
12869 25987 L
12832 25958 L
12786 25921 L
12763 25901 L
12746 25884 L
12700 25844 L
12649 25798 L
12635 25784 L
12623 25773 L
12572 25721 L
12526 25673 L
12512 25661 L
12500 25647 L
12452 25598 L
12412 25553 L
12395 25533 L
12375 25510 L
12337 25464 L
12306 25427 L
12283 25395 L
12252 25355 L
12232 25327 L
12212 25304 L
12177 25255 L
12129 25184 L
12129 25181 L
12126 25181 L
12123 25175 L
12077 25107 L
12046 25058 L
12032 25033 L
12006 24987 L
S
12606 26290 M
12549 26241 L
12500 26201 L
12480 26184 L
12463 26167 L
12417 26127 L
12375 26090 L
12352 26067 L
12329 26044 L
12289 26004 L
12252 25967 L
12229 25944 L
12209 25921 L
12169 25878 L
12129 25835 L
12112 25815 L
12097 25798 L
12055 25750 L
12006 25690 L
S
16243 24810 M
16218 24830 L
16198 24844 L
16143 24878 L
16109 24901 L
16075 24921 L
16066 24927 L
16052 24935 L
15986 24970 L
15952 24987 L
15903 25010 L
15855 25033 L
15826 25044 L
15818 25047 L
15789 25058 L
15729 25081 L
15706 25087 L
15660 25101 L
15635 25110 L
15580 25124 L
15538 25135 L
15495 25147 L
15458 25153 L
15435 25158 L
15343 25173 L
15335 25173 L
15326 25173 L
15252 25181 L
15215 25184 L
15212 25187 L
15206 25187 L
15095 25190 L
15089 25190 L
15080 25190 L
14969 25187 L
14963 25187 L
14960 25184 L
14923 25181 L
14849 25173 L
14843 25173 L
14832 25173 L
14743 25158 L
14718 25153 L
14683 25147 L
14640 25135 L
14595 25124 L
14543 25110 L
14518 25101 L
14472 25087 L
14449 25081 L
14386 25058 L
14360 25047 L
14349 25044 L
S
16692 24952 M
16638 25001 L
16572 25058 L
16569 25061 L
16558 25070 L
16501 25113 L
16443 25153 L
16429 25164 L
16403 25181 L
16355 25213 L
16321 25235 L
16278 25261 L
16198 25304 L
16198 25307 L
16118 25347 L
16075 25367 L
16032 25384 L
15966 25413 L
15952 25418 L
15946 25421 L
15929 25427 L
15855 25455 L
15826 25464 L
15775 25481 L
15760 25487 L
15706 25501 L
15666 25513 L
15606 25527 L
15580 25533 L
15566 25535 L
15483 25553 L
15460 25555 L
15458 25555 L
15452 25555 L
15352 25570 L
15335 25573 L
15312 25575 L
15240 25578 L
15212 25581 L
15180 25584 L
15120 25584 L
15089 25584 L
15055 25584 L
14995 25584 L
14963 25581 L
14938 25578 L
14866 25575 L
14843 25573 L
14823 25570 L
14723 25555 L
14718 25555 L
14715 25555 L
14695 25553 L
14612 25535 L
14595 25533 L
14569 25527 L
14512 25513 L
14472 25501 L
14415 25487 L
14400 25481 L
14349 25464 L
S
16692 25464 M
16638 25498 L
16583 25535 L
16569 25544 L
16566 25547 L
16561 25553 L
16489 25593 L
16443 25618 L
16409 25638 L
16343 25673 L
16329 25681 L
16321 25687 L
16298 25695 L
16246 25721 L
16198 25744 L
16161 25761 L
16078 25795 L
16075 25795 L
16072 25795 L
16069 25798 L
15983 25830 L
15952 25841 L
15889 25858 L
15826 25878 L
15795 25887 L
15720 25907 L
15706 25910 L
15698 25913 L
15655 25921 L
15595 25933 L
15580 25935 L
15563 25938 L
15489 25950 L
15458 25955 L
15420 25958 L
15380 25964 L
15335 25970 L
15280 25973 L
15266 25975 L
15212 25978 L
15152 25978 L
15146 25978 L
15089 25981 L
15029 25978 L
15023 25978 L
14963 25978 L
14909 25975 L
14895 25973 L
14843 25970 L
14798 25964 L
14758 25958 L
14718 25955 L
14689 25950 L
14612 25938 L
14595 25935 L
14583 25933 L
14523 25921 L
14480 25913 L
14472 25910 L
14458 25907 L
14383 25887 L
14349 25878 L
S
16692 25933 M
16661 25950 L
16621 25973 L
16569 26004 L
16543 26018 L
16489 26044 L
16461 26058 L
16443 26067 L
16403 26084 L
16375 26098 L
16321 26121 L
16289 26135 L
16212 26167 L
16203 26170 L
16198 26173 L
16189 26175 L
16112 26204 L
16075 26215 L
16018 26233 L
16003 26238 L
15952 26255 L
15923 26264 L
15832 26287 L
15826 26287 L
15815 26290 L
S
14360 26290 M
14352 26287 L
14349 26287 L
S
16835 24810 M
16823 24821 L
16815 24832 L
16763 24884 L
16712 24935 L
16701 24944 L
16692 24952 L
S
17343 24810 M
17329 24832 L
17309 24858 L
17275 24901 L
17249 24935 L
17221 24970 L
17183 25013 L
17163 25035 L
17143 25058 L
17103 25101 L
17061 25147 L
17043 25164 L
17026 25181 L
16981 25224 L
16938 25264 L
16918 25284 L
16892 25304 L
16849 25338 L
16815 25370 L
16781 25395 L
16738 25427 L
16712 25447 L
16692 25464 L
S
17815 24810 M
17809 24818 L
17801 24832 L
17763 24895 L
17738 24935 L
17715 24970 L
17678 25021 L
17663 25044 L
17652 25058 L
17609 25115 L
17569 25167 L
17558 25181 L
17555 25187 L
17501 25250 L
17455 25304 L
17443 25315 L
17432 25330 L
17383 25381 L
17338 25427 L
17323 25444 L
17309 25458 L
17261 25504 L
17209 25553 L
17195 25561 L
17183 25573 L
17129 25618 L
17066 25673 L
17063 25675 L
17061 25678 L
17046 25690 L
16995 25730 L
16938 25773 L
16923 25781 L
16901 25798 L
16852 25833 L
16815 25855 L
16775 25881 L
16712 25921 L
16701 25930 L
16692 25933 L
S
18172 24987 M
18143 25033 L
18129 25058 L
18098 25107 L
18055 25175 L
18049 25181 L
18046 25184 L
17998 25255 L
17963 25304 L
17946 25327 L
17926 25355 L
17895 25395 L
17869 25427 L
17838 25464 L
17801 25510 L
17783 25533 L
17766 25553 L
17723 25598 L
17678 25647 L
17666 25661 L
17652 25673 L
17603 25721 L
17555 25773 L
17541 25784 L
17526 25798 L
17478 25844 L
17432 25884 L
17412 25901 L
17389 25921 L
17343 25958 L
17309 25987 L
17278 26013 L
17238 26044 L
17206 26067 L
17183 26084 L
17135 26118 L
17066 26167 L
17061 26170 L
17055 26175 L
16986 26218 L
16938 26250 L
16912 26264 L
16866 26290 L
S
18172 25690 M
18123 25750 L
18081 25798 L
18063 25815 L
18046 25835 L
18006 25878 L
17969 25921 L
17946 25944 L
17926 25967 L
17886 26004 L
17849 26044 L
17823 26067 L
17801 26090 L
17761 26127 L
17715 26167 L
17695 26184 L
17678 26201 L
17629 26241 L
17569 26290 L
S
17.00000 setlinewidth
N
11389 17009 M
18789 17009 L
18789 9612 L
11389 9612 L
11389 17009 L
S
11389 9612 M
13126 9612 L
S
5.000000 setlinewidth
N
13126 9612 M
13126 9803 L
13126 9612 L
S
17.00000 setlinewidth
N
13126 9612 M
15089 9612 L
S
5.000000 setlinewidth
N
15089 9612 M
15089 9803 L
15089 9612 L
S
17.00000 setlinewidth
N
15089 9612 M
17052 9612 L
S
5.000000 setlinewidth
N
17052 9612 M
17052 9803 L
17052 9612 L
S
17.00000 setlinewidth
N
17052 9612 M
18789 9612 L
S
11389 17009 M
13126 17009 L
S
5.000000 setlinewidth
N
13126 17009 M
13126 16818 L
13126 17009 L
S
17.00000 setlinewidth
N
13126 17009 M
15089 17009 L
S
5.000000 setlinewidth
N
15089 17009 M
15089 16818 L
15089 17009 L
S
17.00000 setlinewidth
N
15089 17009 M
17052 17009 L
S
5.000000 setlinewidth
N
17052 17009 M
17052 16818 L
17052 17009 L
S
17.00000 setlinewidth
N
17052 17009 M
18789 17009 L
S
gsave 11337 8937 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(-p/2) show
grestore
gsave 17692 8937 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(p/2) show
grestore
5.000000 setlinewidth
N
12006 9612 M
12006 9803 L
S
18172 9612 M
18172 9803 L
S
12006 17009 M
12006 16818 L
S
18172 17009 M
18172 16818 L
S
17.00000 setlinewidth
N
11389 9612 M
11389 11349 L
S
5.000000 setlinewidth
N
11389 11349 M
11583 11349 L
11389 11349 L
S
17.00000 setlinewidth
N
11389 11349 M
11389 13312 L
S
5.000000 setlinewidth
N
11389 13312 M
11583 13309 L
11389 13312 L
S
17.00000 setlinewidth
N
11389 13312 M
11389 15272 L
S
5.000000 setlinewidth
N
11389 15272 M
11583 15272 L
11389 15272 L
S
17.00000 setlinewidth
N
11389 15272 M
11389 17009 L
S
18789 9612 M
18789 11349 L
S
5.000000 setlinewidth
N
18789 11349 M
18595 11349 L
18789 11349 L
S
17.00000 setlinewidth
N
18789 11349 M
18789 13312 L
S
5.000000 setlinewidth
N
18789 13312 M
18595 13309 L
18789 13312 L
S
17.00000 setlinewidth
N
18789 13312 M
18789 15272 L
S
5.000000 setlinewidth
N
18789 15272 M
18595 15272 L
18789 15272 L
S
17.00000 setlinewidth
N
18789 15272 M
18789 17009 L
S
gsave 9955 9997 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(-p/2) show
grestore
gsave 10265 16163 translate
/Symbol findfont 600 scalefont setfont
0 0 M
(p/2) show
grestore
5.000000 setlinewidth
N
11389 10226 M
11583 10226 L
S
18789 10226 M
18595 10226 L
S
11389 16395 M
11583 16395 L
S
18789 16395 M
18595 16395 L
S
68.00000 setlinewidth
gsave 11389 17249 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(S) show
grestore
40.00000 setlinewidth
gsave 14715 8651 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(p) show
grestore
gsave 15383 8383 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(t) show
grestore
gsave 10160 13072 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(p) show
grestore
gsave 10829 12803 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(x) show
grestore
2.000000 setlinewidth
N
13920 12572 M
13943 12535 L
13980 12486 L
13995 12463 L
14009 12449 L
14052 12397 L
14100 12343 L
14109 12335 L
14118 12323 L
14175 12275 L
14226 12232 L
14243 12217 L
14266 12200 L
14315 12166 L
14349 12143 L
S
13523 12572 M
13552 12515 L
13566 12489 L
13589 12449 L
13595 12435 L
13609 12415 L
13643 12360 L
13666 12323 L
13695 12286 L
13732 12235 L
13746 12217 L
13760 12200 L
13806 12149 L
13855 12095 L
13863 12086 L
13872 12077 L
13926 12026 L
13980 11980 L
13992 11969 L
14012 11955 L
14063 11917 L
14100 11889 L
14138 11866 L
14192 11832 L
14212 11820 L
14226 11809 L
14266 11789 L
14292 11775 L
14349 11749 L
S
13146 12572 M
13166 12517 L
13172 12503 L
13197 12449 L
13209 12417 L
13237 12360 L
13252 12335 L
13255 12323 L
13277 12283 L
13295 12257 L
13326 12200 L
13340 12177 L
13363 12146 L
13389 12106 L
13409 12077 L
13443 12035 L
13486 11980 L
13497 11966 L
13506 11955 L
13555 11900 L
13609 11840 L
13612 11837 L
13620 11832 L
13678 11777 L
13732 11729 L
13743 11717 L
13755 11706 L
13812 11663 L
13855 11632 L
13883 11612 L
13923 11583 L
13958 11563 L
13980 11549 L
14035 11515 L
14063 11500 L
14100 11480 L
14115 11472 L
14138 11460 L
14195 11432 L
14226 11417 L
14283 11395 L
14298 11389 L
14349 11369 L
S
12777 12572 M
12789 12526 L
12797 12500 L
12817 12449 L
12829 12409 L
12860 12335 L
12863 12323 L
12866 12320 L
12869 12312 L
12900 12235 L
12917 12200 L
12943 12152 L
12972 12097 L
12983 12077 L
12986 12072 L
12992 12060 L
13032 11995 L
13057 11955 L
13080 11917 L
13117 11869 L
13129 11846 L
13140 11832 L
13183 11775 L
13237 11709 L
13246 11700 L
13297 11643 L
13355 11583 L
13357 11580 L
13363 11575 L
13420 11520 L
13477 11469 L
13486 11460 L
13555 11406 L
13609 11363 L
13623 11355 L
13643 11337 L
13698 11303 L
13732 11277 L
13772 11254 L
13838 11214 L
13849 11209 L
13855 11206 L
13878 11192 L
13929 11166 L
13980 11140 L
14012 11126 L
14086 11092 L
14098 11086 L
14100 11086 L
14112 11080 L
14186 11052 L
14226 11037 L
14278 11020 L
14303 11012 L
14349 10997 L
S
12406 12572 M
12417 12529 L
12426 12497 L
12437 12449 L
12452 12400 L
12466 12357 L
12477 12323 L
12480 12306 L
12500 12257 L
12512 12215 L
12517 12200 L
12532 12169 L
12549 12129 L
12569 12077 L
12583 12040 L
12623 11963 L
12623 11957 L
12626 11955 L
12629 11946 L
12666 11877 L
12692 11832 L
12712 11797 L
12746 11740 L
12757 11720 L
12766 11706 L
12809 11646 L
12809 11643 L
12852 11583 L
12857 11575 L
12869 11560 L
12912 11506 L
12949 11460 L
12969 11437 L
12992 11412 L
13026 11372 L
13060 11337 L
13086 11309 L
13117 11283 L
13149 11249 L
13189 11214 L
13215 11192 L
13237 11172 L
13283 11134 L
13340 11092 L
13352 11080 L
13363 11074 L
13420 11032 L
13426 11029 L
13486 10989 L
13497 10980 L
13517 10969 L
13575 10934 L
13609 10914 L
13652 10889 L
13723 10852 L
13732 10849 L
13735 10849 L
13740 10843 L
13818 10809 L
13855 10789 L
13903 10772 L
13943 10754 L
13980 10740 L
13992 10737 L
14035 10720 L
14083 10703 L
14100 10697 L
14135 10686 L
14178 10674 L
14226 10660 L
14275 10646 L
14306 10640 L
14349 10629 L
S
12035 12572 M
12043 12535 L
12049 12492 L
12057 12449 L
12069 12389 L
12072 12383 L
12083 12323 L
12092 12289 L
12109 12220 L
12115 12200 L
12117 12192 L
12129 12149 L
12146 12095 L
12149 12077 L
12160 12046 L
12175 12000 L
12192 11955 L
12209 11909 L
12232 11852 L
12240 11832 L
12243 11823 L
12252 11800 L
12280 11735 L
12295 11706 L
12320 11652 L
12335 11626 L
12355 11583 L
12363 11572 L
12375 11549 L
12406 11492 L
12426 11460 L
12455 11417 L
12500 11349 L
12503 11343 L
12506 11337 L
12526 11312 L
12555 11269 L
12597 11214 L
12609 11200 L
12623 11183 L
12663 11134 L
12700 11092 L
12723 11069 L
12746 11046 L
12783 11006 L
12820 10969 L
12846 10946 L
12869 10923 L
12912 10886 L
12960 10843 L
12977 10832 L
12992 10820 L
13049 10777 L
13089 10749 L
13117 10729 L
13120 10726 L
13126 10720 L
13192 10674 L
13237 10649 L
13269 10629 L
13326 10597 L
13349 10583 L
13363 10577 L
13403 10557 L
13429 10543 L
13486 10517 L
13515 10503 L
13577 10474 L
13600 10466 L
13609 10463 L
13629 10454 L
13689 10432 L
13732 10414 L
13778 10397 L
13823 10383 L
13855 10374 L
13872 10369 L
13929 10352 L
13966 10340 L
13980 10337 L
13998 10332 L
14066 10314 L
14100 10306 L
14158 10294 L
14166 10292 L
14226 10280 L
14269 10272 L
14312 10266 L
14349 10257 L
S
12006 11277 M
12026 11232 L
12035 11214 L
12060 11160 L
12063 11149 L
12097 11092 L
12106 11069 L
12129 11037 L
12155 10992 L
12169 10969 L
12200 10917 L
12252 10852 L
12255 10849 L
12257 10843 L
12275 10820 L
12306 10777 L
12360 10720 L
12366 10712 L
12375 10703 L
12423 10646 L
12480 10597 L
12489 10589 L
12500 10580 L
12552 10529 L
12597 10500 L
12623 10480 L
12626 10477 L
12629 10474 L
12695 10423 L
12746 10392 L
12769 10374 L
12815 10352 L
12849 10329 L
12869 10320 L
12926 10286 L
12937 10280 L
12992 10257 L
13009 10246 L
13055 10226 L
S
12097 10226 M
12057 10277 L
12006 10320 L
S
14363 12572 M
14420 12520 L
14472 12477 L
14489 12466 L
14518 12449 L
14566 12417 L
14595 12400 L
14646 12375 L
14683 12357 L
14718 12343 L
14732 12337 L
14775 12323 L
14826 12309 L
14843 12303 L
14866 12300 L
14929 12289 L
14963 12280 L
15009 12280 L
15040 12277 L
15089 12275 L
15135 12277 L
15166 12280 L
15212 12280 L
15246 12289 L
15312 12300 L
15335 12303 L
15349 12309 L
15400 12323 L
15443 12337 L
15458 12343 L
15492 12357 L
15532 12375 L
15580 12400 L
15612 12417 L
15660 12449 L
15686 12466 L
15706 12477 L
15755 12520 L
15815 12572 L
S
14349 12143 M
14389 12117 L
14463 12077 L
14469 12075 L
14472 12075 L
14480 12069 L
14555 12037 L
14595 12020 L
14643 12003 L
14683 11992 L
14718 11980 L
14738 11975 L
14826 11955 L
14838 11952 L
14843 11952 L
14846 11949 L
14946 11937 L
14963 11935 L
14986 11935 L
15063 11932 L
15089 11929 L
15112 11932 L
15192 11935 L
15212 11935 L
15229 11937 L
15332 11949 L
15335 11952 L
15338 11952 L
15349 11955 L
15438 11975 L
15458 11980 L
15495 11992 L
15532 12003 L
15580 12020 L
15620 12037 L
15698 12069 L
15706 12075 L
15712 12077 L
15786 12117 L
15826 12143 L
15863 12166 L
15912 12200 L
15935 12217 L
15952 12232 L
16001 12275 L
16058 12323 L
16066 12335 L
16075 12343 L
16126 12397 L
16169 12449 L
16181 12463 L
16198 12486 L
16235 12535 L
16258 12572 L
S
14349 11749 M
14375 11735 L
14440 11706 L
14463 11697 L
14472 11695 L
14489 11689 L
14555 11666 L
14595 11655 L
14652 11640 L
14666 11635 L
14718 11623 L
14752 11617 L
14820 11603 L
14843 11600 L
14858 11600 L
14960 11589 L
14963 11589 L
14969 11586 L
15069 11583 L
15089 11583 L
15106 11583 L
15209 11586 L
15212 11589 L
15215 11589 L
15320 11600 L
15335 11600 L
15355 11603 L
15426 11617 L
15458 11623 L
15509 11635 L
15526 11640 L
15580 11655 L
15620 11666 L
15686 11689 L
15706 11695 L
15715 11697 L
15735 11706 L
15800 11735 L
15826 11749 L
15883 11775 L
15909 11789 L
15952 11809 L
15963 11820 L
15983 11832 L
16041 11866 L
16075 11889 L
16115 11917 L
16163 11955 L
16183 11969 L
16198 11980 L
16249 12026 L
16303 12077 L
16312 12086 L
16321 12095 L
16372 12149 L
16418 12200 L
16429 12217 L
16443 12235 L
16483 12286 L
16512 12323 L
16535 12360 L
16569 12415 L
16581 12435 L
16589 12449 L
16609 12489 L
16623 12515 L
16652 12572 L
S
14349 11369 M
14372 11360 L
14440 11337 L
14463 11332 L
14472 11326 L
14486 11323 L
14560 11306 L
14595 11294 L
14649 11283 L
14663 11283 L
14718 11269 L
14766 11263 L
14798 11260 L
14843 11252 L
14878 11249 L
14935 11243 L
14963 11243 L
14992 11243 L
15063 11237 L
15089 11237 L
15112 11237 L
15186 11243 L
15212 11243 L
15240 11243 L
15300 11249 L
15335 11252 L
15380 11260 L
15409 11263 L
15458 11269 L
15515 11283 L
15526 11283 L
15580 11294 L
15615 11306 L
15692 11323 L
15706 11326 L
15712 11332 L
15735 11337 L
15806 11360 L
15826 11369 L
15880 11389 L
15895 11395 L
15952 11417 L
15981 11432 L
16041 11460 L
16063 11472 L
16075 11480 L
16115 11500 L
16143 11515 L
16198 11549 L
16221 11563 L
16252 11583 L
16295 11612 L
16321 11632 L
16363 11663 L
16421 11706 L
16435 11717 L
16443 11729 L
16498 11777 L
16558 11832 L
16563 11837 L
16569 11840 L
16623 11900 L
16672 11955 L
16681 11966 L
16692 11980 L
S
14349 10997 M
14372 10992 L
14463 10969 L
14469 10966 L
14472 10966 L
14475 10966 L
14569 10943 L
14595 10937 L
14629 10934 L
14678 10923 L
14718 10920 L
14775 10912 L
14786 10912 L
14843 10903 L
14898 10900 L
14909 10900 L
14963 10894 L
15015 10894 L
15040 10892 L
15089 10892 L
15138 10892 L
15160 10894 L
15212 10894 L
15266 10900 L
15280 10900 L
15335 10903 L
15392 10912 L
15403 10912 L
15458 10920 L
15500 10923 L
15546 10934 L
15580 10937 L
15606 10943 L
15703 10966 L
15706 10966 L
15715 10969 L
15806 10992 L
15826 10997 L
15872 11012 L
15898 11020 L
15952 11037 L
15989 11052 L
16063 11080 L
16075 11086 L
16078 11086 L
16089 11092 L
16163 11126 L
16198 11140 L
16249 11166 L
16301 11192 L
16321 11206 L
16329 11209 L
16338 11214 L
16403 11254 L
16443 11277 L
16481 11303 L
16532 11337 L
16552 11355 L
16569 11363 L
16623 11406 L
16692 11460 L
S
14349 10629 M
14375 10626 L
14463 10606 L
14472 10603 L
14478 10603 L
14506 10597 L
14583 10583 L
14595 10583 L
14612 10580 L
14692 10572 L
14718 10566 L
14752 10566 L
14803 10560 L
14843 10557 L
14886 10552 L
14920 10552 L
14963 10549 L
15015 10549 L
15040 10549 L
15089 10549 L
15138 10549 L
15163 10549 L
15212 10549 L
15258 10552 L
15289 10552 L
15335 10557 L
15372 10560 L
15423 10566 L
15458 10566 L
15486 10572 L
15563 10580 L
15580 10583 L
15595 10583 L
15669 10597 L
15700 10603 L
15706 10603 L
15712 10606 L
15800 10626 L
15826 10629 L
15872 10640 L
15901 10646 L
15952 10660 L
15998 10674 L
16043 10686 L
16075 10697 L
16092 10703 L
16143 10720 L
16183 10737 L
16198 10740 L
16232 10754 L
16272 10772 L
16321 10789 L
16361 10809 L
16435 10843 L
16443 10849 L
16455 10852 L
16523 10889 L
16569 10914 L
16601 10934 L
16658 10969 L
16678 10980 L
16692 10989 L
S
14349 10257 M
14375 10254 L
14458 10243 L
14472 10240 L
14483 10240 L
14580 10226 L
S
15595 10226 M
15692 10240 L
15706 10240 L
15720 10243 L
15800 10254 L
15826 10257 L
15866 10266 L
15909 10272 L
15952 10280 L
16012 10292 L
16018 10294 L
16075 10306 L
16112 10314 L
16181 10332 L
16198 10337 L
16209 10340 L
16249 10352 L
16306 10369 L
16321 10374 L
16355 10383 L
16398 10397 L
16443 10414 L
16489 10432 L
16546 10454 L
16569 10463 L
16578 10466 L
16598 10474 L
16663 10503 L
16692 10517 L
S
16692 11980 M
16735 12035 L
16766 12077 L
16789 12106 L
16815 12146 L
16838 12177 L
16852 12200 L
16883 12257 L
16898 12283 L
16921 12323 L
16926 12335 L
16938 12360 L
16969 12417 L
16981 12449 L
17003 12503 L
17009 12517 L
17032 12572 L
S
16692 11460 M
16701 11469 L
16755 11520 L
16815 11575 L
16821 11580 L
16823 11583 L
16878 11643 L
16932 11700 L
16938 11706 L
16992 11775 L
17035 11832 L
17046 11846 L
17061 11869 L
17098 11917 L
17121 11955 L
17146 11995 L
17183 12060 L
17192 12072 L
17195 12077 L
17206 12097 L
17235 12152 L
17258 12200 L
17275 12235 L
17309 12312 L
17312 12320 L
17315 12323 L
17318 12335 L
17346 12409 L
17361 12449 L
17381 12500 L
17386 12526 L
17401 12572 L
S
16692 10989 M
16752 11029 L
16755 11032 L
16815 11074 L
16823 11080 L
16838 11092 L
16895 11134 L
16938 11172 L
16961 11192 L
16989 11214 L
17026 11249 L
17061 11283 L
17089 11309 L
17115 11337 L
17149 11372 L
17183 11412 L
17209 11437 L
17226 11460 L
17263 11506 L
17309 11560 L
17318 11575 L
17326 11583 L
17366 11643 L
17369 11646 L
17412 11706 L
17421 11720 L
17432 11740 L
17463 11797 L
17486 11832 L
17509 11877 L
17546 11946 L
17549 11955 L
17552 11957 L
17555 11963 L
17592 12040 L
17606 12077 L
17629 12129 L
17643 12169 L
17658 12200 L
17663 12215 L
17678 12257 L
17695 12306 L
17701 12323 L
17709 12357 L
17723 12400 L
17738 12449 L
17752 12497 L
17761 12529 L
17769 12572 L
S
16692 10517 M
16746 10543 L
16775 10557 L
16815 10577 L
16829 10583 L
16852 10597 L
16906 10629 L
16938 10649 L
16983 10674 L
17049 10720 L
17058 10726 L
17061 10729 L
17089 10749 L
17129 10777 L
17183 10820 L
17198 10832 L
17215 10843 L
17266 10886 L
17309 10923 L
17329 10946 L
17355 10969 L
17392 11006 L
17432 11046 L
17455 11069 L
17475 11092 L
17512 11134 L
17555 11183 L
17569 11200 L
17581 11214 L
17621 11269 L
17652 11312 L
17669 11337 L
17675 11343 L
17678 11349 L
17723 11417 L
17752 11460 L
17769 11492 L
17801 11549 L
17812 11572 L
17821 11583 L
17841 11626 L
17858 11652 L
17883 11706 L
17898 11735 L
17926 11800 L
17935 11823 L
17938 11832 L
17946 11852 L
17969 11909 L
17983 11955 L
18001 12000 L
18015 12046 L
18026 12077 L
18032 12095 L
18046 12149 L
18061 12192 L
18063 12200 L
18066 12220 L
18083 12289 L
18092 12323 L
18103 12383 L
18106 12389 L
18118 12449 L
18126 12492 L
18135 12535 L
18141 12572 L
S
18172 10320 M
18121 10277 L
18081 10226 L
S
17121 10226 M
17166 10246 L
17183 10257 L
17238 10280 L
17249 10286 L
17309 10320 L
17329 10329 L
17361 10352 L
17406 10374 L
17432 10392 L
17483 10423 L
17546 10474 L
17552 10477 L
17555 10480 L
17578 10500 L
17623 10529 L
17678 10580 L
17689 10589 L
17695 10597 L
17752 10646 L
17801 10703 L
17809 10712 L
17818 10720 L
17869 10777 L
17901 10820 L
17918 10843 L
17921 10849 L
17926 10852 L
17975 10917 L
18006 10969 L
18023 10992 L
18046 11037 L
18069 11069 L
18081 11092 L
18112 11149 L
18118 11160 L
18143 11214 L
18152 11232 L
18172 11277 L
S
14349 14038 M
14298 13978 L
14258 13926 L
14243 13909 L
14226 13880 L
14195 13835 L
14178 13803 L
14155 13752 L
14138 13715 L
14120 13680 L
14115 13666 L
14100 13623 L
14086 13572 L
14083 13557 L
14078 13532 L
14066 13469 L
14060 13435 L
14055 13389 L
14055 13357 L
14052 13312 L
14055 13263 L
14055 13232 L
14060 13189 L
14066 13152 L
14078 13089 L
14083 13063 L
14086 13049 L
14100 13000 L
14115 12955 L
14120 12940 L
14138 12906 L
14155 12869 L
14178 12817 L
14195 12786 L
14226 12740 L
14243 12712 L
14258 12695 L
14298 12643 L
14349 12586 L
S
14349 14478 M
14315 14455 L
14266 14420 L
14243 14403 L
14226 14392 L
14175 14346 L
14118 14298 L
14109 14289 L
14100 14280 L
14052 14226 L
14009 14175 L
13995 14158 L
13980 14135 L
13943 14086 L
13920 14052 L
13895 14009 L
13855 13935 L
13852 13932 L
13849 13926 L
13846 13920 L
13815 13846 L
13798 13803 L
13780 13755 L
13769 13718 L
13755 13680 L
13752 13660 L
13732 13572 L
13729 13560 L
13729 13557 L
13729 13555 L
13715 13452 L
13712 13435 L
13712 13412 L
13706 13335 L
13706 13312 L
13706 13286 L
13712 13209 L
13712 13189 L
13715 13169 L
13729 13066 L
13729 13063 L
13732 13049 L
13752 12960 L
13755 12940 L
13769 12903 L
13780 12866 L
13798 12817 L
13815 12777 L
13846 12700 L
13849 12695 L
13852 12692 L
13855 12686 L
13895 12612 L
13920 12572 L
S
14349 14875 M
14292 14846 L
14266 14832 L
14226 14812 L
14212 14803 L
14192 14789 L
14138 14755 L
14100 14732 L
14063 14703 L
14012 14669 L
13992 14652 L
13980 14640 L
13926 14595 L
13872 14543 L
13863 14535 L
13855 14526 L
13806 14472 L
13760 14420 L
13746 14403 L
13732 14386 L
13695 14335 L
13666 14298 L
13643 14263 L
13609 14209 L
13595 14186 L
13589 14175 L
13566 14132 L
13552 14106 L
13523 14052 L
13512 14023 L
13486 13958 L
13477 13935 L
13475 13926 L
13466 13909 L
13443 13846 L
13432 13803 L
13417 13749 L
13415 13732 L
13400 13680 L
13395 13649 L
13383 13577 L
13377 13557 L
13377 13540 L
13366 13437 L
13366 13435 L
13366 13429 L
13363 13332 L
13363 13312 L
13363 13309 L
13363 13292 L
13366 13192 L
13366 13189 L
13366 13183 L
13377 13080 L
13377 13063 L
13383 13043 L
13395 12972 L
13400 12940 L
13415 12889 L
13417 12875 L
13432 12817 L
13443 12777 L
13466 12715 L
13475 12695 L
13477 12686 L
13486 12663 L
13512 12597 L
13523 12572 L
S
13755 14915 M
13743 14903 L
13732 14892 L
13678 14843 L
13620 14789 L
13612 14786 L
13609 14780 L
13555 14723 L
13506 14669 L
13497 14655 L
13486 14643 L
13443 14589 L
13409 14543 L
13389 14518 L
13363 14478 L
13340 14443 L
13326 14420 L
13295 14363 L
13277 14338 L
13255 14298 L
13252 14286 L
13237 14263 L
13209 14203 L
13197 14175 L
13172 14118 L
13166 14103 L
13146 14052 L
13137 14029 L
13117 13958 L
13106 13935 L
13106 13926 L
13103 13912 L
13080 13838 L
13072 13803 L
13063 13752 L
13057 13738 L
13049 13680 L
13040 13632 L
13035 13600 L
13029 13557 L
13026 13523 L
13023 13463 L
13017 13435 L
13017 13406 L
13017 13335 L
13015 13312 L
13017 13286 L
13017 13215 L
13017 13189 L
13023 13157 L
13026 13097 L
13029 13063 L
13035 13020 L
13040 12989 L
13049 12940 L
13057 12883 L
13063 12869 L
13072 12817 L
13080 12783 L
13103 12709 L
13106 12695 L
13106 12686 L
13117 12663 L
13137 12592 L
13146 12572 L
S
13240 14915 M
13183 14846 L
13140 14789 L
13129 14775 L
13117 14755 L
13080 14703 L
13057 14669 L
13032 14629 L
12992 14560 L
12986 14549 L
12983 14543 L
12972 14523 L
12943 14469 L
12917 14420 L
12900 14386 L
12869 14312 L
12866 14300 L
12863 14298 L
12860 14289 L
12829 14212 L
12817 14175 L
12797 14120 L
12789 14095 L
12777 14052 L
12769 14026 L
12746 13938 L
12743 13929 L
12743 13926 L
12740 13923 L
12723 13829 L
12717 13803 L
12709 13769 L
12703 13723 L
12695 13680 L
12689 13626 L
12689 13615 L
12683 13557 L
12677 13500 L
12677 13489 L
12675 13435 L
12672 13386 L
12672 13360 L
12669 13312 L
12672 13260 L
12672 13237 L
12675 13189 L
12677 13132 L
12677 13120 L
12683 13063 L
12689 13006 L
12689 12995 L
12695 12940 L
12703 12897 L
12709 12852 L
12717 12817 L
12723 12795 L
12740 12697 L
12743 12695 L
12743 12692 L
12746 12683 L
12769 12595 L
12777 12572 L
S
12766 14915 M
12757 14900 L
12746 14880 L
12712 14826 L
12692 14789 L
12666 14746 L
12629 14675 L
12626 14669 L
12623 14663 L
12623 14660 L
12583 14580 L
12569 14543 L
12549 14495 L
12532 14455 L
12517 14420 L
12512 14406 L
12500 14363 L
12480 14315 L
12477 14298 L
12466 14263 L
12452 14220 L
12437 14175 L
12426 14123 L
12417 14092 L
12406 14052 L
12400 14023 L
12383 13935 L
12383 13926 L
12380 13920 L
12375 13892 L
12363 13818 L
12360 13803 L
12360 13786 L
12349 13706 L
12346 13680 L
12343 13649 L
12337 13595 L
12335 13557 L
12332 13515 L
12329 13480 L
12329 13435 L
12326 13386 L
12326 13360 L
12323 13312 L
12326 13260 L
12326 13237 L
12329 13189 L
12329 13143 L
12332 13106 L
12335 13063 L
12337 13026 L
12343 12975 L
12346 12940 L
12349 12915 L
12360 12835 L
12360 12817 L
12363 12803 L
12375 12732 L
12380 12700 L
12383 12695 L
12383 12686 L
12400 12597 L
12406 12572 L
S
12295 14915 M
12280 14886 L
12252 14820 L
12243 14798 L
12240 14789 L
12232 14769 L
12209 14712 L
12192 14669 L
12175 14620 L
12160 14575 L
12149 14543 L
12146 14526 L
12129 14472 L
12117 14432 L
12115 14420 L
12109 14400 L
12092 14332 L
12083 14298 L
12072 14240 L
12069 14232 L
12057 14175 L
12049 14129 L
12043 14086 L
12035 14052 L
12032 14023 L
12020 13943 L
12017 13926 L
12015 13918 L
12006 13818 L
S
12006 12803 M
12015 12706 L
12017 12695 L
12020 12677 L
12032 12597 L
12035 12572 L
S
15329 13063 M
15332 13066 L
15335 13069 L
15383 13137 L
15412 13189 L
15420 13229 L
15429 13280 L
15435 13312 L
15429 13340 L
15420 13395 L
15412 13435 L
15383 13483 L
15335 13552 L
15332 13555 L
15329 13557 L
15260 13606 L
15212 13632 L
15172 13640 L
15120 13649 L
15089 13658 L
15058 13649 L
15003 13640 L
14963 13632 L
14918 13606 L
14846 13557 L
14843 13555 L
14843 13552 L
14795 13483 L
14766 13435 L
14758 13395 L
14749 13340 L
14743 13312 L
14749 13280 L
14758 13229 L
14766 13189 L
14795 13137 L
14843 13069 L
14843 13066 L
14846 13063 L
14918 13015 L
14963 12989 L
15003 12980 L
15058 12972 L
15089 12963 L
15120 12972 L
15172 12980 L
15212 12989 L
15260 13015 L
15329 13063 L
S
15395 12695 M
15438 12715 L
15458 12726 L
15509 12766 L
15572 12817 L
15578 12820 L
15580 12829 L
15632 12889 L
15672 12940 L
15683 12963 L
15706 13003 L
15723 13046 L
15732 13063 L
15743 13103 L
15755 13137 L
15769 13189 L
15775 13240 L
15775 13257 L
15778 13312 L
15775 13366 L
15775 13380 L
15769 13435 L
15755 13483 L
15743 13517 L
15732 13557 L
15723 13577 L
15706 13618 L
15683 13658 L
15672 13680 L
15632 13732 L
15580 13795 L
15578 13800 L
15572 13803 L
15509 13855 L
15458 13895 L
15438 13906 L
15395 13926 L
15355 13949 L
15335 13958 L
15295 13966 L
15260 13978 L
15212 13989 L
15158 13995 L
15143 13998 L
15089 14003 L
15035 13998 L
15020 13995 L
14963 13989 L
14915 13978 L
14880 13966 L
14843 13958 L
14820 13949 L
14780 13926 L
14740 13906 L
14718 13895 L
14666 13855 L
14606 13803 L
14600 13800 L
14595 13795 L
14543 13732 L
14506 13680 L
14495 13658 L
14472 13618 L
14452 13577 L
14443 13557 L
14432 13517 L
14423 13483 L
14409 13435 L
14403 13380 L
14403 13366 L
14398 13312 L
14403 13257 L
14403 13240 L
14409 13189 L
14423 13137 L
14432 13103 L
14443 13063 L
14452 13046 L
14472 13003 L
14495 12963 L
14506 12940 L
14543 12889 L
14595 12829 L
14600 12820 L
14606 12817 L
14666 12766 L
14718 12726 L
14740 12715 L
14780 12695 L
14820 12675 L
14843 12666 L
14880 12655 L
14915 12643 L
14963 12632 L
15020 12626 L
15035 12623 L
15089 12620 L
15143 12623 L
15158 12626 L
15212 12632 L
15260 12643 L
15295 12655 L
15335 12666 L
15355 12675 L
15395 12695 L
S
14349 12586 M
14355 12577 L
14363 12572 L
S
15815 12572 M
15820 12577 L
15826 12586 L
15880 12643 L
15921 12695 L
15935 12712 L
15952 12740 L
15983 12786 L
16001 12817 L
16023 12869 L
16041 12906 L
16055 12940 L
16061 12955 L
16075 13000 L
16092 13049 L
16095 13063 L
16101 13089 L
16112 13152 L
16118 13189 L
16121 13232 L
16123 13263 L
16123 13312 L
16123 13357 L
16121 13389 L
16118 13435 L
16112 13469 L
16101 13532 L
16095 13557 L
16092 13572 L
16075 13623 L
16061 13666 L
16055 13680 L
16041 13715 L
16023 13752 L
16001 13803 L
15983 13835 L
15952 13880 L
15935 13909 L
15921 13926 L
15880 13978 L
15826 14038 L
15820 14043 L
15815 14052 L
15755 14100 L
15706 14143 L
15686 14155 L
15660 14175 L
15612 14203 L
15580 14220 L
15532 14246 L
15492 14263 L
15458 14280 L
15443 14283 L
15400 14298 L
15349 14312 L
15335 14318 L
15312 14320 L
15246 14332 L
15212 14340 L
15166 14343 L
15135 14343 L
15089 14346 L
15040 14343 L
15009 14343 L
14963 14340 L
14929 14332 L
14866 14320 L
14843 14318 L
14826 14312 L
14775 14298 L
14732 14283 L
14718 14280 L
14683 14263 L
14646 14246 L
14595 14220 L
14566 14203 L
14518 14175 L
14489 14155 L
14472 14143 L
14420 14100 L
14363 14052 L
14355 14043 L
14349 14038 L
S
16258 12572 M
16281 12612 L
16321 12686 L
16323 12692 L
16326 12695 L
16329 12700 L
16363 12777 L
16381 12817 L
16395 12866 L
16409 12903 L
16421 12940 L
16426 12960 L
16443 13049 L
16449 13063 L
16449 13066 L
16463 13169 L
16463 13189 L
16466 13209 L
16469 13286 L
16469 13312 L
16469 13335 L
16466 13412 L
16463 13435 L
16463 13452 L
16449 13555 L
16449 13557 L
16449 13560 L
16443 13572 L
16426 13660 L
16421 13680 L
16409 13718 L
16395 13755 L
16381 13803 L
16363 13846 L
16329 13920 L
16326 13926 L
16323 13932 L
16321 13935 L
16281 14009 L
16258 14052 L
16235 14086 L
16198 14135 L
16181 14158 L
16169 14175 L
16126 14226 L
16075 14280 L
16066 14289 L
16058 14298 L
16001 14346 L
15952 14392 L
15935 14403 L
15912 14420 L
15863 14455 L
15826 14478 L
15786 14503 L
15712 14543 L
15706 14546 L
15706 14549 L
15698 14552 L
15620 14583 L
15580 14600 L
15532 14618 L
15495 14629 L
15458 14640 L
15438 14646 L
15349 14669 L
15338 14669 L
15335 14669 L
15332 14672 L
15229 14686 L
15212 14686 L
15192 14686 L
15112 14692 L
15089 14692 L
15063 14692 L
14986 14686 L
14963 14686 L
14946 14686 L
14846 14672 L
14843 14669 L
14838 14669 L
14826 14669 L
14738 14646 L
14718 14640 L
14683 14629 L
14643 14618 L
14595 14600 L
14555 14583 L
14480 14552 L
14472 14549 L
14469 14546 L
14463 14543 L
14389 14503 L
14349 14478 L
S
16692 13958 M
16663 14023 L
16652 14052 L
16623 14106 L
16609 14132 L
16589 14175 L
16581 14186 L
16569 14209 L
16535 14263 L
16512 14298 L
16483 14335 L
16443 14386 L
16429 14403 L
16418 14420 L
16372 14472 L
16321 14526 L
16312 14535 L
16303 14543 L
16249 14595 L
16198 14640 L
16183 14652 L
16163 14669 L
16115 14703 L
16075 14732 L
16041 14755 L
15983 14789 L
15963 14803 L
15952 14812 L
15909 14832 L
15883 14846 L
15826 14875 L
15800 14886 L
15735 14915 L
S
14440 14915 M
14375 14886 L
14349 14875 L
S
16652 12572 M
16663 12597 L
16692 12663 L
S
16692 14643 M
16681 14655 L
16672 14669 L
16623 14723 L
16569 14780 L
16563 14786 L
16558 14789 L
16498 14843 L
16443 14892 L
16435 14903 L
16421 14915 L
S
16692 12663 M
16701 12686 L
16703 12695 L
16709 12715 L
16732 12777 L
16743 12817 L
16758 12875 L
16763 12889 L
16775 12940 L
16781 12972 L
16795 13043 L
16798 13063 L
16801 13080 L
16812 13183 L
16812 13189 L
16812 13192 L
16815 13292 L
16815 13309 L
16815 13312 L
16815 13332 L
16812 13429 L
16812 13435 L
16812 13437 L
16801 13540 L
16798 13557 L
16795 13577 L
16781 13649 L
16775 13680 L
16763 13732 L
16758 13749 L
16743 13803 L
16732 13846 L
16709 13909 L
16703 13926 L
16701 13935 L
16692 13958 L
S
17032 12572 M
17038 12592 L
17061 12663 L
17069 12686 L
17072 12695 L
17075 12709 L
17095 12783 L
17103 12817 L
17115 12869 L
17118 12883 L
17129 12940 L
17138 12989 L
17141 13020 L
17146 13063 L
17149 13097 L
17155 13157 L
17158 13189 L
17158 13215 L
17161 13286 L
17161 13312 L
17161 13335 L
17158 13406 L
17158 13435 L
17155 13463 L
17149 13523 L
17146 13557 L
17141 13600 L
17138 13632 L
17129 13680 L
17118 13738 L
17115 13752 L
17103 13803 L
17095 13838 L
17075 13912 L
17072 13926 L
17069 13935 L
17061 13958 L
17038 14029 L
17032 14052 L
17009 14103 L
17003 14118 L
16981 14175 L
16969 14203 L
16938 14263 L
16926 14286 L
16921 14298 L
16898 14338 L
16883 14363 L
16852 14420 L
16838 14443 L
16815 14478 L
16789 14518 L
16766 14543 L
16735 14589 L
16692 14643 L
S
17401 12572 M
17406 12595 L
17432 12683 L
17432 12692 L
17432 12695 L
17435 12697 L
17455 12795 L
17461 12817 L
17466 12852 L
17475 12897 L
17481 12940 L
17486 12995 L
17489 13006 L
17495 13063 L
17501 13120 L
17501 13132 L
17503 13189 L
17503 13237 L
17503 13260 L
17506 13312 L
17503 13360 L
17503 13386 L
17503 13435 L
17501 13489 L
17501 13500 L
17495 13557 L
17489 13615 L
17486 13626 L
17481 13680 L
17475 13723 L
17466 13769 L
17461 13803 L
17455 13829 L
17435 13923 L
17432 13926 L
17432 13929 L
17432 13938 L
17406 14026 L
17401 14052 L
17386 14095 L
17381 14120 L
17361 14175 L
17346 14212 L
17318 14289 L
17315 14298 L
17312 14300 L
17309 14312 L
17275 14386 L
17258 14420 L
17235 14469 L
17206 14523 L
17195 14543 L
17192 14549 L
17183 14560 L
17146 14629 L
17121 14669 L
17098 14703 L
17061 14755 L
17046 14775 L
17035 14789 L
16992 14846 L
16938 14912 L
S
17769 12572 M
17775 12597 L
17795 12686 L
17795 12695 L
17795 12700 L
17801 12732 L
17812 12803 L
17815 12817 L
17818 12835 L
17829 12915 L
17832 12940 L
17835 12975 L
17841 13026 L
17843 13063 L
17843 13106 L
17846 13143 L
17849 13189 L
17849 13237 L
17849 13260 L
17852 13312 L
17849 13360 L
17849 13386 L
17849 13435 L
17846 13480 L
17843 13515 L
17843 13557 L
17841 13595 L
17835 13649 L
17832 13680 L
17829 13706 L
17818 13786 L
17815 13803 L
17812 13818 L
17801 13892 L
17795 13920 L
17795 13926 L
17795 13935 L
17775 14023 L
17769 14052 L
17761 14092 L
17752 14123 L
17738 14175 L
17723 14220 L
17709 14263 L
17701 14298 L
17695 14315 L
17678 14363 L
17663 14406 L
17658 14420 L
17643 14455 L
17629 14495 L
17606 14543 L
17592 14580 L
17555 14660 L
17552 14663 L
17549 14669 L
17546 14675 L
17509 14746 L
17486 14789 L
17463 14826 L
17432 14880 L
17421 14900 L
17412 14915 L
S
18172 13818 M
18161 13918 L
18158 13926 L
18158 13943 L
18143 14023 L
18141 14052 L
18135 14086 L
18126 14129 L
18118 14175 L
18106 14232 L
18103 14240 L
18092 14298 L
18083 14332 L
18066 14400 L
18063 14420 L
18061 14432 L
18046 14472 L
18032 14526 L
18026 14543 L
18015 14575 L
18001 14620 L
17983 14669 L
17969 14712 L
17946 14769 L
17938 14789 L
17935 14798 L
17926 14820 L
17898 14886 L
17883 14915 L
S
18141 12572 M
18143 12597 L
18158 12677 L
18158 12695 L
18161 12706 L
18172 12803 L
S
14349 15252 M
14298 15232 L
14283 15226 L
14226 15203 L
14195 15189 L
14138 15160 L
14115 15149 L
14100 15143 L
14063 15120 L
14035 15106 L
13980 15072 L
13958 15058 L
13923 15038 L
13883 15009 L
13855 14992 L
13812 14958 L
13755 14915 L
S
14349 15623 M
14303 15609 L
14278 15600 L
14226 15583 L
14186 15569 L
14112 15540 L
14100 15538 L
14098 15535 L
14086 15532 L
14012 15498 L
13980 15480 L
13929 15455 L
13878 15429 L
13855 15418 L
13849 15415 L
13838 15406 L
13772 15366 L
13732 15343 L
13698 15320 L
13643 15283 L
13623 15269 L
13609 15258 L
13555 15215 L
13486 15160 L
13477 15152 L
13420 15103 L
13363 15046 L
13357 15040 L
13355 15038 L
13297 14978 L
13246 14920 L
13240 14915 L
S
14349 15992 M
14306 15981 L
14275 15975 L
14226 15961 L
14178 15949 L
14135 15935 L
14100 15923 L
14083 15918 L
14035 15901 L
13992 15886 L
13980 15880 L
13943 15866 L
13903 15849 L
13855 15832 L
13818 15815 L
13740 15778 L
13735 15775 L
13732 15775 L
13723 15769 L
13652 15732 L
13609 15706 L
13575 15689 L
13517 15652 L
13497 15640 L
13486 15632 L
13426 15592 L
13420 15589 L
13363 15549 L
13352 15540 L
13340 15532 L
13283 15486 L
13237 15452 L
13215 15429 L
13189 15406 L
13149 15372 L
13117 15340 L
13086 15312 L
13060 15283 L
13026 15249 L
12992 15209 L
12969 15183 L
12949 15160 L
12912 15115 L
12869 15060 L
12857 15046 L
12852 15038 L
12809 14978 L
12809 14975 L
12766 14915 L
S
14349 16363 M
14312 16355 L
14269 16349 L
14226 16341 L
14166 16329 L
14158 16329 L
14100 16315 L
14066 16306 L
13998 16289 L
13980 16283 L
13966 16281 L
13929 16269 L
13872 16255 L
13855 16249 L
13823 16238 L
13778 16223 L
13732 16206 L
13689 16192 L
13629 16166 L
13609 16161 L
13600 16155 L
13577 16146 L
13515 16118 L
13486 16103 L
13429 16078 L
13403 16063 L
13363 16043 L
13349 16038 L
13326 16023 L
13269 15992 L
13237 15975 L
13192 15946 L
13126 15901 L
13120 15895 L
13117 15892 L
13089 15872 L
13049 15846 L
12992 15800 L
12977 15792 L
12960 15778 L
12912 15735 L
12869 15698 L
12846 15678 L
12820 15652 L
12783 15618 L
12746 15578 L
12723 15555 L
12700 15532 L
12663 15489 L
12623 15438 L
12609 15420 L
12597 15406 L
12555 15352 L
12526 15309 L
12506 15283 L
12503 15280 L
12500 15272 L
12455 15206 L
12426 15160 L
12406 15129 L
12375 15072 L
12363 15049 L
12355 15038 L
12335 14995 L
12320 14969 L
12295 14915 L
S
13055 16395 M
13009 16375 L
12992 16366 L
12937 16341 L
12926 16335 L
12869 16301 L
12849 16292 L
12815 16269 L
12769 16246 L
12746 16229 L
12695 16198 L
12629 16146 L
12626 16143 L
12623 16141 L
12597 16123 L
12552 16092 L
12500 16041 L
12489 16032 L
12480 16023 L
12423 15975 L
12375 15918 L
12366 15909 L
12360 15901 L
12306 15846 L
12275 15800 L
12257 15778 L
12255 15775 L
12252 15769 L
12200 15706 L
12169 15652 L
12155 15629 L
12129 15586 L
12106 15552 L
12097 15532 L
12063 15472 L
12060 15460 L
12035 15406 L
12026 15389 L
12006 15343 L
S
12006 16301 M
12057 16343 L
12097 16395 L
S
15735 14915 M
15715 14923 L
15706 14926 L
15686 14932 L
15620 14955 L
15580 14969 L
15526 14980 L
15509 14986 L
15458 15000 L
15426 15003 L
15355 15018 L
15335 15020 L
15320 15023 L
15215 15032 L
15212 15035 L
15209 15035 L
15106 15038 L
15089 15038 L
15069 15038 L
14969 15035 L
14963 15035 L
14960 15032 L
14858 15023 L
14843 15020 L
14820 15018 L
14752 15003 L
14718 15000 L
14666 14986 L
14652 14980 L
14595 14969 L
14555 14955 L
14489 14932 L
14472 14926 L
14463 14923 L
14440 14915 L
S
16421 14915 M
16363 14958 L
16321 14992 L
16295 15009 L
16252 15038 L
16221 15058 L
16198 15072 L
16143 15106 L
16115 15120 L
16075 15143 L
16063 15149 L
16041 15160 L
15981 15189 L
15952 15203 L
15895 15226 L
15880 15232 L
15826 15252 L
15806 15260 L
15735 15283 L
15712 15289 L
15706 15295 L
15692 15298 L
15615 15318 L
15580 15326 L
15526 15338 L
15515 15340 L
15458 15352 L
15409 15358 L
15380 15363 L
15335 15369 L
15300 15372 L
15240 15378 L
15212 15380 L
15186 15380 L
15112 15383 L
15089 15383 L
15063 15383 L
14992 15380 L
14963 15380 L
14935 15378 L
14878 15372 L
14843 15369 L
14798 15363 L
14766 15358 L
14718 15352 L
14663 15340 L
14649 15338 L
14595 15326 L
14560 15318 L
14486 15298 L
14472 15295 L
14463 15289 L
14440 15283 L
14372 15260 L
14349 15252 L
S
16692 15160 M
16623 15215 L
16569 15258 L
16552 15269 L
16532 15283 L
16481 15320 L
16443 15343 L
16403 15366 L
16338 15406 L
16329 15415 L
16321 15418 L
16301 15429 L
16249 15455 L
16198 15480 L
16163 15498 L
16089 15532 L
16078 15535 L
16075 15538 L
16063 15540 L
15989 15569 L
15952 15583 L
15898 15600 L
15872 15609 L
15826 15623 L
15806 15629 L
15715 15652 L
15706 15658 L
15703 15658 L
15606 15678 L
15580 15683 L
15546 15689 L
15500 15698 L
15458 15703 L
15403 15709 L
15392 15712 L
15335 15718 L
15280 15720 L
15266 15720 L
15212 15726 L
15160 15726 L
15138 15729 L
15089 15729 L
15040 15729 L
15015 15726 L
14963 15726 L
14909 15720 L
14898 15720 L
14843 15718 L
14786 15712 L
14775 15709 L
14718 15703 L
14678 15698 L
14629 15689 L
14595 15683 L
14569 15678 L
14475 15658 L
14472 15658 L
14469 15658 L
14463 15652 L
14372 15629 L
14349 15623 L
S
16692 15632 M
16678 15640 L
16658 15652 L
16601 15689 L
16569 15706 L
16523 15732 L
16455 15769 L
16443 15775 L
16435 15778 L
16361 15815 L
16321 15832 L
16272 15849 L
16232 15866 L
16198 15880 L
16183 15886 L
16143 15901 L
16092 15918 L
16075 15923 L
16043 15935 L
15998 15949 L
15952 15961 L
15901 15975 L
15872 15981 L
15826 15992 L
15800 15998 L
15712 16015 L
15706 16018 L
15700 16018 L
15669 16023 L
15595 16038 L
15580 16038 L
15563 16041 L
15486 16052 L
15458 16055 L
15423 16058 L
15372 16061 L
15335 16063 L
15289 16069 L
15258 16069 L
15212 16072 L
15163 16072 L
15138 16072 L
15089 16072 L
15040 16072 L
15015 16072 L
14963 16072 L
14920 16069 L
14886 16069 L
14843 16063 L
14803 16061 L
14752 16058 L
14718 16055 L
14692 16052 L
14612 16041 L
14595 16038 L
14583 16038 L
14506 16023 L
14478 16018 L
14472 16018 L
14463 16015 L
14375 15998 L
14349 15992 L
S
16692 16103 M
16663 16118 L
16598 16146 L
16578 16155 L
16569 16161 L
16546 16166 L
16489 16192 L
16443 16206 L
16398 16223 L
16355 16238 L
16321 16249 L
16306 16255 L
16249 16269 L
16209 16281 L
16198 16283 L
16181 16289 L
16112 16306 L
16075 16315 L
16018 16329 L
16012 16329 L
15952 16341 L
15909 16349 L
15866 16355 L
15826 16363 L
15800 16369 L
15720 16378 L
15706 16381 L
15692 16381 L
15595 16395 L
S
14580 16395 M
14483 16381 L
14472 16381 L
14458 16378 L
14375 16369 L
14349 16363 L
S
16938 14915 M
16932 14920 L
16878 14978 L
16823 15038 L
16821 15040 L
16815 15046 L
16755 15103 L
16701 15152 L
16692 15160 L
S
17412 14915 M
17369 14975 L
17366 14978 L
17326 15038 L
17318 15046 L
17309 15060 L
17263 15115 L
17226 15160 L
17209 15183 L
17183 15209 L
17149 15249 L
17115 15283 L
17089 15312 L
17061 15340 L
17026 15372 L
16989 15406 L
16961 15429 L
16938 15452 L
16895 15486 L
16838 15532 L
16823 15540 L
16815 15549 L
16755 15589 L
16752 15592 L
16692 15632 L
S
17883 14915 M
17858 14969 L
17841 14995 L
17821 15038 L
17812 15049 L
17801 15072 L
17769 15129 L
17752 15160 L
17723 15206 L
17678 15272 L
17675 15280 L
17669 15283 L
17652 15309 L
17621 15352 L
17581 15406 L
17569 15420 L
17555 15438 L
17512 15489 L
17475 15532 L
17455 15555 L
17432 15578 L
17392 15618 L
17355 15652 L
17329 15678 L
17309 15698 L
17266 15735 L
17215 15778 L
17198 15792 L
17183 15800 L
17129 15846 L
17089 15872 L
17061 15892 L
17058 15895 L
17049 15901 L
16983 15946 L
16938 15975 L
16906 15992 L
16852 16023 L
16829 16038 L
16815 16043 L
16775 16063 L
16746 16078 L
16692 16103 L
S
18172 15343 M
18152 15389 L
18143 15406 L
18118 15460 L
18112 15472 L
18081 15532 L
18069 15552 L
18046 15586 L
18023 15629 L
18006 15652 L
17975 15706 L
17926 15769 L
17921 15775 L
17918 15778 L
17901 15800 L
17869 15846 L
17818 15901 L
17809 15909 L
17801 15918 L
17752 15975 L
17695 16023 L
17689 16032 L
17678 16041 L
17623 16092 L
17578 16123 L
17555 16141 L
17552 16143 L
17546 16146 L
17483 16198 L
17432 16229 L
17406 16246 L
17361 16269 L
17329 16292 L
17309 16301 L
17249 16335 L
17238 16341 L
17183 16366 L
17166 16375 L
17121 16395 L
S
18081 16395 M
18121 16343 L
18172 16301 L
S
80.00000 setlinewidth
gsave 8443 5288 translate
/Times-Roman findfont 1320 scalefont setfont
0 0 M
(Fig. 2) show
grestore
showpage
%%%%%%%%
%% Fig 3
%%%%%%%%
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
-40 -40 M -40 28613 L
28613 28613 L
28613 -40 L
closepath
clip
[] 0 setdash
17.00000 setlinewidth
N
1731 26907 M
9132 26907 L
9132 19509 L
1731 19509 L
1731 26907 L
S
5.000000 setlinewidth
N
1731 19509 M
1731 19701 L
1731 19509 L
S
17.00000 setlinewidth
N
1731 19509 M
2348 19509 L
S
5.000000 setlinewidth
N
2348 19509 M
2348 19701 L
2348 19509 L
2348 19412 L
2348 19509 L
S
17.00000 setlinewidth
N
2348 19509 M
2965 19509 L
S
5.000000 setlinewidth
N
2965 19509 M
2965 19701 L
2965 19509 L
S
17.00000 setlinewidth
N
2965 19509 M
3583 19509 L
S
5.000000 setlinewidth
N
3583 19509 M
3583 19701 L
3583 19509 L
S
17.00000 setlinewidth
N
3583 19509 M
4197 19509 L
S
5.000000 setlinewidth
N
4197 19509 M
4197 19701 L
4197 19509 L
S
17.00000 setlinewidth
N
4197 19509 M
4814 19509 L
S
5.000000 setlinewidth
N
4814 19509 M
4814 19701 L
4814 19509 L
S
17.00000 setlinewidth
N
4814 19509 M
5431 19509 L
S
5.000000 setlinewidth
N
5431 19509 M
5431 19701 L
5431 19509 L
5431 19412 L
5431 19509 L
S
17.00000 setlinewidth
N
5431 19509 M
6048 19509 L
S
5.000000 setlinewidth
N
6048 19509 M
6048 19701 L
6048 19509 L
S
17.00000 setlinewidth
N
6048 19509 M
6666 19509 L
S
5.000000 setlinewidth
N
6666 19509 M
6666 19701 L
6666 19509 L
S
17.00000 setlinewidth
N
6666 19509 M
7280 19509 L
S
5.000000 setlinewidth
N
7280 19509 M
7280 19701 L
7280 19509 L
S
17.00000 setlinewidth
N
7280 19509 M
7897 19509 L
S
5.000000 setlinewidth
N
7897 19509 M
7897 19701 L
7897 19509 L
S
17.00000 setlinewidth
N
7897 19509 M
8514 19509 L
S
5.000000 setlinewidth
N
8514 19509 M
8514 19701 L
8514 19509 L
8514 19412 L
8514 19509 L
S
17.00000 setlinewidth
N
8514 19509 M
9132 19509 L
S
5.000000 setlinewidth
N
9132 19509 M
9132 19701 L
9132 19509 L
S
1731 26907 M
1731 26715 L
1731 26907 L
S
17.00000 setlinewidth
N
1731 26907 M
2348 26907 L
S
5.000000 setlinewidth
N
2348 26907 M
2348 26715 L
2348 26907 L
S
17.00000 setlinewidth
N
2348 26907 M
2965 26907 L
S
5.000000 setlinewidth
N
2965 26907 M
2965 26715 L
2965 26907 L
S
17.00000 setlinewidth
N
2965 26907 M
3583 26907 L
S
5.000000 setlinewidth
N
3583 26907 M
3583 26715 L
3583 26907 L
S
17.00000 setlinewidth
N
3583 26907 M
4197 26907 L
S
5.000000 setlinewidth
N
4197 26907 M
4200 26715 L
4197 26907 L
S
17.00000 setlinewidth
N
4197 26907 M
4814 26907 L
S
5.000000 setlinewidth
N
4814 26907 M
4814 26715 L
4814 26907 L
S
17.00000 setlinewidth
N
4814 26907 M
5431 26907 L
S
5.000000 setlinewidth
N
5431 26907 M
5431 26715 L
5431 26907 L
S
17.00000 setlinewidth
N
5431 26907 M
6048 26907 L
S
5.000000 setlinewidth
N
6048 26907 M
6048 26715 L
6048 26907 L
S
17.00000 setlinewidth
N
6048 26907 M
6666 26907 L
S
5.000000 setlinewidth
N
6666 26907 M
6666 26715 L
6666 26907 L
S
17.00000 setlinewidth
N
6666 26907 M
7280 26907 L
S
5.000000 setlinewidth
N
7280 26907 M
7283 26715 L
7280 26907 L
S
17.00000 setlinewidth
N
7280 26907 M
7897 26907 L
S
5.000000 setlinewidth
N
7897 26907 M
7897 26715 L
7897 26907 L
S
17.00000 setlinewidth
N
7897 26907 M
8514 26907 L
S
5.000000 setlinewidth
N
8514 26907 M
8514 26715 L
8514 26907 L
S
17.00000 setlinewidth
N
8514 26907 M
9132 26907 L
S
5.000000 setlinewidth
N
9132 26907 M
9132 26715 L
9132 26907 L
S
17.00000 setlinewidth
gsave 1868 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 8034 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(1.00) show
grestore
5.000000 setlinewidth
N
2348 19509 M
2348 19701 L
S
8514 19509 M
8514 19701 L
S
2348 26907 M
2348 26715 L
S
8514 26907 M
8514 26715 L
S
17.00000 setlinewidth
N
1731 19509 M
1731 19615 L
S
5.000000 setlinewidth
N
1731 19615 M
1922 19615 L
1731 19615 L
S
17.00000 setlinewidth
N
1731 19615 M
1731 20126 L
S
5.000000 setlinewidth
N
1731 20126 M
1922 20126 L
1731 20126 L
S
17.00000 setlinewidth
N
1731 20126 M
1731 20635 L
S
5.000000 setlinewidth
N
1731 20635 M
1922 20635 L
1731 20635 L
S
17.00000 setlinewidth
N
1731 20635 M
1731 21144 L
S
5.000000 setlinewidth
N
1731 21144 M
1922 21144 L
1731 21144 L
S
17.00000 setlinewidth
N
1731 21144 M
1731 21652 L
S
5.000000 setlinewidth
N
1731 21652 M
1922 21652 L
1731 21652 L
S
17.00000 setlinewidth
N
1731 21652 M
1731 22164 L
S
5.000000 setlinewidth
N
1731 22164 M
1922 22164 L
1731 22164 L
S
17.00000 setlinewidth
N
1731 22164 M
1731 22672 L
S
5.000000 setlinewidth
N
1731 22672 M
1922 22672 L
1731 22672 L
S
17.00000 setlinewidth
N
1731 22672 M
1731 23181 L
S
5.000000 setlinewidth
N
1731 23181 M
1922 23181 L
1731 23181 L
S
17.00000 setlinewidth
N
1731 23181 M
1731 23692 L
S
5.000000 setlinewidth
N
1731 23692 M
1922 23692 L
1731 23692 L
S
17.00000 setlinewidth
N
1731 23692 M
1731 24201 L
S
5.000000 setlinewidth
N
1731 24201 M
1922 24201 L
1731 24201 L
S
17.00000 setlinewidth
N
1731 24201 M
1731 24712 L
S
5.000000 setlinewidth
N
1731 24712 M
1922 24712 L
1731 24712 L
S
17.00000 setlinewidth
N
1731 24712 M
1731 25221 L
S
5.000000 setlinewidth
N
1731 25221 M
1922 25221 L
1731 25221 L
S
17.00000 setlinewidth
N
1731 25221 M
1731 25730 L
S
5.000000 setlinewidth
N
1731 25730 M
1922 25730 L
1731 25730 L
S
17.00000 setlinewidth
N
1731 25730 M
1731 26241 L
S
5.000000 setlinewidth
N
1731 26241 M
1922 26241 L
1731 26241 L
S
17.00000 setlinewidth
N
1731 26241 M
1731 26750 L
S
5.000000 setlinewidth
N
1731 26750 M
1922 26750 L
1731 26750 L
S
17.00000 setlinewidth
N
1731 26750 M
1731 26907 L
S
9132 19509 M
9132 19615 L
S
5.000000 setlinewidth
N
9132 19615 M
8937 19615 L
9132 19615 L
S
17.00000 setlinewidth
N
9132 19615 M
9132 20126 L
S
5.000000 setlinewidth
N
9132 20126 M
8937 20126 L
9132 20126 L
S
17.00000 setlinewidth
N
9132 20126 M
9132 20635 L
S
5.000000 setlinewidth
N
9132 20635 M
8937 20635 L
9132 20635 L
S
17.00000 setlinewidth
N
9132 20635 M
9132 21144 L
S
5.000000 setlinewidth
N
9132 21144 M
8937 21144 L
9132 21144 L
S
17.00000 setlinewidth
N
9132 21144 M
9132 21652 L
S
5.000000 setlinewidth
N
9132 21652 M
8937 21652 L
9132 21652 L
S
17.00000 setlinewidth
N
9132 21652 M
9132 22164 L
S
5.000000 setlinewidth
N
9132 22164 M
8937 22164 L
9132 22164 L
S
17.00000 setlinewidth
N
9132 22164 M
9132 22672 L
S
5.000000 setlinewidth
N
9132 22672 M
8937 22672 L
9132 22672 L
S
17.00000 setlinewidth
N
9132 22672 M
9132 23181 L
S
5.000000 setlinewidth
N
9132 23181 M
8937 23181 L
9132 23181 L
S
17.00000 setlinewidth
N
9132 23181 M
9132 23692 L
S
5.000000 setlinewidth
N
9132 23692 M
8937 23692 L
9132 23692 L
S
17.00000 setlinewidth
N
9132 23692 M
9132 24201 L
S
5.000000 setlinewidth
N
9132 24201 M
8937 24201 L
9132 24201 L
S
17.00000 setlinewidth
N
9132 24201 M
9132 24712 L
S
5.000000 setlinewidth
N
9132 24712 M
8937 24712 L
9132 24712 L
S
17.00000 setlinewidth
N
9132 24712 M
9132 25221 L
S
5.000000 setlinewidth
N
9132 25221 M
8937 25221 L
9132 25221 L
S
17.00000 setlinewidth
N
9132 25221 M
9132 25730 L
S
5.000000 setlinewidth
N
9132 25730 M
8937 25730 L
9132 25730 L
S
17.00000 setlinewidth
N
9132 25730 M
9132 26241 L
S
5.000000 setlinewidth
N
9132 26241 M
8937 26241 L
9132 26241 L
S
17.00000 setlinewidth
N
9132 26241 M
9132 26750 L
S
5.000000 setlinewidth
N
9132 26750 M
8937 26750 L
9132 26750 L
S
17.00000 setlinewidth
N
9132 26750 M
9132 26907 L
S
gsave 385 19892 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 0 26061 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0120) show
grestore
5.000000 setlinewidth
N
1731 20126 M
1922 20126 L
S
9132 20126 M
8937 20126 L
S
68.00000 setlinewidth
gsave 1731 27147 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(C) show
grestore
40.00000 setlinewidth
gsave 5243 18546 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(m) show
grestore
gsave 547 22967 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(N) show
grestore
17.00000 setlinewidth
N
2348 20126 M
2411 20126 L
2717 20149 L
3020 20204 L
3325 20286 L
3631 20406 L
3937 20555 L
4240 20735 L
4546 20947 L
4851 21187 L
5157 21458 L
5463 21761 L
5766 22092 L
6071 22452 L
6377 22841 L
6683 23258 L
6989 23701 L
7294 24170 L
7600 24664 L
7906 25181 L
8209 25727 L
8514 26290 L
S
2348 20126 M
2411 20126 L
2717 20149 L
3020 20204 L
3325 20286 L
3631 20406 L
3937 20555 L
4240 20735 L
4546 20944 L
4851 21187 L
5157 21458 L
5463 21758 L
5766 22089 L
6071 22449 L
6377 22838 L
6683 23250 L
6989 23692 L
7294 24161 L
7600 24652 L
7906 25170 L
8209 25713 L
8514 26278 L
S
1731 17009 M
9132 17009 L
9132 9612 L
1731 9612 L
1731 17009 L
S
5.000000 setlinewidth
N
1731 9612 M
1731 9803 L
1731 9612 L
S
17.00000 setlinewidth
N
1731 9612 M
2348 9612 L
S
5.000000 setlinewidth
N
2348 9612 M
2348 9803 L
2348 9612 L
S
17.00000 setlinewidth
N
2348 9612 M
2965 9612 L
S
5.000000 setlinewidth
N
2965 9612 M
2965 9803 L
2965 9612 L
S
17.00000 setlinewidth
N
2965 9612 M
3583 9612 L
S
5.000000 setlinewidth
N
3583 9612 M
3583 9803 L
3583 9612 L
S
17.00000 setlinewidth
N
3583 9612 M
4197 9612 L
S
5.000000 setlinewidth
N
4197 9612 M
4200 9803 L
4197 9612 L
S
17.00000 setlinewidth
N
4197 9612 M
4814 9612 L
S
5.000000 setlinewidth
N
4814 9612 M
4814 9803 L
4814 9612 L
S
17.00000 setlinewidth
N
4814 9612 M
5431 9612 L
S
5.000000 setlinewidth
N
5431 9612 M
5431 9803 L
5431 9612 L
S
17.00000 setlinewidth
N
5431 9612 M
6048 9612 L
S
5.000000 setlinewidth
N
6048 9612 M
6048 9803 L
6048 9612 L
S
17.00000 setlinewidth
N
6048 9612 M
6666 9612 L
S
5.000000 setlinewidth
N
6666 9612 M
6666 9803 L
6666 9612 L
S
17.00000 setlinewidth
N
6666 9612 M
7280 9612 L
S
5.000000 setlinewidth
N
7280 9612 M
7283 9803 L
7280 9612 L
S
17.00000 setlinewidth
N
7280 9612 M
7897 9612 L
S
5.000000 setlinewidth
N
7897 9612 M
7897 9803 L
7897 9612 L
S
17.00000 setlinewidth
N
7897 9612 M
8514 9612 L
S
5.000000 setlinewidth
N
8514 9612 M
8514 9803 L
8514 9612 L
S
17.00000 setlinewidth
N
8514 9612 M
9132 9612 L
S
5.000000 setlinewidth
N
9132 9612 M
9132 9803 L
9132 9612 L
S
1731 17009 M
1731 16818 L
1731 17009 L
S
17.00000 setlinewidth
N
1731 17009 M
2348 17009 L
S
5.000000 setlinewidth
N
2348 17009 M
2348 16818 L
2348 17009 L
S
17.00000 setlinewidth
N
2348 17009 M
2965 17009 L
S
5.000000 setlinewidth
N
2965 17009 M
2965 16818 L
2965 17009 L
S
17.00000 setlinewidth
N
2965 17009 M
3583 17009 L
S
5.000000 setlinewidth
N
3583 17009 M
3583 16818 L
3583 17009 L
S
17.00000 setlinewidth
N
3583 17009 M
4197 17009 L
S
5.000000 setlinewidth
N
4197 17009 M
4200 16818 L
4197 17009 L
S
17.00000 setlinewidth
N
4197 17009 M
4814 17009 L
S
5.000000 setlinewidth
N
4814 17009 M
4814 16818 L
4814 17009 L
S
17.00000 setlinewidth
N
4814 17009 M
5431 17009 L
S
5.000000 setlinewidth
N
5431 17009 M
5431 16818 L
5431 17009 L
S
17.00000 setlinewidth
N
5431 17009 M
6048 17009 L
S
5.000000 setlinewidth
N
6048 17009 M
6048 16818 L
6048 17009 L
S
17.00000 setlinewidth
N
6048 17009 M
6666 17009 L
S
5.000000 setlinewidth
N
6666 17009 M
6666 16818 L
6666 17009 L
S
17.00000 setlinewidth
N
6666 17009 M
7280 17009 L
S
5.000000 setlinewidth
N
7280 17009 M
7283 16818 L
7280 17009 L
S
17.00000 setlinewidth
N
7280 17009 M
7897 17009 L
S
5.000000 setlinewidth
N
7897 17009 M
7897 16818 L
7897 17009 L
S
17.00000 setlinewidth
N
7897 17009 M
8514 17009 L
S
5.000000 setlinewidth
N
8514 17009 M
8514 16818 L
8514 17009 L
S
17.00000 setlinewidth
N
8514 17009 M
9132 17009 L
S
5.000000 setlinewidth
N
9132 17009 M
9132 16818 L
9132 17009 L
S
17.00000 setlinewidth
gsave 1868 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 8034 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(1.00) show
grestore
5.000000 setlinewidth
N
2348 9612 M
2348 9803 L
S
8514 9612 M
8514 9803 L
S
2348 17009 M
2348 16818 L
S
8514 17009 M
8514 16818 L
S
17.00000 setlinewidth
N
1731 9612 M
1731 10226 L
S
5.000000 setlinewidth
N
1731 10226 M
1922 10226 L
1731 10226 L
S
17.00000 setlinewidth
N
1731 10226 M
1731 11769 L
S
5.000000 setlinewidth
N
1731 11769 M
1922 11769 L
1731 11769 L
S
17.00000 setlinewidth
N
1731 11769 M
1731 13312 L
S
5.000000 setlinewidth
N
1731 13312 M
1922 13309 L
1731 13312 L
S
17.00000 setlinewidth
N
1731 13312 M
1731 14852 L
S
5.000000 setlinewidth
N
1731 14852 M
1922 14852 L
1731 14852 L
S
17.00000 setlinewidth
N
1731 14852 M
1731 16395 L
S
5.000000 setlinewidth
N
1731 16395 M
1922 16395 L
1731 16395 L
S
17.00000 setlinewidth
N
1731 16395 M
1731 17009 L
S
9132 9612 M
9132 10226 L
S
5.000000 setlinewidth
N
9132 10226 M
8937 10226 L
9132 10226 L
S
17.00000 setlinewidth
N
9132 10226 M
9132 11769 L
S
5.000000 setlinewidth
N
9132 11769 M
8937 11769 L
9132 11769 L
S
17.00000 setlinewidth
N
9132 11769 M
9132 13312 L
S
5.000000 setlinewidth
N
9132 13312 M
8937 13309 L
9132 13312 L
S
17.00000 setlinewidth
N
9132 13312 M
9132 14852 L
S
5.000000 setlinewidth
N
9132 14852 M
8937 14852 L
9132 14852 L
S
17.00000 setlinewidth
N
9132 14852 M
9132 16395 L
S
5.000000 setlinewidth
N
9132 16395 M
8937 16395 L
9132 16395 L
S
17.00000 setlinewidth
N
9132 16395 M
9132 17009 L
S
gsave 385 9997 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 0 16163 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0004) show
grestore
5.000000 setlinewidth
N
1731 10226 M
1922 10226 L
S
9132 10226 M
8937 10226 L
S
1731 16395 M
1922 16395 L
S
9132 16395 M
8937 16395 L
S
68.00000 setlinewidth
gsave 1731 17249 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(F) show
grestore
gsave 2357 17073 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(4) show
grestore
40.00000 setlinewidth
gsave 5243 8651 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(m) show
grestore
gsave 547 13072 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(N) show
grestore
17.00000 setlinewidth
N
2348 10226 M
2411 10226 L
2717 10229 L
3020 10229 L
3325 10232 L
3631 10240 L
3937 10257 L
4240 10286 L
4546 10334 L
4851 10406 L
5157 10506 L
5463 10646 L
5766 10834 L
6071 11080 L
6377 11392 L
6683 11780 L
6989 12257 L
7294 12835 L
7600 13520 L
7906 14332 L
8209 15280 L
8514 16378 L
S
2348 10226 M
2411 10226 L
2540 10229 L
S
2734 10229 M
2925 10229 L
S
3117 10229 M
3308 10232 L
S
3500 10237 M
3631 10240 L
3691 10243 L
S
3883 10254 M
3937 10257 L
4074 10269 L
S
4265 10289 M
4454 10317 L
S
4643 10354 M
4828 10397 L
S
5011 10457 M
5157 10503 L
5191 10520 L
S
5368 10600 M
5463 10643 L
5537 10689 L
S
5700 10789 M
5766 10829 L
5857 10900 L
S
6008 11017 M
6071 11069 L
6151 11146 L
S
6286 11280 M
6377 11372 L
6417 11420 L
S
6537 11569 M
6657 11720 L
S
6768 11877 M
6874 12037 L
S
6980 12195 M
6989 12209 L
7074 12363 L
S
7166 12532 M
7257 12700 L
S
7343 12872 M
7423 13046 L
S
7506 13220 M
7586 13395 L
S
7657 13572 M
7726 13749 L
S
7797 13929 M
7866 14106 L
S
7934 14286 M
7994 14469 L
S
8057 14652 M
8117 14832 L
S
8177 15015 M
8209 15106 L
8237 15198 L
S
8291 15380 M
8343 15566 L
S
8397 15749 M
8451 15932 L
S
8506 16118 M
8514 16146 L
S
11389 26907 M
18789 26907 L
18789 19509 L
11389 19509 L
11389 26907 L
S
5.000000 setlinewidth
N
11389 19509 M
11389 19701 L
11389 19509 L
S
17.00000 setlinewidth
N
11389 19509 M
12006 19509 L
S
5.000000 setlinewidth
N
12006 19509 M
12006 19701 L
12006 19509 L
S
17.00000 setlinewidth
N
12006 19509 M
12623 19509 L
S
5.000000 setlinewidth
N
12623 19509 M
12623 19701 L
12623 19509 L
S
17.00000 setlinewidth
N
12623 19509 M
13237 19509 L
S
5.000000 setlinewidth
N
13237 19509 M
13237 19701 L
13237 19509 L
S
17.00000 setlinewidth
N
13237 19509 M
13855 19509 L
S
5.000000 setlinewidth
N
13855 19509 M
13855 19701 L
13855 19509 L
S
17.00000 setlinewidth
N
13855 19509 M
14472 19509 L
S
5.000000 setlinewidth
N
14472 19509 M
14472 19701 L
14472 19509 L
S
17.00000 setlinewidth
N
14472 19509 M
15089 19509 L
S
5.000000 setlinewidth
N
15089 19509 M
15089 19701 L
15089 19509 L
S
17.00000 setlinewidth
N
15089 19509 M
15706 19509 L
S
5.000000 setlinewidth
N
15706 19509 M
15706 19701 L
15706 19509 L
S
17.00000 setlinewidth
N
15706 19509 M
16321 19509 L
S
5.000000 setlinewidth
N
16321 19509 M
16321 19701 L
16321 19509 L
S
17.00000 setlinewidth
N
16321 19509 M
16938 19509 L
S
5.000000 setlinewidth
N
16938 19509 M
16938 19701 L
16938 19509 L
S
17.00000 setlinewidth
N
16938 19509 M
17555 19509 L
S
5.000000 setlinewidth
N
17555 19509 M
17555 19701 L
17555 19509 L
S
17.00000 setlinewidth
N
17555 19509 M
18172 19509 L
S
5.000000 setlinewidth
N
18172 19509 M
18172 19701 L
18172 19509 L
S
17.00000 setlinewidth
N
18172 19509 M
18789 19509 L
S
5.000000 setlinewidth
N
18789 19509 M
18789 19701 L
18789 19509 L
S
11389 26907 M
11389 26715 L
11389 26907 L
S
17.00000 setlinewidth
N
11389 26907 M
12006 26907 L
S
5.000000 setlinewidth
N
12006 26907 M
12006 26715 L
12006 26907 L
S
17.00000 setlinewidth
N
12006 26907 M
12623 26907 L
S
5.000000 setlinewidth
N
12623 26907 M
12623 26715 L
12623 26907 L
S
17.00000 setlinewidth
N
12623 26907 M
13237 26907 L
S
5.000000 setlinewidth
N
13237 26907 M
13237 26715 L
13237 26907 L
S
17.00000 setlinewidth
N
13237 26907 M
13855 26907 L
S
5.000000 setlinewidth
N
13855 26907 M
13855 26715 L
13855 26907 L
S
17.00000 setlinewidth
N
13855 26907 M
14472 26907 L
S
5.000000 setlinewidth
N
14472 26907 M
14472 26715 L
14472 26907 L
S
17.00000 setlinewidth
N
14472 26907 M
15089 26907 L
S
5.000000 setlinewidth
N
15089 26907 M
15089 26715 L
15089 26907 L
S
17.00000 setlinewidth
N
15089 26907 M
15706 26907 L
S
5.000000 setlinewidth
N
15706 26907 M
15706 26715 L
15706 26907 L
S
17.00000 setlinewidth
N
15706 26907 M
16321 26907 L
S
5.000000 setlinewidth
N
16321 26907 M
16321 26715 L
16321 26907 L
S
17.00000 setlinewidth
N
16321 26907 M
16938 26907 L
S
5.000000 setlinewidth
N
16938 26907 M
16938 26715 L
16938 26907 L
S
17.00000 setlinewidth
N
16938 26907 M
17555 26907 L
S
5.000000 setlinewidth
N
17555 26907 M
17555 26715 L
17555 26907 L
S
17.00000 setlinewidth
N
17555 26907 M
18172 26907 L
S
5.000000 setlinewidth
N
18172 26907 M
18172 26715 L
18172 26907 L
S
17.00000 setlinewidth
N
18172 26907 M
18789 26907 L
S
5.000000 setlinewidth
N
18789 26907 M
18789 26715 L
18789 26907 L
S
17.00000 setlinewidth
gsave 11523 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 17692 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(1.00) show
grestore
5.000000 setlinewidth
N
12006 19509 M
12006 19701 L
S
18172 19509 M
18172 19701 L
S
12006 26907 M
12006 26715 L
S
18172 26907 M
18172 26715 L
S
17.00000 setlinewidth
N
11389 19509 M
11389 19538 L
S
5.000000 setlinewidth
N
11389 19538 M
11583 19538 L
11389 19538 L
S
17.00000 setlinewidth
N
11389 19538 M
11389 19832 L
S
5.000000 setlinewidth
N
11389 19832 M
11583 19832 L
11389 19832 L
S
17.00000 setlinewidth
N
11389 19832 M
11389 20126 L
S
5.000000 setlinewidth
N
11389 20126 M
11583 20126 L
11389 20126 L
S
17.00000 setlinewidth
N
11389 20126 M
11389 20418 L
S
5.000000 setlinewidth
N
11389 20418 M
11583 20418 L
11389 20418 L
S
17.00000 setlinewidth
N
11389 20418 M
11389 20712 L
S
5.000000 setlinewidth
N
11389 20712 M
11583 20712 L
11389 20712 L
S
17.00000 setlinewidth
N
11389 20712 M
11389 21007 L
S
5.000000 setlinewidth
N
11389 21007 M
11583 21007 L
11389 21007 L
S
17.00000 setlinewidth
N
11389 21007 M
11389 21298 L
S
5.000000 setlinewidth
N
11389 21298 M
11583 21298 L
11389 21298 L
S
17.00000 setlinewidth
N
11389 21298 M
11389 21592 L
S
5.000000 setlinewidth
N
11389 21592 M
11583 21592 L
11389 21592 L
S
17.00000 setlinewidth
N
11389 21592 M
11389 21887 L
S
5.000000 setlinewidth
N
11389 21887 M
11583 21887 L
11389 21887 L
S
17.00000 setlinewidth
N
11389 21887 M
11389 22181 L
S
5.000000 setlinewidth
N
11389 22181 M
11583 22181 L
11389 22181 L
S
17.00000 setlinewidth
N
11389 22181 M
11389 22475 L
S
5.000000 setlinewidth
N
11389 22475 M
11583 22475 L
11389 22475 L
S
17.00000 setlinewidth
N
11389 22475 M
11389 22767 L
S
5.000000 setlinewidth
N
11389 22767 M
11583 22767 L
11389 22767 L
S
17.00000 setlinewidth
N
11389 22767 M
11389 23061 L
S
5.000000 setlinewidth
N
11389 23061 M
11583 23061 L
11389 23061 L
S
17.00000 setlinewidth
N
11389 23061 M
11389 23355 L
S
5.000000 setlinewidth
N
11389 23355 M
11583 23355 L
11389 23355 L
S
17.00000 setlinewidth
N
11389 23355 M
11389 23647 L
S
5.000000 setlinewidth
N
11389 23647 M
11583 23647 L
11389 23647 L
S
17.00000 setlinewidth
N
11389 23647 M
11389 23941 L
S
5.000000 setlinewidth
N
11389 23941 M
11583 23941 L
11389 23941 L
S
17.00000 setlinewidth
N
11389 23941 M
11389 24235 L
S
5.000000 setlinewidth
N
11389 24235 M
11583 24235 L
11389 24235 L
S
17.00000 setlinewidth
N
11389 24235 M
11389 24530 L
S
5.000000 setlinewidth
N
11389 24530 M
11583 24527 L
11389 24530 L
S
17.00000 setlinewidth
N
11389 24530 M
11389 24824 L
S
5.000000 setlinewidth
N
11389 24824 M
11583 24824 L
11389 24824 L
S
17.00000 setlinewidth
N
11389 24824 M
11389 25115 L
S
5.000000 setlinewidth
N
11389 25115 M
11583 25115 L
11389 25115 L
S
17.00000 setlinewidth
N
11389 25115 M
11389 25410 L
S
5.000000 setlinewidth
N
11389 25410 M
11583 25410 L
11389 25410 L
S
17.00000 setlinewidth
N
11389 25410 M
11389 25704 L
S
5.000000 setlinewidth
N
11389 25704 M
11583 25704 L
11389 25704 L
S
17.00000 setlinewidth
N
11389 25704 M
11389 25995 L
S
5.000000 setlinewidth
N
11389 25995 M
11583 25995 L
11389 25995 L
S
17.00000 setlinewidth
N
11389 25995 M
11389 26290 L
S
5.000000 setlinewidth
N
11389 26290 M
11583 26290 L
11389 26290 L
S
17.00000 setlinewidth
N
11389 26290 M
11389 26584 L
S
5.000000 setlinewidth
N
11389 26584 M
11583 26584 L
11389 26584 L
S
17.00000 setlinewidth
N
11389 26584 M
11389 26878 L
S
5.000000 setlinewidth
N
11389 26878 M
11583 26878 L
11389 26878 L
S
17.00000 setlinewidth
N
11389 26878 M
11389 26907 L
S
18789 19509 M
18789 19538 L
S
5.000000 setlinewidth
N
18789 19538 M
18595 19538 L
18789 19538 L
S
17.00000 setlinewidth
N
18789 19538 M
18789 19832 L
S
5.000000 setlinewidth
N
18789 19832 M
18595 19832 L
18789 19832 L
S
17.00000 setlinewidth
N
18789 19832 M
18789 20126 L
S
5.000000 setlinewidth
N
18789 20126 M
18595 20126 L
18789 20126 L
S
17.00000 setlinewidth
N
18789 20126 M
18789 20418 L
S
5.000000 setlinewidth
N
18789 20418 M
18595 20418 L
18789 20418 L
S
17.00000 setlinewidth
N
18789 20418 M
18789 20712 L
S
5.000000 setlinewidth
N
18789 20712 M
18595 20712 L
18789 20712 L
S
17.00000 setlinewidth
N
18789 20712 M
18789 21007 L
S
5.000000 setlinewidth
N
18789 21007 M
18595 21007 L
18789 21007 L
S
17.00000 setlinewidth
N
18789 21007 M
18789 21298 L
S
5.000000 setlinewidth
N
18789 21298 M
18595 21298 L
18789 21298 L
S
17.00000 setlinewidth
N
18789 21298 M
18789 21592 L
S
5.000000 setlinewidth
N
18789 21592 M
18595 21592 L
18789 21592 L
S
17.00000 setlinewidth
N
18789 21592 M
18789 21887 L
S
5.000000 setlinewidth
N
18789 21887 M
18595 21887 L
18789 21887 L
S
17.00000 setlinewidth
N
18789 21887 M
18789 22181 L
S
5.000000 setlinewidth
N
18789 22181 M
18595 22181 L
18789 22181 L
S
17.00000 setlinewidth
N
18789 22181 M
18789 22475 L
S
5.000000 setlinewidth
N
18789 22475 M
18595 22475 L
18789 22475 L
S
17.00000 setlinewidth
N
18789 22475 M
18789 22767 L
S
5.000000 setlinewidth
N
18789 22767 M
18595 22767 L
18789 22767 L
S
17.00000 setlinewidth
N
18789 22767 M
18789 23061 L
S
5.000000 setlinewidth
N
18789 23061 M
18595 23061 L
18789 23061 L
S
17.00000 setlinewidth
N
18789 23061 M
18789 23355 L
S
5.000000 setlinewidth
N
18789 23355 M
18595 23355 L
18789 23355 L
S
17.00000 setlinewidth
N
18789 23355 M
18789 23647 L
S
5.000000 setlinewidth
N
18789 23647 M
18595 23647 L
18789 23647 L
S
17.00000 setlinewidth
N
18789 23647 M
18789 23941 L
S
5.000000 setlinewidth
N
18789 23941 M
18595 23941 L
18789 23941 L
S
17.00000 setlinewidth
N
18789 23941 M
18789 24235 L
S
5.000000 setlinewidth
N
18789 24235 M
18595 24235 L
18789 24235 L
S
17.00000 setlinewidth
N
18789 24235 M
18789 24530 L
S
5.000000 setlinewidth
N
18789 24530 M
18595 24527 L
18789 24530 L
S
17.00000 setlinewidth
N
18789 24530 M
18789 24824 L
S
5.000000 setlinewidth
N
18789 24824 M
18595 24824 L
18789 24824 L
S
17.00000 setlinewidth
N
18789 24824 M
18789 25115 L
S
5.000000 setlinewidth
N
18789 25115 M
18595 25115 L
18789 25115 L
S
17.00000 setlinewidth
N
18789 25115 M
18789 25410 L
S
5.000000 setlinewidth
N
18789 25410 M
18595 25410 L
18789 25410 L
S
17.00000 setlinewidth
N
18789 25410 M
18789 25704 L
S
5.000000 setlinewidth
N
18789 25704 M
18595 25704 L
18789 25704 L
S
17.00000 setlinewidth
N
18789 25704 M
18789 25995 L
S
5.000000 setlinewidth
N
18789 25995 M
18595 25995 L
18789 25995 L
S
17.00000 setlinewidth
N
18789 25995 M
18789 26290 L
S
5.000000 setlinewidth
N
18789 26290 M
18595 26290 L
18789 26290 L
S
17.00000 setlinewidth
N
18789 26290 M
18789 26584 L
S
5.000000 setlinewidth
N
18789 26584 M
18595 26584 L
18789 26584 L
S
17.00000 setlinewidth
N
18789 26584 M
18789 26878 L
S
5.000000 setlinewidth
N
18789 26878 M
18595 26878 L
18789 26878 L
S
17.00000 setlinewidth
N
18789 26878 M
18789 26907 L
S
gsave 10043 19892 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 9658 26061 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0021) show
grestore
5.000000 setlinewidth
N
11389 20126 M
11583 20126 L
S
18789 20126 M
18595 20126 L
S
11389 26290 M
11583 26290 L
S
18789 26290 M
18595 26290 L
S
68.00000 setlinewidth
gsave 11389 27147 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(C') show
grestore
40.00000 setlinewidth
gsave 14900 18546 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(m) show
grestore
gsave 10204 22967 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(N) show
grestore
17.00000 setlinewidth
N
12006 20126 M
12066 20126 L
12372 20144 L
12677 20189 L
12983 20261 L
13289 20358 L
13595 20484 L
13900 20635 L
14203 20818 L
14509 21029 L
14815 21269 L
15120 21541 L
15423 21844 L
15729 22181 L
16035 22549 L
16341 22958 L
16646 23398 L
16949 23878 L
17255 24398 L
17561 24958 L
17866 25561 L
18172 26207 L
S
12006 20126 M
12066 20126 L
12197 20135 L
S
12389 20146 M
12577 20175 L
S
12766 20209 M
12955 20252 L
S
13137 20306 M
13289 20355 L
13320 20366 L
S
13497 20435 M
13595 20472 L
13675 20509 L
S
13849 20592 M
13900 20615 L
14018 20681 L
S
14189 20769 M
14203 20778 L
14352 20869 L
S
14518 20967 M
14678 21072 L
S
14835 21181 M
14992 21292 L
S
15146 21407 M
15300 21521 L
S
15452 21638 M
15600 21758 L
S
15749 21881 M
15895 22004 L
S
16043 22127 M
16189 22252 L
S
16332 22378 M
16341 22384 L
16478 22504 L
S
16621 22632 M
16646 22652 L
16766 22758 L
S
16909 22884 M
16949 22921 L
17052 23012 L
S
17198 23138 M
17255 23190 L
17341 23264 L
S
17486 23390 M
17561 23455 L
17632 23515 L
S
17778 23641 M
17866 23715 L
17923 23764 L
S
18072 23884 M
18172 23964 L
S
11389 17009 M
18789 17009 L
18789 9612 L
11389 9612 L
11389 17009 L
S
5.000000 setlinewidth
N
11389 9612 M
11389 9803 L
11389 9612 L
S
17.00000 setlinewidth
N
11389 9612 M
12006 9612 L
S
5.000000 setlinewidth
N
12006 9612 M
12006 9803 L
12006 9612 L
S
17.00000 setlinewidth
N
12006 9612 M
12623 9612 L
S
5.000000 setlinewidth
N
12623 9612 M
12623 9803 L
12623 9612 L
S
17.00000 setlinewidth
N
12623 9612 M
13237 9612 L
S
5.000000 setlinewidth
N
13237 9612 M
13237 9803 L
13237 9612 L
S
17.00000 setlinewidth
N
13237 9612 M
13855 9612 L
S
5.000000 setlinewidth
N
13855 9612 M
13855 9803 L
13855 9612 L
S
17.00000 setlinewidth
N
13855 9612 M
14472 9612 L
S
5.000000 setlinewidth
N
14472 9612 M
14472 9803 L
14472 9612 L
S
17.00000 setlinewidth
N
14472 9612 M
15089 9612 L
S
5.000000 setlinewidth
N
15089 9612 M
15089 9803 L
15089 9612 L
S
17.00000 setlinewidth
N
15089 9612 M
15706 9612 L
S
5.000000 setlinewidth
N
15706 9612 M
15706 9803 L
15706 9612 L
S
17.00000 setlinewidth
N
15706 9612 M
16321 9612 L
S
5.000000 setlinewidth
N
16321 9612 M
16321 9803 L
16321 9612 L
S
17.00000 setlinewidth
N
16321 9612 M
16938 9612 L
S
5.000000 setlinewidth
N
16938 9612 M
16938 9803 L
16938 9612 L
S
17.00000 setlinewidth
N
16938 9612 M
17555 9612 L
S
5.000000 setlinewidth
N
17555 9612 M
17555 9803 L
17555 9612 L
S
17.00000 setlinewidth
N
17555 9612 M
18172 9612 L
S
5.000000 setlinewidth
N
18172 9612 M
18172 9803 L
18172 9612 L
S
17.00000 setlinewidth
N
18172 9612 M
18789 9612 L
S
5.000000 setlinewidth
N
18789 9612 M
18789 9803 L
18789 9612 L
S
11389 17009 M
11389 16818 L
11389 17009 L
S
17.00000 setlinewidth
N
11389 17009 M
12006 17009 L
S
5.000000 setlinewidth
N
12006 17009 M
12006 16818 L
12006 17009 L
S
17.00000 setlinewidth
N
12006 17009 M
12623 17009 L
S
5.000000 setlinewidth
N
12623 17009 M
12623 16818 L
12623 17009 L
S
17.00000 setlinewidth
N
12623 17009 M
13237 17009 L
S
5.000000 setlinewidth
N
13237 17009 M
13237 16818 L
13237 17009 L
S
17.00000 setlinewidth
N
13237 17009 M
13855 17009 L
S
5.000000 setlinewidth
N
13855 17009 M
13855 16818 L
13855 17009 L
S
17.00000 setlinewidth
N
13855 17009 M
14472 17009 L
S
5.000000 setlinewidth
N
14472 17009 M
14472 16818 L
14472 17009 L
S
17.00000 setlinewidth
N
14472 17009 M
15089 17009 L
S
5.000000 setlinewidth
N
15089 17009 M
15089 16818 L
15089 17009 L
S
17.00000 setlinewidth
N
15089 17009 M
15706 17009 L
S
5.000000 setlinewidth
N
15706 17009 M
15706 16818 L
15706 17009 L
S
17.00000 setlinewidth
N
15706 17009 M
16321 17009 L
S
5.000000 setlinewidth
N
16321 17009 M
16321 16818 L
16321 17009 L
S
17.00000 setlinewidth
N
16321 17009 M
16938 17009 L
S
5.000000 setlinewidth
N
16938 17009 M
16938 16818 L
16938 17009 L
S
17.00000 setlinewidth
N
16938 17009 M
17555 17009 L
S
5.000000 setlinewidth
N
17555 17009 M
17555 16818 L
17555 17009 L
S
17.00000 setlinewidth
N
17555 17009 M
18172 17009 L
S
5.000000 setlinewidth
N
18172 17009 M
18172 16818 L
18172 17009 L
S
17.00000 setlinewidth
N
18172 17009 M
18789 17009 L
S
5.000000 setlinewidth
N
18789 17009 M
18789 16818 L
18789 17009 L
S
17.00000 setlinewidth
gsave 11523 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 17692 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(1.00) show
grestore
5.000000 setlinewidth
N
12006 9612 M
12006 9803 L
S
18172 9612 M
18172 9803 L
S
12006 17009 M
12006 16818 L
S
18172 17009 M
18172 16818 L
S
17.00000 setlinewidth
N
11389 9612 M
11389 10226 L
S
5.000000 setlinewidth
N
11389 10226 M
11583 10226 L
11389 10226 L
S
17.00000 setlinewidth
N
11389 10226 M
11389 12283 L
S
5.000000 setlinewidth
N
11389 12283 M
11583 12283 L
11389 12283 L
S
17.00000 setlinewidth
N
11389 12283 M
11389 14338 L
S
5.000000 setlinewidth
N
11389 14338 M
11583 14338 L
11389 14338 L
S
17.00000 setlinewidth
N
11389 14338 M
11389 16395 L
S
5.000000 setlinewidth
N
11389 16395 M
11583 16395 L
11389 16395 L
S
17.00000 setlinewidth
N
11389 16395 M
11389 17009 L
S
18789 9612 M
18789 10226 L
S
5.000000 setlinewidth
N
18789 10226 M
18595 10226 L
18789 10226 L
S
17.00000 setlinewidth
N
18789 10226 M
18789 12283 L
S
5.000000 setlinewidth
N
18789 12283 M
18595 12283 L
18789 12283 L
S
17.00000 setlinewidth
N
18789 12283 M
18789 14338 L
S
5.000000 setlinewidth
N
18789 14338 M
18595 14338 L
18789 14338 L
S
17.00000 setlinewidth
N
18789 14338 M
18789 16395 L
S
5.000000 setlinewidth
N
18789 16395 M
18595 16395 L
18789 16395 L
S
17.00000 setlinewidth
N
18789 16395 M
18789 17009 L
S
gsave 10043 9997 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 9658 16163 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0030) show
grestore
5.000000 setlinewidth
N
11389 10226 M
11583 10226 L
S
18789 10226 M
18595 10226 L
S
11389 16395 M
11583 16395 L
S
18789 16395 M
18595 16395 L
S
68.00000 setlinewidth
gsave 11389 17249 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(S) show
grestore
40.00000 setlinewidth
gsave 14900 8651 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(m) show
grestore
gsave 10204 13072 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(N) show
grestore
17.00000 setlinewidth
N
12006 10226 M
12066 10226 L
12372 10229 L
12677 10229 L
12983 10232 L
13289 10237 L
13595 10252 L
13900 10274 L
14203 10312 L
14509 10369 L
14815 10449 L
15120 10560 L
15423 10709 L
15729 10900 L
16035 11143 L
16341 11443 L
16646 11815 L
16949 12257 L
17255 12786 L
17561 13409 L
17866 14132 L
18172 14966 L
S
12006 10226 M
12066 10226 L
12197 10229 L
S
12389 10229 M
12580 10229 L
S
12772 10229 M
12963 10232 L
S
13157 10234 M
13289 10237 L
13349 10240 L
S
13540 10249 M
13595 10252 L
13732 10260 L
S
13923 10277 M
14112 10303 L
S
14300 10334 M
14489 10369 L
S
14675 10420 M
14815 10460 L
14858 10477 L
S
15038 10546 M
15120 10580 L
15209 10626 L
S
15380 10717 M
15423 10740 L
15540 10823 L
S
15695 10934 M
15729 10957 L
15840 11057 L
S
15983 11189 M
16035 11234 L
16115 11326 L
S
16238 11472 M
16341 11592 L
16361 11620 L
S
16469 11777 M
16578 11937 L
S
16681 12097 M
16772 12266 L
S
16866 12435 M
16949 12589 L
16958 12603 L
S
17035 12777 M
17115 12952 L
S
17192 13129 M
17255 13269 L
17269 13303 L
S
17335 13483 M
17401 13663 L
S
17466 13843 M
17535 14023 L
S
17595 14206 M
17649 14389 L
S
17706 14572 M
17761 14755 L
S
17818 14940 M
17866 15098 L
17872 15123 L
S
17921 15309 M
17966 15495 L
S
18012 15680 M
18061 15866 L
S
18106 16052 M
18155 16241 L
S
80.00000 setlinewidth
gsave 8443 5288 translate
/Times-Roman findfont 1320 scalefont setfont
0 0 M
(Fig. 3) show
grestore
showpage
%%%%%%%%
%% Fig 4
%%%%%%%%
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
-40 -40 M -40 28613 L
28613 28613 L
28613 -40 L
closepath
clip
[] 0 setdash
40.00000 setlinewidth
N
3174 26427 M
18546 26427 L
18546 11054 L
3174 11054 L
3174 26427 L
S
3174 11054 M
4454 11054 L
S
14.00000 setlinewidth
N
4454 11054 M
4454 11437 L
4454 11054 L
S
40.00000 setlinewidth
N
4454 11054 M
5877 11054 L
S
14.00000 setlinewidth
N
5877 11054 M
5877 11437 L
5877 11054 L
5877 10860 L
5877 11054 L
S
40.00000 setlinewidth
N
5877 11054 M
7300 11054 L
S
14.00000 setlinewidth
N
7300 11054 M
7300 11437 L
7300 11054 L
S
40.00000 setlinewidth
N
7300 11054 M
8726 11054 L
S
14.00000 setlinewidth
N
8726 11054 M
8726 11437 L
8726 11054 L
S
40.00000 setlinewidth
N
8726 11054 M
10149 11054 L
S
14.00000 setlinewidth
N
10149 11054 M
10149 11437 L
10149 11054 L
S
40.00000 setlinewidth
N
10149 11054 M
11572 11054 L
S
14.00000 setlinewidth
N
11572 11054 M
11572 11437 L
11572 11054 L
S
40.00000 setlinewidth
N
11572 11054 M
12995 11054 L
S
14.00000 setlinewidth
N
12995 11054 M
12995 11437 L
12995 11054 L
12995 10860 L
12995 11054 L
S
40.00000 setlinewidth
N
12995 11054 M
14418 11054 L
S
14.00000 setlinewidth
N
14418 11054 M
14418 11437 L
14418 11054 L
S
40.00000 setlinewidth
N
14418 11054 M
15843 11054 L
S
14.00000 setlinewidth
N
15843 11054 M
15843 11437 L
15843 11054 L
S
40.00000 setlinewidth
N
15843 11054 M
17266 11054 L
S
14.00000 setlinewidth
N
17266 11054 M
17266 11437 L
17266 11054 L
S
40.00000 setlinewidth
N
17266 11054 M
18546 11054 L
S
3174 26427 M
4454 26427 L
S
14.00000 setlinewidth
N
4454 26427 M
4457 26041 L
4454 26427 L
S
40.00000 setlinewidth
N
4454 26427 M
5877 26427 L
S
14.00000 setlinewidth
N
5877 26427 M
5877 26041 L
5877 26427 L
S
40.00000 setlinewidth
N
5877 26427 M
7300 26427 L
S
14.00000 setlinewidth
N
7300 26427 M
7300 26041 L
7300 26427 L
S
40.00000 setlinewidth
N
7300 26427 M
8726 26427 L
S
14.00000 setlinewidth
N
8726 26427 M
8726 26041 L
8726 26427 L
S
40.00000 setlinewidth
N
8726 26427 M
10149 26427 L
S
14.00000 setlinewidth
N
10149 26427 M
10149 26041 L
10149 26427 L
S
40.00000 setlinewidth
N
10149 26427 M
11572 26427 L
S
14.00000 setlinewidth
N
11572 26427 M
11572 26041 L
11572 26427 L
S
40.00000 setlinewidth
N
11572 26427 M
12995 26427 L
S
14.00000 setlinewidth
N
12995 26427 M
12995 26041 L
12995 26427 L
S
40.00000 setlinewidth
N
12995 26427 M
14418 26427 L
S
14.00000 setlinewidth
N
14418 26427 M
14420 26041 L
14418 26427 L
S
40.00000 setlinewidth
N
14418 26427 M
15843 26427 L
S
14.00000 setlinewidth
N
15843 26427 M
15843 26041 L
15843 26427 L
S
40.00000 setlinewidth
N
15843 26427 M
17266 26427 L
S
14.00000 setlinewidth
N
17266 26427 M
17266 26041 L
17266 26427 L
S
40.00000 setlinewidth
N
17266 26427 M
18546 26427 L
S
gsave 2917 9709 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.149) show
grestore
gsave 15729 9709 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.158) show
grestore
14.00000 setlinewidth
N
4454 11054 M
4454 11437 L
S
17266 11054 M
17266 11437 L
S
4454 26427 M
4454 26041 L
S
17266 26427 M
17266 26041 L
S
40.00000 setlinewidth
N
3174 11054 M
3174 12335 L
S
14.00000 setlinewidth
N
3174 12335 M
3557 12335 L
3174 12335 L
S
40.00000 setlinewidth
N
3174 12335 M
3174 18741 L
S
14.00000 setlinewidth
N
3174 18741 M
3557 18741 L
3174 18741 L
S
40.00000 setlinewidth
N
3174 18741 M
3174 25147 L
S
14.00000 setlinewidth
N
3174 25147 M
3557 25147 L
3174 25147 L
S
40.00000 setlinewidth
N
3174 25147 M
3174 26427 L
S
18546 11054 M
18546 12335 L
S
14.00000 setlinewidth
N
18546 12335 M
18164 12335 L
18546 12335 L
S
40.00000 setlinewidth
N
18546 12335 M
18546 18741 L
S
14.00000 setlinewidth
N
18546 18741 M
18164 18741 L
18546 18741 L
S
40.00000 setlinewidth
N
18546 18741 M
18546 25147 L
S
14.00000 setlinewidth
N
18546 25147 M
18164 25147 L
18546 25147 L
S
40.00000 setlinewidth
N
18546 25147 M
18546 26427 L
S
gsave 482 11872 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.23) show
grestore
gsave 482 24684 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.25) show
grestore
14.00000 setlinewidth
N
3174 12335 M
3557 12335 L
S
18546 12335 M
18164 12335 L
S
3174 25147 M
3557 25147 L
S
18546 25147 M
18164 25147 L
S
80.00000 setlinewidth
gsave 10112 9132 translate
/Symbol findfont 2040 scalefont setfont
0 0 M
(k) show
grestore
gsave 11419 8597 translate
/Times-Roman findfont 1360 scalefont setfont
0 0 M
(I) show
grestore
gsave 714 18261 translate
/Symbol findfont 2040 scalefont setfont
0 0 M
(k) show
grestore
gsave 2021 17726 translate
/Times-Roman findfont 1360 scalefont setfont
0 0 M
(G) show
grestore
40.00000 setlinewidth
N
5114 24904 M
5274 24904 L
5434 25064 L
5434 25227 L
5274 25387 L
5114 25387 L
4954 25227 L
4954 25064 L
5114 24904 L
S
14.00000 setlinewidth
N
5194 25147 M
5394 25147 L
5394 25001 L
5394 25290 L
5394 25147 L
4997 25147 L
4997 25001 L
4997 25290 L
4997 25147 L
5194 25147 L
S
40.00000 setlinewidth
N
5371 24707 M
5531 24707 L
5691 24867 L
5691 25027 L
5531 25187 L
5371 25187 L
5211 25027 L
5211 24867 L
5371 24707 L
S
14.00000 setlinewidth
N
5451 24947 M
5708 24947 L
5708 24804 L
5708 25093 L
5708 24947 L
5194 24947 L
5194 24804 L
5194 25093 L
5194 24947 L
5451 24947 L
S
40.00000 setlinewidth
N
6083 24104 M
6243 24104 L
6403 24264 L
6403 24424 L
6243 24587 L
6083 24587 L
5923 24424 L
5923 24264 L
6083 24104 L
S
14.00000 setlinewidth
N
6163 24344 M
6446 24344 L
6446 24201 L
6446 24490 L
6446 24344 L
5877 24344 L
5877 24201 L
5877 24490 L
5877 24344 L
6163 24344 L
S
40.00000 setlinewidth
N
6937 23110 M
7097 23110 L
7257 23272 L
7257 23432 L
7097 23592 L
6937 23592 L
6777 23432 L
6777 23272 L
6937 23110 L
S
14.00000 setlinewidth
N
7017 23352 M
7586 23352 L
7586 23210 L
7586 23495 L
7586 23352 L
6446 23352 L
6446 23210 L
6446 23495 L
6446 23352 L
7017 23352 L
S
40.00000 setlinewidth
N
8360 21721 M
8520 21721 L
8680 21881 L
8680 22041 L
8520 22201 L
8360 22201 L
8200 22041 L
8200 21881 L
8360 21721 L
S
14.00000 setlinewidth
N
8440 21961 M
9009 21961 L
9009 21818 L
9009 22107 L
9009 21961 L
7871 21961 L
7871 21818 L
7871 22107 L
7871 21961 L
8440 21961 L
S
40.00000 setlinewidth
N
9783 19952 M
9946 19952 L
10106 20112 L
10106 20275 L
9946 20435 L
9783 20435 L
9623 20275 L
9623 20112 L
9783 19952 L
S
14.00000 setlinewidth
N
9863 20192 M
10717 20192 L
10717 20049 L
10717 20338 L
10717 20192 L
9009 20192 L
9009 20049 L
9009 20338 L
9009 20192 L
9863 20192 L
S
40.00000 setlinewidth
N
6874 23961 M
6874 24201 L
6634 23961 L
6874 23721 L
7114 23961 L
6874 24201 L
S
7729 23018 M
7729 23258 L
7489 23018 L
7729 22778 L
7969 23018 L
7729 23258 L
S
8726 21904 M
8726 22144 L
8486 21904 L
8726 21664 L
8966 21904 L
8726 22144 L
S
9437 21212 M
9437 21452 L
9197 21212 L
9437 20972 L
9677 21212 L
9437 21452 L
S
12995 17426 M
12995 17666 L
12755 17426 L
12995 17186 L
13237 17426 L
12995 17666 L
S
14418 15921 M
14418 16161 L
14180 15921 L
14418 15680 L
14660 15921 L
14418 16161 L
S
8726 22455 M
8726 22695 L
8486 22215 L
8966 22215 L
8726 22695 L
S
9720 21507 M
9720 21747 L
9480 21267 L
9963 21267 L
9720 21747 L
S
10717 20346 M
10717 20587 L
10477 20109 L
10957 20109 L
10717 20587 L
S
11715 19244 M
11715 19486 L
11475 19006 L
11955 19006 L
11715 19486 L
S
12712 17912 M
12712 18152 L
12472 17675 L
12952 17675 L
12712 18152 L
S
5094 25141 M
5263 25135 L
5431 24990 L
5600 24832 L
5768 24672 L
5937 24507 L
6106 24341 L
6274 24172 L
6443 24001 L
6611 23830 L
6780 23655 L
6949 23478 L
7117 23301 L
7286 23121 L
7454 22941 L
7623 22761 L
7791 22578 L
7957 22395 L
8129 22209 L
8294 22024 L
8463 21838 L
8634 21649 L
8800 21461 L
8969 21272 L
9137 21081 L
9306 20889 L
9474 20698 L
9643 20507 L
9812 20312 L
9980 20118 L
10149 19921 L
10432 19589 L
10717 19258 L
11003 18921 L
S
5726 25147 M
6737 24072 L
7749 22998 L
8760 21921 L
9772 20847 L
10786 19772 L
11797 18698 L
12809 17623 L
13818 16549 L
14832 15475 L
15843 14400 L
S
8309 22944 M
8977 22209 L
9646 21478 L
10317 20744 L
10986 20009 L
11657 19275 L
12326 18544 L
12995 17809 L
13326 17446 L
13660 17081 L
13992 16718 L
S
160.0000 setlinewidth
gsave 8783 4325 translate
/Times-Roman findfont 1320 scalefont setfont
0 0 M
(Fig. 4) show
grestore
showpage
%%%%%%%%
%% Fig 5
%%%%%%%%
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
-40 -40 M -40 28613 L
28613 28613 L
28613 -40 L
closepath
clip
[] 0 setdash
17.00000 setlinewidth
N
1731 26907 M
9132 26907 L
9132 19509 L
1731 19509 L
1731 26907 L
S
1731 19509 M
2348 19509 L
S
5.000000 setlinewidth
N
2348 19509 M
2348 19701 L
2348 19509 L
S
17.00000 setlinewidth
N
2348 19509 M
3120 19509 L
S
5.000000 setlinewidth
N
3120 19509 M
3120 19701 L
3120 19509 L
3120 19412 L
3120 19509 L
S
17.00000 setlinewidth
N
3120 19509 M
3891 19509 L
S
5.000000 setlinewidth
N
3891 19509 M
3891 19701 L
3891 19509 L
S
17.00000 setlinewidth
N
3891 19509 M
4663 19509 L
S
5.000000 setlinewidth
N
4663 19509 M
4663 19701 L
4663 19509 L
S
17.00000 setlinewidth
N
4663 19509 M
5431 19509 L
S
5.000000 setlinewidth
N
5431 19509 M
5431 19701 L
5431 19509 L
S
17.00000 setlinewidth
N
5431 19509 M
6203 19509 L
S
5.000000 setlinewidth
N
6203 19509 M
6203 19701 L
6203 19509 L
S
17.00000 setlinewidth
N
6203 19509 M
6974 19509 L
S
5.000000 setlinewidth
N
6974 19509 M
6974 19701 L
6974 19509 L
6974 19412 L
6974 19509 L
S
17.00000 setlinewidth
N
6974 19509 M
7743 19509 L
S
5.000000 setlinewidth
N
7743 19509 M
7743 19701 L
7743 19509 L
S
17.00000 setlinewidth
N
7743 19509 M
8514 19509 L
S
5.000000 setlinewidth
N
8514 19509 M
8514 19701 L
8514 19509 L
S
17.00000 setlinewidth
N
8514 19509 M
9132 19509 L
S
1731 26907 M
2348 26907 L
S
5.000000 setlinewidth
N
2348 26907 M
2348 26715 L
2348 26907 L
S
17.00000 setlinewidth
N
2348 26907 M
3120 26907 L
S
5.000000 setlinewidth
N
3120 26907 M
3120 26715 L
3120 26907 L
S
17.00000 setlinewidth
N
3120 26907 M
3891 26907 L
S
5.000000 setlinewidth
N
3891 26907 M
3891 26715 L
3891 26907 L
S
17.00000 setlinewidth
N
3891 26907 M
4663 26907 L
S
5.000000 setlinewidth
N
4663 26907 M
4663 26715 L
4663 26907 L
S
17.00000 setlinewidth
N
4663 26907 M
5431 26907 L
S
5.000000 setlinewidth
N
5431 26907 M
5431 26715 L
5431 26907 L
S
17.00000 setlinewidth
N
5431 26907 M
6203 26907 L
S
5.000000 setlinewidth
N
6203 26907 M
6203 26715 L
6203 26907 L
S
17.00000 setlinewidth
N
6203 26907 M
6974 26907 L
S
5.000000 setlinewidth
N
6974 26907 M
6974 26715 L
6974 26907 L
S
17.00000 setlinewidth
N
6974 26907 M
7743 26907 L
S
5.000000 setlinewidth
N
7743 26907 M
7743 26715 L
7743 26907 L
S
17.00000 setlinewidth
N
7743 26907 M
8514 26907 L
S
5.000000 setlinewidth
N
8514 26907 M
8514 26715 L
8514 26907 L
S
17.00000 setlinewidth
N
8514 26907 M
9132 26907 L
S
gsave 1580 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.149) show
grestore
gsave 7746 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.157) show
grestore
5.000000 setlinewidth
N
2348 19509 M
2348 19701 L
S
8514 19509 M
8514 19701 L
S
2348 26907 M
2348 26715 L
S
8514 26907 M
8514 26715 L
S
1731 19509 M
1922 19509 L
1731 19509 L
S
17.00000 setlinewidth
N
1731 19509 M
1731 19818 L
S
5.000000 setlinewidth
N
1731 19818 M
1922 19818 L
1731 19818 L
S
17.00000 setlinewidth
N
1731 19818 M
1731 20126 L
S
5.000000 setlinewidth
N
1731 20126 M
1922 20126 L
1731 20126 L
S
17.00000 setlinewidth
N
1731 20126 M
1731 20432 L
S
5.000000 setlinewidth
N
1731 20432 M
1922 20432 L
1731 20432 L
S
17.00000 setlinewidth
N
1731 20432 M
1731 20741 L
S
5.000000 setlinewidth
N
1731 20741 M
1922 20741 L
1731 20741 L
S
17.00000 setlinewidth
N
1731 20741 M
1731 21049 L
S
5.000000 setlinewidth
N
1731 21049 M
1922 21049 L
1731 21049 L
S
17.00000 setlinewidth
N
1731 21049 M
1731 21358 L
S
5.000000 setlinewidth
N
1731 21358 M
1922 21358 L
1731 21358 L
S
17.00000 setlinewidth
N
1731 21358 M
1731 21667 L
S
5.000000 setlinewidth
N
1731 21667 M
1922 21667 L
1731 21667 L
S
17.00000 setlinewidth
N
1731 21667 M
1731 21975 L
S
5.000000 setlinewidth
N
1731 21975 M
1922 21975 L
1731 21975 L
S
17.00000 setlinewidth
N
1731 21975 M
1731 22284 L
S
5.000000 setlinewidth
N
1731 22284 M
1922 22284 L
1731 22284 L
S
17.00000 setlinewidth
N
1731 22284 M
1731 22592 L
S
5.000000 setlinewidth
N
1731 22592 M
1922 22592 L
1731 22592 L
S
17.00000 setlinewidth
N
1731 22592 M
1731 22901 L
S
5.000000 setlinewidth
N
1731 22901 M
1922 22901 L
1731 22901 L
S
17.00000 setlinewidth
N
1731 22901 M
1731 23210 L
S
5.000000 setlinewidth
N
1731 23210 M
1922 23210 L
1731 23210 L
S
17.00000 setlinewidth
N
1731 23210 M
1731 23518 L
S
5.000000 setlinewidth
N
1731 23518 M
1922 23515 L
1731 23518 L
S
17.00000 setlinewidth
N
1731 23518 M
1731 23824 L
S
5.000000 setlinewidth
N
1731 23824 M
1922 23824 L
1731 23824 L
S
17.00000 setlinewidth
N
1731 23824 M
1731 24132 L
S
5.000000 setlinewidth
N
1731 24132 M
1922 24132 L
1731 24132 L
S
17.00000 setlinewidth
N
1731 24132 M
1731 24441 L
S
5.000000 setlinewidth
N
1731 24441 M
1922 24441 L
1731 24441 L
S
17.00000 setlinewidth
N
1731 24441 M
1731 24750 L
S
5.000000 setlinewidth
N
1731 24750 M
1922 24750 L
1731 24750 L
S
17.00000 setlinewidth
N
1731 24750 M
1731 25058 L
S
5.000000 setlinewidth
N
1731 25058 M
1922 25058 L
1731 25058 L
S
17.00000 setlinewidth
N
1731 25058 M
1731 25364 L
S
5.000000 setlinewidth
N
1731 25364 M
1922 25364 L
1731 25364 L
S
17.00000 setlinewidth
N
1731 25364 M
1731 25673 L
S
5.000000 setlinewidth
N
1731 25673 M
1922 25673 L
1731 25673 L
S
17.00000 setlinewidth
N
1731 25673 M
1731 25981 L
S
5.000000 setlinewidth
N
1731 25981 M
1922 25981 L
1731 25981 L
S
17.00000 setlinewidth
N
1731 25981 M
1731 26290 L
S
5.000000 setlinewidth
N
1731 26290 M
1922 26290 L
1731 26290 L
S
17.00000 setlinewidth
N
1731 26290 M
1731 26598 L
S
5.000000 setlinewidth
N
1731 26598 M
1922 26598 L
1731 26598 L
S
17.00000 setlinewidth
N
1731 26598 M
1731 26907 L
S
5.000000 setlinewidth
N
1731 26907 M
1922 26907 L
1731 26907 L
S
9132 19509 M
8937 19509 L
9132 19509 L
S
17.00000 setlinewidth
N
9132 19509 M
9132 19818 L
S
5.000000 setlinewidth
N
9132 19818 M
8937 19818 L
9132 19818 L
S
17.00000 setlinewidth
N
9132 19818 M
9132 20126 L
S
5.000000 setlinewidth
N
9132 20126 M
8937 20126 L
9132 20126 L
S
17.00000 setlinewidth
N
9132 20126 M
9132 20432 L
S
5.000000 setlinewidth
N
9132 20432 M
8937 20432 L
9132 20432 L
S
17.00000 setlinewidth
N
9132 20432 M
9132 20741 L
S
5.000000 setlinewidth
N
9132 20741 M
8937 20741 L
9132 20741 L
S
17.00000 setlinewidth
N
9132 20741 M
9132 21049 L
S
5.000000 setlinewidth
N
9132 21049 M
8937 21049 L
9132 21049 L
S
17.00000 setlinewidth
N
9132 21049 M
9132 21358 L
S
5.000000 setlinewidth
N
9132 21358 M
8937 21358 L
9132 21358 L
S
17.00000 setlinewidth
N
9132 21358 M
9132 21667 L
S
5.000000 setlinewidth
N
9132 21667 M
8937 21667 L
9132 21667 L
S
17.00000 setlinewidth
N
9132 21667 M
9132 21975 L
S
5.000000 setlinewidth
N
9132 21975 M
8937 21975 L
9132 21975 L
S
17.00000 setlinewidth
N
9132 21975 M
9132 22284 L
S
5.000000 setlinewidth
N
9132 22284 M
8937 22284 L
9132 22284 L
S
17.00000 setlinewidth
N
9132 22284 M
9132 22592 L
S
5.000000 setlinewidth
N
9132 22592 M
8937 22592 L
9132 22592 L
S
17.00000 setlinewidth
N
9132 22592 M
9132 22901 L
S
5.000000 setlinewidth
N
9132 22901 M
8937 22901 L
9132 22901 L
S
17.00000 setlinewidth
N
9132 22901 M
9132 23210 L
S
5.000000 setlinewidth
N
9132 23210 M
8937 23210 L
9132 23210 L
S
17.00000 setlinewidth
N
9132 23210 M
9132 23518 L
S
5.000000 setlinewidth
N
9132 23518 M
8937 23515 L
9132 23518 L
S
17.00000 setlinewidth
N
9132 23518 M
9132 23824 L
S
5.000000 setlinewidth
N
9132 23824 M
8937 23824 L
9132 23824 L
S
17.00000 setlinewidth
N
9132 23824 M
9132 24132 L
S
5.000000 setlinewidth
N
9132 24132 M
8937 24132 L
9132 24132 L
S
17.00000 setlinewidth
N
9132 24132 M
9132 24441 L
S
5.000000 setlinewidth
N
9132 24441 M
8937 24441 L
9132 24441 L
S
17.00000 setlinewidth
N
9132 24441 M
9132 24750 L
S
5.000000 setlinewidth
N
9132 24750 M
8937 24750 L
9132 24750 L
S
17.00000 setlinewidth
N
9132 24750 M
9132 25058 L
S
5.000000 setlinewidth
N
9132 25058 M
8937 25058 L
9132 25058 L
S
17.00000 setlinewidth
N
9132 25058 M
9132 25364 L
S
5.000000 setlinewidth
N
9132 25364 M
8937 25364 L
9132 25364 L
S
17.00000 setlinewidth
N
9132 25364 M
9132 25673 L
S
5.000000 setlinewidth
N
9132 25673 M
8937 25673 L
9132 25673 L
S
17.00000 setlinewidth
N
9132 25673 M
9132 25981 L
S
5.000000 setlinewidth
N
9132 25981 M
8937 25981 L
9132 25981 L
S
17.00000 setlinewidth
N
9132 25981 M
9132 26290 L
S
5.000000 setlinewidth
N
9132 26290 M
8937 26290 L
9132 26290 L
S
17.00000 setlinewidth
N
9132 26290 M
9132 26598 L
S
5.000000 setlinewidth
N
9132 26598 M
8937 26598 L
9132 26598 L
S
17.00000 setlinewidth
N
9132 26598 M
9132 26907 L
S
5.000000 setlinewidth
N
9132 26907 M
8937 26907 L
9132 26907 L
S
17.00000 setlinewidth
gsave 385 19892 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 385 26061 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.20) show
grestore
5.000000 setlinewidth
N
1731 20126 M
1922 20126 L
S
9132 20126 M
8937 20126 L
S
1731 26290 M
1922 26290 L
S
9132 26290 M
8937 26290 L
S
68.00000 setlinewidth
gsave 1731 27147 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(C) show
grestore
40.00000 setlinewidth
gsave 5243 18546 translate
/Symbol findfont 1040 scalefont setfont
0 0 M
(k) show
grestore
gsave 877 22967 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(f) show
grestore
17.00000 setlinewidth
N
2748 20295 M
2748 20415 L
2631 20175 L
2868 20175 L
2748 20415 L
S
2748 20295 M
2857 20295 L
2857 20246 L
2857 20341 L
2857 20295 L
2643 20295 L
2643 20246 L
2643 20341 L
2643 20295 L
2748 20295 L
2748 20298 L
2797 20298 L
2703 20298 L
2748 20298 L
2748 20292 L
2797 20292 L
2703 20292 L
2748 20292 L
2748 20295 L
S
2888 21444 M
2888 21564 L
2768 21324 L
3008 21324 L
2888 21564 L
S
2888 21444 M
3028 21444 L
3028 21398 L
3028 21492 L
3028 21444 L
2748 21444 L
2748 21398 L
2748 21492 L
2748 21444 L
2888 21444 L
2888 21481 L
2937 21481 L
2840 21481 L
2888 21481 L
2888 21407 L
2937 21407 L
2840 21407 L
2888 21407 L
2888 21444 L
S
3274 22515 M
3274 22635 L
3154 22395 L
3394 22395 L
3274 22635 L
S
3274 22515 M
3425 22515 L
3425 22467 L
3425 22564 L
3425 22515 L
3120 22515 L
3120 22467 L
3120 22564 L
3120 22515 L
3274 22515 L
3274 22575 L
3323 22575 L
3225 22575 L
3274 22575 L
3274 22452 L
3323 22452 L
3225 22452 L
3274 22452 L
3274 22515 L
S
3737 23395 M
3737 23518 L
3614 23275 L
3857 23275 L
3737 23518 L
S
3737 23395 M
4045 23395 L
4045 23347 L
4045 23444 L
4045 23395 L
3425 23395 L
3425 23347 L
3425 23444 L
3425 23395 L
3737 23395 L
3737 23541 L
3785 23541 L
3688 23541 L
3737 23541 L
3737 23252 L
3785 23252 L
3688 23252 L
3737 23252 L
3737 23395 L
S
4505 24235 M
4505 24352 L
4385 24115 L
4626 24115 L
4505 24352 L
S
4505 24235 M
4814 24235 L
4814 24187 L
4814 24281 L
4814 24235 L
4197 24235 L
4197 24187 L
4197 24281 L
4197 24235 L
4505 24235 L
4505 24398 L
4554 24398 L
4460 24398 L
4505 24398 L
4505 24072 L
4554 24072 L
4460 24072 L
4505 24072 L
4505 24235 L
S
5277 24918 M
5277 25038 L
5157 24798 L
5397 24798 L
5277 25038 L
S
5277 24918 M
5740 24918 L
5740 24870 L
5740 24967 L
5740 24918 L
4814 24918 L
4814 24870 L
4814 24967 L
4814 24918 L
5277 24918 L
5277 25167 L
5326 25167 L
5228 25167 L
5277 25167 L
5277 24670 L
5326 24670 L
5228 24670 L
5277 24670 L
5277 24918 L
S
3660 22569 M
3660 22810 L
S
3540 22690 M
3780 22690 L
S
4120 23221 M
4120 23461 L
S
4000 23341 M
4240 23341 L
S
4663 23787 M
4663 24027 L
S
4540 23907 M
4783 23907 L
S
5046 24132 M
5046 24372 L
S
4926 24252 M
5166 24252 L
S
6974 25458 M
6974 25698 L
S
6854 25578 M
7094 25578 L
S
7743 25907 M
7743 26147 L
S
7623 26027 M
7866 26027 L
S
2748 20298 M
2768 20669 L
2791 20889 L
2811 21049 L
2831 21181 L
2851 21298 L
2871 21401 L
2894 21492 L
2911 21578 L
2934 21658 L
2954 21732 L
2974 21804 L
2994 21869 L
3014 21932 L
3037 21995 L
3057 22052 L
3077 22109 L
3097 22164 L
3117 22215 L
3137 22267 L
3160 22315 L
3263 22541 L
3363 22744 L
3465 22927 L
3568 23092 L
3668 23250 L
3771 23392 L
3874 23530 L
3977 23661 L
4080 23781 L
4180 23898 L
4283 24010 L
4385 24118 L
4488 24221 L
4591 24321 L
4694 24418 L
4794 24510 L
4897 24601 L
5000 24690 L
5100 24775 L
5203 24855 L
5306 24935 L
5408 25015 L
5511 25093 L
5611 25167 L
5714 25238 L
5817 25310 L
S
3011 20246 M
3065 20952 L
3117 21264 L
3171 21492 L
3225 21684 L
3277 21844 L
3331 21992 L
3383 22124 L
3437 22244 L
3488 22358 L
3543 22464 L
3597 22564 L
3651 22658 L
3705 22747 L
3757 22832 L
3811 22915 L
3863 22995 L
3917 23070 L
3968 23144 L
4023 23215 L
4074 23284 L
4128 23352 L
4183 23415 L
4237 23478 L
4288 23541 L
4343 23601 L
4394 23658 L
4448 23715 L
4503 23772 L
4554 23827 L
4608 23878 L
4663 23932 L
4714 23984 L
4768 24032 L
4823 24084 L
4874 24132 L
4928 24178 L
4980 24227 L
5034 24272 L
5086 24318 L
5140 24361 L
5194 24407 L
5248 24447 L
5300 24492 L
5354 24532 L
5408 24572 L
5460 24615 L
5514 24655 L
5566 24692 L
5620 24732 L
5671 24772 L
5726 24810 L
5780 24847 L
5834 24884 L
5886 24921 L
5940 24958 L
5991 24993 L
6046 25030 L
6097 25064 L
6151 25098 L
6206 25133 L
6260 25167 L
6311 25198 L
6366 25233 L
6420 25267 L
6471 25298 L
6526 25330 L
6577 25361 L
6631 25393 L
6683 25424 L
6737 25455 L
6791 25487 L
6846 25515 L
6897 25547 L
6951 25575 L
7003 25604 L
7057 25633 L
7109 25664 L
7163 25693 L
7217 25718 L
7269 25750 L
7323 25775 L
7377 25804 L
7431 25830 L
7483 25858 L
7537 25884 L
7589 25913 L
7643 25938 L
7694 25964 L
7749 25990 L
7803 26018 L
7854 26044 L
7909 26070 L
7963 26093 L
8014 26121 L
8069 26144 L
8120 26170 L
8174 26193 L
8229 26218 L
8280 26241 L
8334 26267 L
S
1731 17009 M
9132 17009 L
9132 9612 L
1731 9612 L
1731 17009 L
S
1731 9612 M
2805 9612 L
S
5.000000 setlinewidth
N
2805 9612 M
2805 9803 L
2805 9612 L
S
17.00000 setlinewidth
N
2805 9612 M
3945 9612 L
S
5.000000 setlinewidth
N
3945 9612 M
3945 9803 L
3945 9612 L
S
17.00000 setlinewidth
N
3945 9612 M
5088 9612 L
S
5.000000 setlinewidth
N
5088 9612 M
5088 9803 L
5088 9612 L
S
17.00000 setlinewidth
N
5088 9612 M
6231 9612 L
S
5.000000 setlinewidth
N
6231 9612 M
6231 9803 L
6231 9612 L
S
17.00000 setlinewidth
N
6231 9612 M
7371 9612 L
S
5.000000 setlinewidth
N
7371 9612 M
7371 9803 L
7371 9612 L
S
17.00000 setlinewidth
N
7371 9612 M
8514 9612 L
S
5.000000 setlinewidth
N
8514 9612 M
8514 9803 L
8514 9612 L
S
17.00000 setlinewidth
N
8514 9612 M
9132 9612 L
S
1731 17009 M
2805 17009 L
S
5.000000 setlinewidth
N
2805 17009 M
2805 16818 L
2805 17009 L
S
17.00000 setlinewidth
N
2805 17009 M
3945 17009 L
S
5.000000 setlinewidth
N
3945 17009 M
3945 16818 L
3945 17009 L
S
17.00000 setlinewidth
N
3945 17009 M
5088 17009 L
S
5.000000 setlinewidth
N
5088 17009 M
5088 16818 L
5088 17009 L
S
17.00000 setlinewidth
N
5088 17009 M
6231 17009 L
S
5.000000 setlinewidth
N
6231 17009 M
6231 16818 L
6231 17009 L
S
17.00000 setlinewidth
N
6231 17009 M
7371 17009 L
S
5.000000 setlinewidth
N
7371 17009 M
7371 16818 L
7371 17009 L
S
17.00000 setlinewidth
N
7371 17009 M
8514 17009 L
S
5.000000 setlinewidth
N
8514 17009 M
8514 16818 L
8514 17009 L
S
17.00000 setlinewidth
N
8514 17009 M
9132 17009 L
S
gsave 1291 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0456) show
grestore
gsave 7457 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0510) show
grestore
5.000000 setlinewidth
N
2348 9612 M
2348 9803 L
S
8514 9612 M
8514 9803 L
S
2348 17009 M
2348 16818 L
S
8514 17009 M
8514 16818 L
S
17.00000 setlinewidth
N
1731 9612 M
1731 9734 L
S
5.000000 setlinewidth
N
1731 9734 M
1922 9734 L
1731 9734 L
S
17.00000 setlinewidth
N
1731 9734 M
1731 9980 L
S
5.000000 setlinewidth
N
1731 9980 M
1922 9980 L
1731 9980 L
S
17.00000 setlinewidth
N
1731 9980 M
1731 10226 L
S
5.000000 setlinewidth
N
1731 10226 M
1922 10226 L
1731 10226 L
S
17.00000 setlinewidth
N
1731 10226 M
1731 10474 L
S
5.000000 setlinewidth
N
1731 10474 M
1922 10474 L
1731 10474 L
S
17.00000 setlinewidth
N
1731 10474 M
1731 10720 L
S
5.000000 setlinewidth
N
1731 10720 M
1922 10720 L
1731 10720 L
S
17.00000 setlinewidth
N
1731 10720 M
1731 10969 L
S
5.000000 setlinewidth
N
1731 10969 M
1922 10969 L
1731 10969 L
S
17.00000 setlinewidth
N
1731 10969 M
1731 11214 L
S
5.000000 setlinewidth
N
1731 11214 M
1922 11214 L
1731 11214 L
S
17.00000 setlinewidth
N
1731 11214 M
1731 11460 L
S
5.000000 setlinewidth
N
1731 11460 M
1922 11460 L
1731 11460 L
S
17.00000 setlinewidth
N
1731 11460 M
1731 11706 L
S
5.000000 setlinewidth
N
1731 11706 M
1922 11706 L
1731 11706 L
S
17.00000 setlinewidth
N
1731 11706 M
1731 11955 L
S
5.000000 setlinewidth
N
1731 11955 M
1922 11955 L
1731 11955 L
S
17.00000 setlinewidth
N
1731 11955 M
1731 12200 L
S
5.000000 setlinewidth
N
1731 12200 M
1922 12200 L
1731 12200 L
S
17.00000 setlinewidth
N
1731 12200 M
1731 12449 L
S
5.000000 setlinewidth
N
1731 12449 M
1922 12446 L
1731 12449 L
S
17.00000 setlinewidth
N
1731 12449 M
1731 12695 L
S
5.000000 setlinewidth
N
1731 12695 M
1922 12695 L
1731 12695 L
S
17.00000 setlinewidth
N
1731 12695 M
1731 12940 L
S
5.000000 setlinewidth
N
1731 12940 M
1922 12940 L
1731 12940 L
S
17.00000 setlinewidth
N
1731 12940 M
1731 13189 L
S
5.000000 setlinewidth
N
1731 13189 M
1922 13189 L
1731 13189 L
S
17.00000 setlinewidth
N
1731 13189 M
1731 13435 L
S
5.000000 setlinewidth
N
1731 13435 M
1922 13435 L
1731 13435 L
S
17.00000 setlinewidth
N
1731 13435 M
1731 13680 L
S
5.000000 setlinewidth
N
1731 13680 M
1922 13680 L
1731 13680 L
S
17.00000 setlinewidth
N
1731 13680 M
1731 13926 L
S
5.000000 setlinewidth
N
1731 13926 M
1922 13926 L
1731 13926 L
S
17.00000 setlinewidth
N
1731 13926 M
1731 14175 L
S
5.000000 setlinewidth
N
1731 14175 M
1922 14175 L
1731 14175 L
S
17.00000 setlinewidth
N
1731 14175 M
1731 14420 L
S
5.000000 setlinewidth
N
1731 14420 M
1922 14420 L
1731 14420 L
S
17.00000 setlinewidth
N
1731 14420 M
1731 14669 L
S
5.000000 setlinewidth
N
1731 14669 M
1922 14666 L
1731 14669 L
S
17.00000 setlinewidth
N
1731 14669 M
1731 14915 L
S
5.000000 setlinewidth
N
1731 14915 M
1922 14915 L
1731 14915 L
S
17.00000 setlinewidth
N
1731 14915 M
1731 15160 L
S
5.000000 setlinewidth
N
1731 15160 M
1922 15160 L
1731 15160 L
S
17.00000 setlinewidth
N
1731 15160 M
1731 15406 L
S
5.000000 setlinewidth
N
1731 15406 M
1922 15406 L
1731 15406 L
S
17.00000 setlinewidth
N
1731 15406 M
1731 15652 L
S
5.000000 setlinewidth
N
1731 15652 M
1922 15652 L
1731 15652 L
S
17.00000 setlinewidth
N
1731 15652 M
1731 15901 L
S
5.000000 setlinewidth
N
1731 15901 M
1922 15901 L
1731 15901 L
S
17.00000 setlinewidth
N
1731 15901 M
1731 16146 L
S
5.000000 setlinewidth
N
1731 16146 M
1922 16146 L
1731 16146 L
S
17.00000 setlinewidth
N
1731 16146 M
1731 16395 L
S
5.000000 setlinewidth
N
1731 16395 M
1922 16395 L
1731 16395 L
S
17.00000 setlinewidth
N
1731 16395 M
1731 16641 L
S
5.000000 setlinewidth
N
1731 16641 M
1922 16641 L
1731 16641 L
S
17.00000 setlinewidth
N
1731 16641 M
1731 16886 L
S
5.000000 setlinewidth
N
1731 16886 M
1922 16886 L
1731 16886 L
S
17.00000 setlinewidth
N
1731 16886 M
1731 17009 L
S
9132 9612 M
9132 9734 L
S
5.000000 setlinewidth
N
9132 9734 M
8937 9734 L
9132 9734 L
S
17.00000 setlinewidth
N
9132 9734 M
9132 9980 L
S
5.000000 setlinewidth
N
9132 9980 M
8937 9980 L
9132 9980 L
S
17.00000 setlinewidth
N
9132 9980 M
9132 10226 L
S
5.000000 setlinewidth
N
9132 10226 M
8937 10226 L
9132 10226 L
S
17.00000 setlinewidth
N
9132 10226 M
9132 10474 L
S
5.000000 setlinewidth
N
9132 10474 M
8937 10474 L
9132 10474 L
S
17.00000 setlinewidth
N
9132 10474 M
9132 10720 L
S
5.000000 setlinewidth
N
9132 10720 M
8937 10720 L
9132 10720 L
S
17.00000 setlinewidth
N
9132 10720 M
9132 10969 L
S
5.000000 setlinewidth
N
9132 10969 M
8937 10969 L
9132 10969 L
S
17.00000 setlinewidth
N
9132 10969 M
9132 11214 L
S
5.000000 setlinewidth
N
9132 11214 M
8937 11214 L
9132 11214 L
S
17.00000 setlinewidth
N
9132 11214 M
9132 11460 L
S
5.000000 setlinewidth
N
9132 11460 M
8937 11460 L
9132 11460 L
S
17.00000 setlinewidth
N
9132 11460 M
9132 11706 L
S
5.000000 setlinewidth
N
9132 11706 M
8937 11706 L
9132 11706 L
S
17.00000 setlinewidth
N
9132 11706 M
9132 11955 L
S
5.000000 setlinewidth
N
9132 11955 M
8937 11955 L
9132 11955 L
S
17.00000 setlinewidth
N
9132 11955 M
9132 12200 L
S
5.000000 setlinewidth
N
9132 12200 M
8937 12200 L
9132 12200 L
S
17.00000 setlinewidth
N
9132 12200 M
9132 12449 L
S
5.000000 setlinewidth
N
9132 12449 M
8937 12446 L
9132 12449 L
S
17.00000 setlinewidth
N
9132 12449 M
9132 12695 L
S
5.000000 setlinewidth
N
9132 12695 M
8937 12695 L
9132 12695 L
S
17.00000 setlinewidth
N
9132 12695 M
9132 12940 L
S
5.000000 setlinewidth
N
9132 12940 M
8937 12940 L
9132 12940 L
S
17.00000 setlinewidth
N
9132 12940 M
9132 13189 L
S
5.000000 setlinewidth
N
9132 13189 M
8937 13189 L
9132 13189 L
S
17.00000 setlinewidth
N
9132 13189 M
9132 13435 L
S
5.000000 setlinewidth
N
9132 13435 M
8937 13435 L
9132 13435 L
S
17.00000 setlinewidth
N
9132 13435 M
9132 13680 L
S
5.000000 setlinewidth
N
9132 13680 M
8937 13680 L
9132 13680 L
S
17.00000 setlinewidth
N
9132 13680 M
9132 13926 L
S
5.000000 setlinewidth
N
9132 13926 M
8937 13926 L
9132 13926 L
S
17.00000 setlinewidth
N
9132 13926 M
9132 14175 L
S
5.000000 setlinewidth
N
9132 14175 M
8937 14175 L
9132 14175 L
S
17.00000 setlinewidth
N
9132 14175 M
9132 14420 L
S
5.000000 setlinewidth
N
9132 14420 M
8937 14420 L
9132 14420 L
S
17.00000 setlinewidth
N
9132 14420 M
9132 14669 L
S
5.000000 setlinewidth
N
9132 14669 M
8937 14666 L
9132 14669 L
S
17.00000 setlinewidth
N
9132 14669 M
9132 14915 L
S
5.000000 setlinewidth
N
9132 14915 M
8937 14915 L
9132 14915 L
S
17.00000 setlinewidth
N
9132 14915 M
9132 15160 L
S
5.000000 setlinewidth
N
9132 15160 M
8937 15160 L
9132 15160 L
S
17.00000 setlinewidth
N
9132 15160 M
9132 15406 L
S
5.000000 setlinewidth
N
9132 15406 M
8937 15406 L
9132 15406 L
S
17.00000 setlinewidth
N
9132 15406 M
9132 15652 L
S
5.000000 setlinewidth
N
9132 15652 M
8937 15652 L
9132 15652 L
S
17.00000 setlinewidth
N
9132 15652 M
9132 15901 L
S
5.000000 setlinewidth
N
9132 15901 M
8937 15901 L
9132 15901 L
S
17.00000 setlinewidth
N
9132 15901 M
9132 16146 L
S
5.000000 setlinewidth
N
9132 16146 M
8937 16146 L
9132 16146 L
S
17.00000 setlinewidth
N
9132 16146 M
9132 16395 L
S
5.000000 setlinewidth
N
9132 16395 M
8937 16395 L
9132 16395 L
S
17.00000 setlinewidth
N
9132 16395 M
9132 16641 L
S
5.000000 setlinewidth
N
9132 16641 M
8937 16641 L
9132 16641 L
S
17.00000 setlinewidth
N
9132 16641 M
9132 16886 L
S
5.000000 setlinewidth
N
9132 16886 M
8937 16886 L
9132 16886 L
S
17.00000 setlinewidth
N
9132 16886 M
9132 17009 L
S
gsave 385 9997 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 385 16163 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.25) show
grestore
5.000000 setlinewidth
N
1731 10226 M
1922 10226 L
S
9132 10226 M
8937 10226 L
S
1731 16395 M
1922 16395 L
S
9132 16395 M
8937 16395 L
S
68.00000 setlinewidth
gsave 1731 17249 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(F) show
grestore
gsave 2357 17073 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(4) show
grestore
40.00000 setlinewidth
gsave 5243 8651 translate
/Symbol findfont 1040 scalefont setfont
0 0 M
(k) show
grestore
gsave 877 13072 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(f) show
grestore
17.00000 setlinewidth
N
2805 12266 M
2805 12506 L
S
2685 12386 M
2925 12386 L
S
3945 13709 M
3945 13949 L
S
3825 13829 M
4065 13829 L
S
5317 14726 M
5317 14969 L
S
5197 14846 M
5437 14846 L
S
7600 15949 M
7600 16189 L
S
7480 16069 M
7720 16069 L
S
2363 10274 M
2425 11126 L
2488 11452 L
2548 11692 L
2608 11889 L
2671 12057 L
2734 12209 L
2794 12343 L
2854 12469 L
2917 12583 L
2980 12692 L
3040 12795 L
3103 12892 L
3163 12983 L
3225 13069 L
3285 13152 L
3348 13232 L
3408 13309 L
3471 13383 L
3531 13452 L
3594 13523 L
3654 13589 L
3717 13652 L
3780 13715 L
3840 13778 L
3900 13838 L
3963 13895 L
4025 13949 L
4085 14006 L
4148 14060 L
4208 14112 L
4271 14163 L
4331 14212 L
4394 14260 L
4457 14312 L
4517 14358 L
4577 14403 L
4640 14449 L
4703 14495 L
4763 14538 L
4823 14580 L
4886 14620 L
4948 14663 L
5008 14703 L
5068 14743 L
5131 14783 L
5194 14820 L
5254 14860 L
5314 14898 L
5377 14935 L
5440 14972 L
5500 15009 L
5563 15043 L
5623 15078 L
5686 15112 L
5746 15146 L
5808 15180 L
5868 15215 L
5931 15246 L
5991 15278 L
6054 15309 L
6114 15340 L
6177 15372 L
6240 15403 L
6300 15435 L
6363 15463 L
6423 15492 L
6486 15523 L
6546 15552 L
6608 15580 L
6668 15609 L
6731 15638 L
6791 15663 L
6854 15692 L
6917 15720 L
6977 15746 L
7037 15772 L
7100 15798 L
7163 15823 L
7223 15849 L
7283 15878 L
7346 15901 L
7409 15926 L
7469 15952 L
7529 15975 L
7591 15998 L
7654 16023 L
7714 16046 L
7774 16069 L
7837 16095 L
7900 16118 L
7960 16141 L
8023 16163 L
8083 16186 L
8146 16206 L
8206 16229 L
8269 16252 L
8329 16272 L
8391 16295 L
8451 16315 L
8514 16338 L
S
11389 26907 M
18789 26907 L
18789 19509 L
11389 19509 L
11389 26907 L
S
11389 19509 M
13429 19509 L
S
5.000000 setlinewidth
N
13429 19509 M
13429 19701 L
13429 19509 L
S
17.00000 setlinewidth
N
13429 19509 M
15800 19509 L
S
5.000000 setlinewidth
N
15800 19509 M
15800 19701 L
15800 19509 L
S
17.00000 setlinewidth
N
15800 19509 M
18172 19509 L
S
5.000000 setlinewidth
N
18172 19509 M
18172 19701 L
18172 19509 L
S
17.00000 setlinewidth
N
18172 19509 M
18789 19509 L
S
11389 26907 M
13429 26907 L
S
5.000000 setlinewidth
N
13429 26907 M
13429 26715 L
13429 26907 L
S
17.00000 setlinewidth
N
13429 26907 M
15800 26907 L
S
5.000000 setlinewidth
N
15800 26907 M
15800 26715 L
15800 26907 L
S
17.00000 setlinewidth
N
15800 26907 M
18172 26907 L
S
5.000000 setlinewidth
N
18172 26907 M
18172 26715 L
18172 26907 L
S
17.00000 setlinewidth
N
18172 26907 M
18789 26907 L
S
gsave 10949 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0334) show
grestore
gsave 17115 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0360) show
grestore
5.000000 setlinewidth
N
12006 19509 M
12006 19701 L
S
18172 19509 M
18172 19701 L
S
12006 26907 M
12006 26715 L
S
18172 26907 M
18172 26715 L
S
17.00000 setlinewidth
N
11389 19509 M
11389 19652 L
S
5.000000 setlinewidth
N
11389 19652 M
11583 19652 L
11389 19652 L
S
17.00000 setlinewidth
N
11389 19652 M
11389 19889 L
S
5.000000 setlinewidth
N
11389 19889 M
11583 19889 L
11389 19889 L
S
17.00000 setlinewidth
N
11389 19889 M
11389 20126 L
S
5.000000 setlinewidth
N
11389 20126 M
11583 20126 L
11389 20126 L
S
17.00000 setlinewidth
N
11389 20126 M
11389 20364 L
S
5.000000 setlinewidth
N
11389 20364 M
11583 20364 L
11389 20364 L
S
17.00000 setlinewidth
N
11389 20364 M
11389 20601 L
S
5.000000 setlinewidth
N
11389 20601 M
11583 20601 L
11389 20601 L
S
17.00000 setlinewidth
N
11389 20601 M
11389 20838 L
S
5.000000 setlinewidth
N
11389 20838 M
11583 20838 L
11389 20838 L
S
17.00000 setlinewidth
N
11389 20838 M
11389 21075 L
S
5.000000 setlinewidth
N
11389 21075 M
11583 21075 L
11389 21075 L
S
17.00000 setlinewidth
N
11389 21075 M
11389 21312 L
S
5.000000 setlinewidth
N
11389 21312 M
11583 21312 L
11389 21312 L
S
17.00000 setlinewidth
N
11389 21312 M
11389 21549 L
S
5.000000 setlinewidth
N
11389 21549 M
11583 21549 L
11389 21549 L
S
17.00000 setlinewidth
N
11389 21549 M
11389 21787 L
S
5.000000 setlinewidth
N
11389 21787 M
11583 21787 L
11389 21787 L
S
17.00000 setlinewidth
N
11389 21787 M
11389 22024 L
S
5.000000 setlinewidth
N
11389 22024 M
11583 22024 L
11389 22024 L
S
17.00000 setlinewidth
N
11389 22024 M
11389 22261 L
S
5.000000 setlinewidth
N
11389 22261 M
11583 22261 L
11389 22261 L
S
17.00000 setlinewidth
N
11389 22261 M
11389 22498 L
S
5.000000 setlinewidth
N
11389 22498 M
11583 22498 L
11389 22498 L
S
17.00000 setlinewidth
N
11389 22498 M
11389 22735 L
S
5.000000 setlinewidth
N
11389 22735 M
11583 22735 L
11389 22735 L
S
17.00000 setlinewidth
N
11389 22735 M
11389 22972 L
S
5.000000 setlinewidth
N
11389 22972 M
11583 22972 L
11389 22972 L
S
17.00000 setlinewidth
N
11389 22972 M
11389 23210 L
S
5.000000 setlinewidth
N
11389 23210 M
11583 23210 L
11389 23210 L
S
17.00000 setlinewidth
N
11389 23210 M
11389 23447 L
S
5.000000 setlinewidth
N
11389 23447 M
11583 23447 L
11389 23447 L
S
17.00000 setlinewidth
N
11389 23447 M
11389 23684 L
S
5.000000 setlinewidth
N
11389 23684 M
11583 23684 L
11389 23684 L
S
17.00000 setlinewidth
N
11389 23684 M
11389 23921 L
S
5.000000 setlinewidth
N
11389 23921 M
11583 23921 L
11389 23921 L
S
17.00000 setlinewidth
N
11389 23921 M
11389 24158 L
S
5.000000 setlinewidth
N
11389 24158 M
11583 24158 L
11389 24158 L
S
17.00000 setlinewidth
N
11389 24158 M
11389 24395 L
S
5.000000 setlinewidth
N
11389 24395 M
11583 24395 L
11389 24395 L
S
17.00000 setlinewidth
N
11389 24395 M
11389 24630 L
S
5.000000 setlinewidth
N
11389 24630 M
11583 24630 L
11389 24630 L
S
17.00000 setlinewidth
N
11389 24630 M
11389 24867 L
S
5.000000 setlinewidth
N
11389 24867 M
11583 24867 L
11389 24867 L
S
17.00000 setlinewidth
N
11389 24867 M
11389 25104 L
S
5.000000 setlinewidth
N
11389 25104 M
11583 25104 L
11389 25104 L
S
17.00000 setlinewidth
N
11389 25104 M
11389 25341 L
S
5.000000 setlinewidth
N
11389 25341 M
11583 25341 L
11389 25341 L
S
17.00000 setlinewidth
N
11389 25341 M
11389 25578 L
S
5.000000 setlinewidth
N
11389 25578 M
11583 25578 L
11389 25578 L
S
17.00000 setlinewidth
N
11389 25578 M
11389 25815 L
S
5.000000 setlinewidth
N
11389 25815 M
11583 25815 L
11389 25815 L
S
17.00000 setlinewidth
N
11389 25815 M
11389 26053 L
S
5.000000 setlinewidth
N
11389 26053 M
11583 26053 L
11389 26053 L
S
17.00000 setlinewidth
N
11389 26053 M
11389 26290 L
S
5.000000 setlinewidth
N
11389 26290 M
11583 26290 L
11389 26290 L
S
17.00000 setlinewidth
N
11389 26290 M
11389 26527 L
S
5.000000 setlinewidth
N
11389 26527 M
11583 26527 L
11389 26527 L
S
17.00000 setlinewidth
N
11389 26527 M
11389 26764 L
S
5.000000 setlinewidth
N
11389 26764 M
11583 26764 L
11389 26764 L
S
17.00000 setlinewidth
N
11389 26764 M
11389 26907 L
S
18789 19509 M
18789 19652 L
S
5.000000 setlinewidth
N
18789 19652 M
18595 19652 L
18789 19652 L
S
17.00000 setlinewidth
N
18789 19652 M
18789 19889 L
S
5.000000 setlinewidth
N
18789 19889 M
18595 19889 L
18789 19889 L
S
17.00000 setlinewidth
N
18789 19889 M
18789 20126 L
S
5.000000 setlinewidth
N
18789 20126 M
18595 20126 L
18789 20126 L
S
17.00000 setlinewidth
N
18789 20126 M
18789 20364 L
S
5.000000 setlinewidth
N
18789 20364 M
18595 20364 L
18789 20364 L
S
17.00000 setlinewidth
N
18789 20364 M
18789 20601 L
S
5.000000 setlinewidth
N
18789 20601 M
18595 20601 L
18789 20601 L
S
17.00000 setlinewidth
N
18789 20601 M
18789 20838 L
S
5.000000 setlinewidth
N
18789 20838 M
18595 20838 L
18789 20838 L
S
17.00000 setlinewidth
N
18789 20838 M
18789 21075 L
S
5.000000 setlinewidth
N
18789 21075 M
18595 21075 L
18789 21075 L
S
17.00000 setlinewidth
N
18789 21075 M
18789 21312 L
S
5.000000 setlinewidth
N
18789 21312 M
18595 21312 L
18789 21312 L
S
17.00000 setlinewidth
N
18789 21312 M
18789 21549 L
S
5.000000 setlinewidth
N
18789 21549 M
18595 21549 L
18789 21549 L
S
17.00000 setlinewidth
N
18789 21549 M
18789 21787 L
S
5.000000 setlinewidth
N
18789 21787 M
18595 21787 L
18789 21787 L
S
17.00000 setlinewidth
N
18789 21787 M
18789 22024 L
S
5.000000 setlinewidth
N
18789 22024 M
18595 22024 L
18789 22024 L
S
17.00000 setlinewidth
N
18789 22024 M
18789 22261 L
S
5.000000 setlinewidth
N
18789 22261 M
18595 22261 L
18789 22261 L
S
17.00000 setlinewidth
N
18789 22261 M
18789 22498 L
S
5.000000 setlinewidth
N
18789 22498 M
18595 22498 L
18789 22498 L
S
17.00000 setlinewidth
N
18789 22498 M
18789 22735 L
S
5.000000 setlinewidth
N
18789 22735 M
18595 22735 L
18789 22735 L
S
17.00000 setlinewidth
N
18789 22735 M
18789 22972 L
S
5.000000 setlinewidth
N
18789 22972 M
18595 22972 L
18789 22972 L
S
17.00000 setlinewidth
N
18789 22972 M
18789 23210 L
S
5.000000 setlinewidth
N
18789 23210 M
18595 23210 L
18789 23210 L
S
17.00000 setlinewidth
N
18789 23210 M
18789 23447 L
S
5.000000 setlinewidth
N
18789 23447 M
18595 23447 L
18789 23447 L
S
17.00000 setlinewidth
N
18789 23447 M
18789 23684 L
S
5.000000 setlinewidth
N
18789 23684 M
18595 23684 L
18789 23684 L
S
17.00000 setlinewidth
N
18789 23684 M
18789 23921 L
S
5.000000 setlinewidth
N
18789 23921 M
18595 23921 L
18789 23921 L
S
17.00000 setlinewidth
N
18789 23921 M
18789 24158 L
S
5.000000 setlinewidth
N
18789 24158 M
18595 24158 L
18789 24158 L
S
17.00000 setlinewidth
N
18789 24158 M
18789 24395 L
S
5.000000 setlinewidth
N
18789 24395 M
18595 24395 L
18789 24395 L
S
17.00000 setlinewidth
N
18789 24395 M
18789 24630 L
S
5.000000 setlinewidth
N
18789 24630 M
18595 24630 L
18789 24630 L
S
17.00000 setlinewidth
N
18789 24630 M
18789 24867 L
S
5.000000 setlinewidth
N
18789 24867 M
18595 24867 L
18789 24867 L
S
17.00000 setlinewidth
N
18789 24867 M
18789 25104 L
S
5.000000 setlinewidth
N
18789 25104 M
18595 25104 L
18789 25104 L
S
17.00000 setlinewidth
N
18789 25104 M
18789 25341 L
S
5.000000 setlinewidth
N
18789 25341 M
18595 25341 L
18789 25341 L
S
17.00000 setlinewidth
N
18789 25341 M
18789 25578 L
S
5.000000 setlinewidth
N
18789 25578 M
18595 25578 L
18789 25578 L
S
17.00000 setlinewidth
N
18789 25578 M
18789 25815 L
S
5.000000 setlinewidth
N
18789 25815 M
18595 25815 L
18789 25815 L
S
17.00000 setlinewidth
N
18789 25815 M
18789 26053 L
S
5.000000 setlinewidth
N
18789 26053 M
18595 26053 L
18789 26053 L
S
17.00000 setlinewidth
N
18789 26053 M
18789 26290 L
S
5.000000 setlinewidth
N
18789 26290 M
18595 26290 L
18789 26290 L
S
17.00000 setlinewidth
N
18789 26290 M
18789 26527 L
S
5.000000 setlinewidth
N
18789 26527 M
18595 26527 L
18789 26527 L
S
17.00000 setlinewidth
N
18789 26527 M
18789 26764 L
S
5.000000 setlinewidth
N
18789 26764 M
18595 26764 L
18789 26764 L
S
17.00000 setlinewidth
N
18789 26764 M
18789 26907 L
S
gsave 10043 19892 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 10043 26061 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.26) show
grestore
5.000000 setlinewidth
N
11389 20126 M
11583 20126 L
S
18789 20126 M
18595 20126 L
S
11389 26290 M
11583 26290 L
S
18789 26290 M
18595 26290 L
S
68.00000 setlinewidth
gsave 11389 27147 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(C') show
grestore
40.00000 setlinewidth
gsave 14900 18546 translate
/Symbol findfont 1040 scalefont setfont
0 0 M
(k) show
grestore
gsave 10534 22967 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(f) show
grestore
17.00000 setlinewidth
N
12480 22129 M
12480 22369 L
S
12360 22249 M
12600 22249 L
S
12955 22847 M
12955 23087 L
S
12835 22967 M
13075 22967 L
S
13429 23361 M
13429 23601 L
S
13309 23481 M
13549 23481 L
S
14852 24518 M
14852 24758 L
S
14732 24638 M
14972 24638 L
S
16749 25630 M
16749 25870 L
S
16629 25750 M
16869 25750 L
S
12037 20264 M
12097 20998 L
12160 21315 L
12220 21549 L
12280 21741 L
12343 21907 L
12406 22055 L
12466 22189 L
12526 22312 L
12589 22427 L
12652 22532 L
12712 22635 L
12772 22730 L
12835 22821 L
12895 22907 L
12955 22990 L
13017 23070 L
13080 23147 L
13140 23221 L
13200 23290 L
13263 23361 L
13326 23427 L
13386 23490 L
13446 23555 L
13509 23615 L
13569 23675 L
13632 23732 L
13695 23790 L
13755 23847 L
13815 23901 L
13878 23952 L
13938 24004 L
14000 24055 L
14060 24107 L
14123 24155 L
14183 24201 L
14243 24250 L
14306 24295 L
14369 24341 L
14429 24384 L
14489 24430 L
14552 24472 L
14612 24515 L
14675 24558 L
14735 24598 L
14798 24638 L
14858 24678 L
14920 24718 L
14980 24755 L
15043 24795 L
15103 24832 L
15166 24870 L
15226 24907 L
15286 24944 L
15349 24978 L
15412 25013 L
15472 25047 L
15532 25084 L
15595 25115 L
15658 25150 L
15718 25184 L
15778 25215 L
15840 25250 L
15901 25278 L
15961 25313 L
16023 25344 L
16086 25373 L
16146 25404 L
16206 25435 L
16269 25467 L
16332 25495 L
16392 25527 L
16455 25553 L
16515 25584 L
16575 25610 L
16638 25638 L
16701 25667 L
16761 25695 L
16821 25721 L
16883 25750 L
16943 25775 L
17006 25804 L
17066 25830 L
17129 25855 L
17189 25884 L
17249 25910 L
17312 25933 L
17375 25958 L
17435 25984 L
17495 26010 L
17558 26035 L
17618 26058 L
17681 26084 L
17741 26107 L
17803 26130 L
17863 26155 L
17926 26178 L
17989 26201 L
18049 26224 L
18109 26247 L
18172 26270 L
S
11389 17009 M
18789 17009 L
18789 9612 L
11389 9612 L
11389 17009 L
S
11389 9612 M
12006 9612 L
S
5.000000 setlinewidth
N
12006 9612 M
12006 9803 L
12006 9612 L
S
17.00000 setlinewidth
N
12006 9612 M
12886 9612 L
S
5.000000 setlinewidth
N
12886 9612 M
12886 9803 L
12886 9612 L
S
17.00000 setlinewidth
N
12886 9612 M
13766 9612 L
S
5.000000 setlinewidth
N
13766 9612 M
13766 9803 L
13766 9612 L
S
17.00000 setlinewidth
N
13766 9612 M
14646 9612 L
S
5.000000 setlinewidth
N
14646 9612 M
14649 9803 L
14646 9612 L
S
17.00000 setlinewidth
N
14646 9612 M
15529 9612 L
S
5.000000 setlinewidth
N
15529 9612 M
15529 9803 L
15529 9612 L
S
17.00000 setlinewidth
N
15529 9612 M
16409 9612 L
S
5.000000 setlinewidth
N
16409 9612 M
16409 9803 L
16409 9612 L
S
17.00000 setlinewidth
N
16409 9612 M
17289 9612 L
S
5.000000 setlinewidth
N
17289 9612 M
17289 9803 L
17289 9612 L
S
17.00000 setlinewidth
N
17289 9612 M
18172 9612 L
S
5.000000 setlinewidth
N
18172 9612 M
18172 9803 L
18172 9612 L
S
17.00000 setlinewidth
N
18172 9612 M
18789 9612 L
S
11389 17009 M
12006 17009 L
S
5.000000 setlinewidth
N
12006 17009 M
12006 16818 L
12006 17009 L
S
17.00000 setlinewidth
N
12006 17009 M
12886 17009 L
S
5.000000 setlinewidth
N
12886 17009 M
12886 16818 L
12886 17009 L
S
17.00000 setlinewidth
N
12886 17009 M
13766 17009 L
S
5.000000 setlinewidth
N
13766 17009 M
13766 16818 L
13766 17009 L
S
17.00000 setlinewidth
N
13766 17009 M
14646 17009 L
S
5.000000 setlinewidth
N
14646 17009 M
14649 16818 L
14646 17009 L
S
17.00000 setlinewidth
N
14646 17009 M
15529 17009 L
S
5.000000 setlinewidth
N
15529 17009 M
15529 16818 L
15529 17009 L
S
17.00000 setlinewidth
N
15529 17009 M
16409 17009 L
S
5.000000 setlinewidth
N
16409 17009 M
16409 16818 L
16409 17009 L
S
17.00000 setlinewidth
N
16409 17009 M
17289 17009 L
S
5.000000 setlinewidth
N
17289 17009 M
17289 16818 L
17289 17009 L
S
17.00000 setlinewidth
N
17289 17009 M
18172 17009 L
S
5.000000 setlinewidth
N
18172 17009 M
18172 16818 L
18172 17009 L
S
17.00000 setlinewidth
N
18172 17009 M
18789 17009 L
S
gsave 11237 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.164) show
grestore
gsave 17401 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.171) show
grestore
5.000000 setlinewidth
N
12006 9612 M
12006 9803 L
S
18172 9612 M
18172 9803 L
S
12006 17009 M
12006 16818 L
S
18172 17009 M
18172 16818 L
S
17.00000 setlinewidth
N
11389 9612 M
11389 9903 L
S
5.000000 setlinewidth
N
11389 9903 M
11583 9903 L
11389 9903 L
S
17.00000 setlinewidth
N
11389 9903 M
11389 10226 L
S
5.000000 setlinewidth
N
11389 10226 M
11583 10226 L
11389 10226 L
S
17.00000 setlinewidth
N
11389 10226 M
11389 10552 L
S
5.000000 setlinewidth
N
11389 10552 M
11583 10552 L
11389 10552 L
S
17.00000 setlinewidth
N
11389 10552 M
11389 10877 L
S
5.000000 setlinewidth
N
11389 10877 M
11583 10877 L
11389 10877 L
S
17.00000 setlinewidth
N
11389 10877 M
11389 11203 L
S
5.000000 setlinewidth
N
11389 11203 M
11583 11203 L
11389 11203 L
S
17.00000 setlinewidth
N
11389 11203 M
11389 11526 L
S
5.000000 setlinewidth
N
11389 11526 M
11583 11526 L
11389 11526 L
S
17.00000 setlinewidth
N
11389 11526 M
11389 11852 L
S
5.000000 setlinewidth
N
11389 11852 M
11583 11852 L
11389 11852 L
S
17.00000 setlinewidth
N
11389 11852 M
11389 12175 L
S
5.000000 setlinewidth
N
11389 12175 M
11583 12175 L
11389 12175 L
S
17.00000 setlinewidth
N
11389 12175 M
11389 12500 L
S
5.000000 setlinewidth
N
11389 12500 M
11583 12500 L
11389 12500 L
S
17.00000 setlinewidth
N
11389 12500 M
11389 12823 L
S
5.000000 setlinewidth
N
11389 12823 M
11583 12823 L
11389 12823 L
S
17.00000 setlinewidth
N
11389 12823 M
11389 13149 L
S
5.000000 setlinewidth
N
11389 13149 M
11583 13149 L
11389 13149 L
S
17.00000 setlinewidth
N
11389 13149 M
11389 13475 L
S
5.000000 setlinewidth
N
11389 13475 M
11583 13475 L
11389 13475 L
S
17.00000 setlinewidth
N
11389 13475 M
11389 13798 L
S
5.000000 setlinewidth
N
11389 13798 M
11583 13798 L
11389 13798 L
S
17.00000 setlinewidth
N
11389 13798 M
11389 14123 L
S
5.000000 setlinewidth
N
11389 14123 M
11583 14123 L
11389 14123 L
S
17.00000 setlinewidth
N
11389 14123 M
11389 14446 L
S
5.000000 setlinewidth
N
11389 14446 M
11583 14446 L
11389 14446 L
S
17.00000 setlinewidth
N
11389 14446 M
11389 14772 L
S
5.000000 setlinewidth
N
11389 14772 M
11583 14772 L
11389 14772 L
S
17.00000 setlinewidth
N
11389 14772 M
11389 15095 L
S
5.000000 setlinewidth
N
11389 15095 M
11583 15095 L
11389 15095 L
S
17.00000 setlinewidth
N
11389 15095 M
11389 15420 L
S
5.000000 setlinewidth
N
11389 15420 M
11583 15420 L
11389 15420 L
S
17.00000 setlinewidth
N
11389 15420 M
11389 15743 L
S
5.000000 setlinewidth
N
11389 15743 M
11583 15743 L
11389 15743 L
S
17.00000 setlinewidth
N
11389 15743 M
11389 16069 L
S
5.000000 setlinewidth
N
11389 16069 M
11583 16069 L
11389 16069 L
S
17.00000 setlinewidth
N
11389 16069 M
11389 16395 L
S
5.000000 setlinewidth
N
11389 16395 M
11583 16395 L
11389 16395 L
S
17.00000 setlinewidth
N
11389 16395 M
11389 16718 L
S
5.000000 setlinewidth
N
11389 16718 M
11583 16718 L
11389 16718 L
S
17.00000 setlinewidth
N
11389 16718 M
11389 17009 L
S
18789 9612 M
18789 9903 L
S
5.000000 setlinewidth
N
18789 9903 M
18595 9903 L
18789 9903 L
S
17.00000 setlinewidth
N
18789 9903 M
18789 10226 L
S
5.000000 setlinewidth
N
18789 10226 M
18595 10226 L
18789 10226 L
S
17.00000 setlinewidth
N
18789 10226 M
18789 10552 L
S
5.000000 setlinewidth
N
18789 10552 M
18595 10552 L
18789 10552 L
S
17.00000 setlinewidth
N
18789 10552 M
18789 10877 L
S
5.000000 setlinewidth
N
18789 10877 M
18595 10877 L
18789 10877 L
S
17.00000 setlinewidth
N
18789 10877 M
18789 11203 L
S
5.000000 setlinewidth
N
18789 11203 M
18595 11203 L
18789 11203 L
S
17.00000 setlinewidth
N
18789 11203 M
18789 11526 L
S
5.000000 setlinewidth
N
18789 11526 M
18595 11526 L
18789 11526 L
S
17.00000 setlinewidth
N
18789 11526 M
18789 11852 L
S
5.000000 setlinewidth
N
18789 11852 M
18595 11852 L
18789 11852 L
S
17.00000 setlinewidth
N
18789 11852 M
18789 12175 L
S
5.000000 setlinewidth
N
18789 12175 M
18595 12175 L
18789 12175 L
S
17.00000 setlinewidth
N
18789 12175 M
18789 12500 L
S
5.000000 setlinewidth
N
18789 12500 M
18595 12500 L
18789 12500 L
S
17.00000 setlinewidth
N
18789 12500 M
18789 12823 L
S
5.000000 setlinewidth
N
18789 12823 M
18595 12823 L
18789 12823 L
S
17.00000 setlinewidth
N
18789 12823 M
18789 13149 L
S
5.000000 setlinewidth
N
18789 13149 M
18595 13149 L
18789 13149 L
S
17.00000 setlinewidth
N
18789 13149 M
18789 13475 L
S
5.000000 setlinewidth
N
18789 13475 M
18595 13475 L
18789 13475 L
S
17.00000 setlinewidth
N
18789 13475 M
18789 13798 L
S
5.000000 setlinewidth
N
18789 13798 M
18595 13798 L
18789 13798 L
S
17.00000 setlinewidth
N
18789 13798 M
18789 14123 L
S
5.000000 setlinewidth
N
18789 14123 M
18595 14123 L
18789 14123 L
S
17.00000 setlinewidth
N
18789 14123 M
18789 14446 L
S
5.000000 setlinewidth
N
18789 14446 M
18595 14446 L
18789 14446 L
S
17.00000 setlinewidth
N
18789 14446 M
18789 14772 L
S
5.000000 setlinewidth
N
18789 14772 M
18595 14772 L
18789 14772 L
S
17.00000 setlinewidth
N
18789 14772 M
18789 15095 L
S
5.000000 setlinewidth
N
18789 15095 M
18595 15095 L
18789 15095 L
S
17.00000 setlinewidth
N
18789 15095 M
18789 15420 L
S
5.000000 setlinewidth
N
18789 15420 M
18595 15420 L
18789 15420 L
S
17.00000 setlinewidth
N
18789 15420 M
18789 15743 L
S
5.000000 setlinewidth
N
18789 15743 M
18595 15743 L
18789 15743 L
S
17.00000 setlinewidth
N
18789 15743 M
18789 16069 L
S
5.000000 setlinewidth
N
18789 16069 M
18595 16069 L
18789 16069 L
S
17.00000 setlinewidth
N
18789 16069 M
18789 16395 L
S
5.000000 setlinewidth
N
18789 16395 M
18595 16395 L
18789 16395 L
S
17.00000 setlinewidth
N
18789 16395 M
18789 16718 L
S
5.000000 setlinewidth
N
18789 16718 M
18595 16718 L
18789 16718 L
S
17.00000 setlinewidth
N
18789 16718 M
18789 17009 L
S
gsave 10043 9997 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 10043 16163 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.19) show
grestore
5.000000 setlinewidth
N
11389 10226 M
11583 10226 L
S
18789 10226 M
18595 10226 L
S
11389 16395 M
11583 16395 L
S
18789 16395 M
18595 16395 L
S
68.00000 setlinewidth
gsave 11389 17249 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(S) show
grestore
40.00000 setlinewidth
gsave 14900 8651 translate
/Symbol findfont 1040 scalefont setfont
0 0 M
(k) show
grestore
gsave 10534 13072 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(f) show
grestore
17.00000 setlinewidth
N
13152 12637 M
13152 12880 L
S
13032 12757 M
13272 12757 L
S
13152 12757 M
13152 12823 L
13197 12823 L
13103 12823 L
13152 12823 L
13152 12695 L
13197 12695 L
13103 12695 L
13152 12695 L
13152 12757 L
S
13766 13355 M
13766 13595 L
S
13646 13475 M
13886 13475 L
S
13766 13475 M
13766 13537 L
13815 13537 L
13720 13537 L
13766 13537 L
13766 13406 L
13815 13406 L
13720 13406 L
13766 13406 L
13766 13475 L
S
15089 14455 M
15089 14695 L
S
14969 14575 M
15209 14575 L
S
15089 14575 M
15089 14640 L
15138 14640 L
15040 14640 L
15089 14640 L
15089 14512 L
15138 14512 L
15040 14512 L
15089 14512 L
15089 14575 L
S
15792 14878 M
15792 15118 L
S
15672 14998 M
15912 14998 L
S
15792 14998 M
15792 15129 L
15840 15129 L
15746 15129 L
15792 15129 L
15792 14869 L
15840 14869 L
15746 14869 L
15792 14869 L
15792 14998 L
S
16763 15460 M
16763 15703 L
S
16641 15580 M
16883 15580 L
S
16763 15580 M
16763 15649 L
16809 15649 L
16712 15649 L
16763 15649 L
16763 15518 L
16809 15518 L
16712 15518 L
16763 15518 L
16763 15580 L
S
12409 10343 M
12469 11032 L
12526 11329 L
12583 11549 L
12640 11729 L
12697 11886 L
12755 12026 L
12812 12155 L
12869 12272 L
12929 12377 L
12986 12480 L
13043 12577 L
13100 12669 L
13157 12755 L
13215 12837 L
13275 12917 L
13332 12995 L
13389 13066 L
13446 13137 L
13506 13206 L
13563 13275 L
13620 13340 L
13678 13403 L
13735 13463 L
13792 13523 L
13849 13580 L
13909 13638 L
13966 13692 L
14023 13746 L
14080 13800 L
14138 13849 L
14195 13900 L
14252 13952 L
14312 14000 L
14369 14046 L
14426 14095 L
14483 14140 L
14540 14186 L
14600 14232 L
14658 14275 L
14715 14320 L
14772 14360 L
14829 14403 L
14889 14446 L
14946 14486 L
15003 14526 L
15060 14566 L
15118 14603 L
15175 14640 L
15232 14680 L
15289 14718 L
15349 14755 L
15406 14792 L
15463 14826 L
15520 14863 L
15578 14898 L
15635 14932 L
15692 14969 L
15752 15000 L
15809 15035 L
15866 15069 L
15923 15103 L
15983 15135 L
16041 15166 L
16098 15198 L
16155 15229 L
16212 15260 L
16269 15292 L
16329 15320 L
16386 15352 L
16443 15383 L
16501 15412 L
16558 15443 L
16615 15472 L
16672 15500 L
16732 15529 L
16789 15558 L
16846 15586 L
16903 15615 L
16961 15643 L
17018 15669 L
17075 15698 L
17135 15723 L
17192 15752 L
17249 15778 L
17309 15806 L
17366 15832 L
17423 15858 L
17481 15880 L
17538 15909 L
17595 15935 L
17652 15958 L
17709 15983 L
17769 16009 L
17826 16032 L
17883 16058 L
17941 16083 L
17998 16106 L
18055 16132 L
18112 16155 L
18172 16178 L
S
80.00000 setlinewidth
gsave 8443 5288 translate
/Times-Roman findfont 1320 scalefont setfont
0 0 M
(Fig. 5) show
grestore
showpage
%%%%%%%%
%% Fig 6
%%%%%%%%
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
-40 -40 M -40 28613 L
28613 28613 L
28613 -40 L
closepath
clip
[] 0 setdash
17.00000 setlinewidth
N
1731 26907 M
9132 26907 L
9132 19509 L
1731 19509 L
1731 26907 L
S
1731 19509 M
2348 19509 L
S
5.000000 setlinewidth
N
2348 19509 M
2348 19701 L
2348 19509 L
S
17.00000 setlinewidth
N
2348 19509 M
3120 19509 L
S
5.000000 setlinewidth
N
3120 19509 M
3120 19701 L
3120 19509 L
3120 19412 L
3120 19509 L
S
17.00000 setlinewidth
N
3120 19509 M
3891 19509 L
S
5.000000 setlinewidth
N
3891 19509 M
3891 19701 L
3891 19509 L
S
17.00000 setlinewidth
N
3891 19509 M
4663 19509 L
S
5.000000 setlinewidth
N
4663 19509 M
4663 19701 L
4663 19509 L
S
17.00000 setlinewidth
N
4663 19509 M
5431 19509 L
S
5.000000 setlinewidth
N
5431 19509 M
5431 19701 L
5431 19509 L
S
17.00000 setlinewidth
N
5431 19509 M
6203 19509 L
S
5.000000 setlinewidth
N
6203 19509 M
6203 19701 L
6203 19509 L
S
17.00000 setlinewidth
N
6203 19509 M
6974 19509 L
S
5.000000 setlinewidth
N
6974 19509 M
6974 19701 L
6974 19509 L
6974 19412 L
6974 19509 L
S
17.00000 setlinewidth
N
6974 19509 M
7743 19509 L
S
5.000000 setlinewidth
N
7743 19509 M
7743 19701 L
7743 19509 L
S
17.00000 setlinewidth
N
7743 19509 M
8514 19509 L
S
5.000000 setlinewidth
N
8514 19509 M
8514 19701 L
8514 19509 L
S
17.00000 setlinewidth
N
8514 19509 M
9132 19509 L
S
1731 26907 M
2348 26907 L
S
5.000000 setlinewidth
N
2348 26907 M
2348 26715 L
2348 26907 L
S
17.00000 setlinewidth
N
2348 26907 M
3120 26907 L
S
5.000000 setlinewidth
N
3120 26907 M
3120 26715 L
3120 26907 L
S
17.00000 setlinewidth
N
3120 26907 M
3891 26907 L
S
5.000000 setlinewidth
N
3891 26907 M
3891 26715 L
3891 26907 L
S
17.00000 setlinewidth
N
3891 26907 M
4663 26907 L
S
5.000000 setlinewidth
N
4663 26907 M
4663 26715 L
4663 26907 L
S
17.00000 setlinewidth
N
4663 26907 M
5431 26907 L
S
5.000000 setlinewidth
N
5431 26907 M
5431 26715 L
5431 26907 L
S
17.00000 setlinewidth
N
5431 26907 M
6203 26907 L
S
5.000000 setlinewidth
N
6203 26907 M
6203 26715 L
6203 26907 L
S
17.00000 setlinewidth
N
6203 26907 M
6974 26907 L
S
5.000000 setlinewidth
N
6974 26907 M
6974 26715 L
6974 26907 L
S
17.00000 setlinewidth
N
6974 26907 M
7743 26907 L
S
5.000000 setlinewidth
N
7743 26907 M
7743 26715 L
7743 26907 L
S
17.00000 setlinewidth
N
7743 26907 M
8514 26907 L
S
5.000000 setlinewidth
N
8514 26907 M
8514 26715 L
8514 26907 L
S
17.00000 setlinewidth
N
8514 26907 M
9132 26907 L
S
gsave 1580 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.149) show
grestore
gsave 7746 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.157) show
grestore
5.000000 setlinewidth
N
2348 19509 M
2348 19701 L
S
8514 19509 M
8514 19701 L
S
2348 26907 M
2348 26715 L
S
8514 26907 M
8514 26715 L
S
17.00000 setlinewidth
N
1731 19509 M
1731 20126 L
S
5.000000 setlinewidth
N
1731 20126 M
1922 20126 L
1731 20126 L
S
17.00000 setlinewidth
N
1731 20126 M
1731 20895 L
S
5.000000 setlinewidth
N
1731 20895 M
1922 20895 L
1731 20895 L
S
17.00000 setlinewidth
N
1731 20895 M
1731 21667 L
S
5.000000 setlinewidth
N
1731 21667 M
1922 21667 L
1731 21667 L
S
17.00000 setlinewidth
N
1731 21667 M
1731 22438 L
S
5.000000 setlinewidth
N
1731 22438 M
1922 22438 L
1731 22438 L
S
17.00000 setlinewidth
N
1731 22438 M
1731 23210 L
S
5.000000 setlinewidth
N
1731 23210 M
1922 23210 L
1731 23210 L
S
17.00000 setlinewidth
N
1731 23210 M
1731 23978 L
S
5.000000 setlinewidth
N
1731 23978 M
1922 23978 L
1731 23978 L
S
17.00000 setlinewidth
N
1731 23978 M
1731 24750 L
S
5.000000 setlinewidth
N
1731 24750 M
1922 24750 L
1731 24750 L
S
17.00000 setlinewidth
N
1731 24750 M
1731 25521 L
S
5.000000 setlinewidth
N
1731 25521 M
1922 25521 L
1731 25521 L
S
17.00000 setlinewidth
N
1731 25521 M
1731 26290 L
S
5.000000 setlinewidth
N
1731 26290 M
1922 26290 L
1731 26290 L
S
17.00000 setlinewidth
N
1731 26290 M
1731 26907 L
S
9132 19509 M
9132 20126 L
S
5.000000 setlinewidth
N
9132 20126 M
8937 20126 L
9132 20126 L
S
17.00000 setlinewidth
N
9132 20126 M
9132 20895 L
S
5.000000 setlinewidth
N
9132 20895 M
8937 20895 L
9132 20895 L
S
17.00000 setlinewidth
N
9132 20895 M
9132 21667 L
S
5.000000 setlinewidth
N
9132 21667 M
8937 21667 L
9132 21667 L
S
17.00000 setlinewidth
N
9132 21667 M
9132 22438 L
S
5.000000 setlinewidth
N
9132 22438 M
8937 22438 L
9132 22438 L
S
17.00000 setlinewidth
N
9132 22438 M
9132 23210 L
S
5.000000 setlinewidth
N
9132 23210 M
8937 23210 L
9132 23210 L
S
17.00000 setlinewidth
N
9132 23210 M
9132 23978 L
S
5.000000 setlinewidth
N
9132 23978 M
8937 23978 L
9132 23978 L
S
17.00000 setlinewidth
N
9132 23978 M
9132 24750 L
S
5.000000 setlinewidth
N
9132 24750 M
8937 24750 L
9132 24750 L
S
17.00000 setlinewidth
N
9132 24750 M
9132 25521 L
S
5.000000 setlinewidth
N
9132 25521 M
8937 25521 L
9132 25521 L
S
17.00000 setlinewidth
N
9132 25521 M
9132 26290 L
S
5.000000 setlinewidth
N
9132 26290 M
8937 26290 L
9132 26290 L
S
17.00000 setlinewidth
N
9132 26290 M
9132 26907 L
S
gsave 385 19892 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 385 26061 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.80) show
grestore
5.000000 setlinewidth
N
1731 20126 M
1922 20126 L
S
9132 20126 M
8937 20126 L
S
1731 26290 M
1922 26290 L
S
9132 26290 M
8937 26290 L
S
68.00000 setlinewidth
gsave 1731 27147 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(C) show
grestore
40.00000 setlinewidth
gsave 5243 18546 translate
/Symbol findfont 1040 scalefont setfont
0 0 M
(k) show
grestore
gsave 272 22967 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(m) show
grestore
gsave 1041 22701 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(R) show
grestore
17.00000 setlinewidth
N
2748 20204 M
2748 20324 L
2631 20081 L
2868 20081 L
2748 20324 L
S
2748 20204 M
2857 20204 L
2857 20152 L
2857 20249 L
2857 20204 L
2643 20204 L
2643 20152 L
2643 20249 L
2643 20204 L
2748 20204 L
S
2888 20895 M
2888 21015 L
2768 20775 L
3008 20775 L
2888 21015 L
S
2888 20895 M
3028 20895 L
3028 20847 L
3028 20944 L
3028 20895 L
2748 20895 L
2748 20847 L
2748 20944 L
2748 20895 L
2888 20895 L
S
3274 21667 M
3274 21787 L
3154 21547 L
3394 21547 L
3274 21787 L
S
3274 21667 M
3425 21667 L
3425 21618 L
3425 21715 L
3425 21667 L
3120 21667 L
3120 21618 L
3120 21715 L
3120 21667 L
3274 21667 L
S
3737 22438 M
3737 22558 L
3614 22318 L
3857 22318 L
3737 22558 L
S
3737 22438 M
4045 22438 L
4045 22389 L
4045 22484 L
4045 22438 L
3425 22438 L
3425 22389 L
3425 22484 L
3425 22438 L
3737 22438 L
S
4505 23210 M
4505 23330 L
4385 23087 L
4626 23087 L
4505 23330 L
S
4505 23210 M
4814 23210 L
4814 23158 L
4814 23255 L
4814 23210 L
4197 23210 L
4197 23158 L
4197 23255 L
4197 23210 L
4505 23210 L
S
5277 23978 M
5277 24098 L
5157 23858 L
5397 23858 L
5277 24098 L
S
5277 23978 M
5740 23978 L
5740 23930 L
5740 24027 L
5740 23978 L
4814 23978 L
4814 23930 L
4814 24027 L
4814 23978 L
5277 23978 L
S
3660 21884 M
3660 22127 L
S
3540 22004 M
3780 22004 L
S
4120 22532 M
4120 22775 L
S
4000 22652 M
4240 22652 L
S
4663 23141 M
4663 23384 L
S
4540 23261 M
4783 23261 L
S
5046 23464 M
5046 23704 L
S
4926 23584 M
5166 23584 L
S
6974 24912 M
6974 25155 L
S
6854 25033 M
7094 25033 L
S
7743 25384 M
7743 25624 L
S
7623 25504 M
7866 25504 L
S
2748 20141 M
2777 20492 L
2808 20655 L
2840 20778 L
2871 20884 L
2903 20978 L
2931 21064 L
2963 21144 L
2994 21218 L
3025 21287 L
3057 21355 L
3085 21418 L
3117 21478 L
3148 21535 L
3177 21592 L
3208 21647 L
3240 21701 L
3271 21752 L
3303 21804 L
3331 21852 L
3363 21898 L
3391 21947 L
3423 21992 L
3454 22035 L
3485 22081 L
3517 22124 L
3545 22167 L
3577 22207 L
3608 22247 L
3637 22287 L
3668 22327 L
3700 22367 L
3731 22404 L
3763 22444 L
3791 22478 L
3823 22515 L
3851 22552 L
3883 22589 L
3914 22624 L
3945 22658 L
3977 22695 L
4005 22730 L
4037 22761 L
4065 22798 L
4097 22830 L
4128 22861 L
4160 22895 L
4191 22927 L
4220 22958 L
4251 22990 L
4283 23021 L
4311 23052 L
4343 23084 L
4374 23115 L
4405 23144 L
4437 23175 L
4465 23204 L
4497 23235 L
4528 23261 L
4560 23292 L
4591 23321 L
4620 23350 L
4651 23378 L
4680 23407 L
4711 23435 L
4743 23464 L
4774 23490 L
4806 23518 L
4834 23544 L
4866 23572 L
4897 23598 L
4926 23624 L
4957 23652 L
4988 23678 L
5020 23704 L
5051 23732 L
5080 23758 L
5111 23784 L
5140 23810 L
5171 23835 L
5203 23861 L
5234 23884 L
5266 23910 L
5294 23935 L
5326 23961 L
5357 23987 L
5386 24010 L
5417 24035 L
5448 24058 L
5480 24084 L
5511 24107 L
5540 24130 L
5571 24155 L
5600 24178 L
5631 24201 L
5663 24227 L
5694 24250 L
5726 24272 L
5754 24295 L
5786 24318 L
5817 24344 L
S
2951 20141 M
3005 20629 L
3063 20849 L
3117 21021 L
3174 21167 L
3231 21298 L
3283 21415 L
3340 21527 L
3397 21627 L
3451 21724 L
3508 21818 L
3563 21904 L
3620 21987 L
3674 22069 L
3731 22149 L
3785 22224 L
3843 22298 L
3897 22369 L
3951 22438 L
4008 22507 L
4063 22572 L
4120 22638 L
4174 22701 L
4231 22764 L
4285 22824 L
4343 22884 L
4397 22944 L
4454 23001 L
4508 23058 L
4563 23115 L
4620 23170 L
4674 23224 L
4731 23275 L
4786 23330 L
4843 23384 L
4900 23432 L
4954 23484 L
5011 23535 L
5063 23584 L
5120 23632 L
5177 23681 L
5231 23730 L
5288 23775 L
5343 23824 L
5400 23870 L
5454 23915 L
5511 23961 L
5566 24007 L
5623 24052 L
5677 24095 L
5731 24138 L
5788 24184 L
5843 24227 L
5900 24270 L
5954 24312 L
6011 24352 L
6066 24395 L
6123 24438 L
6177 24478 L
6234 24518 L
6288 24558 L
6343 24601 L
6400 24641 L
6454 24681 L
6511 24721 L
6568 24758 L
6623 24798 L
6680 24835 L
6734 24875 L
6791 24912 L
6846 24952 L
6900 24990 L
6957 25027 L
7011 25064 L
7069 25101 L
7123 25138 L
7180 25175 L
7234 25213 L
7291 25247 L
7346 25284 L
7403 25321 L
7457 25355 L
7511 25390 L
7569 25427 L
7623 25461 L
7680 25495 L
7734 25530 L
7791 25567 L
7846 25598 L
7903 25633 L
7957 25670 L
8014 25701 L
8069 25735 L
8123 25770 L
8180 25804 L
8237 25835 L
8291 25870 L
8349 25901 L
8403 25935 L
8460 25970 L
8514 26001 L
S
1731 17009 M
9132 17009 L
9132 9612 L
1731 9612 L
1731 17009 L
S
1731 9612 M
2863 9612 L
S
5.000000 setlinewidth
N
2863 9612 M
2863 9803 L
2863 9612 L
S
17.00000 setlinewidth
N
2863 9612 M
3991 9612 L
S
5.000000 setlinewidth
N
3991 9612 M
3991 9803 L
3991 9612 L
S
17.00000 setlinewidth
N
3991 9612 M
5123 9612 L
S
5.000000 setlinewidth
N
5123 9612 M
5123 9803 L
5123 9612 L
S
17.00000 setlinewidth
N
5123 9612 M
6254 9612 L
S
5.000000 setlinewidth
N
6254 9612 M
6254 9803 L
6254 9612 L
S
17.00000 setlinewidth
N
6254 9612 M
7383 9612 L
S
5.000000 setlinewidth
N
7383 9612 M
7383 9803 L
7383 9612 L
S
17.00000 setlinewidth
N
7383 9612 M
8514 9612 L
S
5.000000 setlinewidth
N
8514 9612 M
8514 9803 L
8514 9612 L
S
17.00000 setlinewidth
N
8514 9612 M
9132 9612 L
S
1731 17009 M
2863 17009 L
S
5.000000 setlinewidth
N
2863 17009 M
2863 16818 L
2863 17009 L
S
17.00000 setlinewidth
N
2863 17009 M
3991 17009 L
S
5.000000 setlinewidth
N
3991 17009 M
3991 16818 L
3991 17009 L
S
17.00000 setlinewidth
N
3991 17009 M
5123 17009 L
S
5.000000 setlinewidth
N
5123 17009 M
5123 16818 L
5123 17009 L
S
17.00000 setlinewidth
N
5123 17009 M
6254 17009 L
S
5.000000 setlinewidth
N
6254 17009 M
6254 16818 L
6254 17009 L
S
17.00000 setlinewidth
N
6254 17009 M
7383 17009 L
S
5.000000 setlinewidth
N
7383 17009 M
7383 16818 L
7383 17009 L
S
17.00000 setlinewidth
N
7383 17009 M
8514 17009 L
S
5.000000 setlinewidth
N
8514 17009 M
8514 16818 L
8514 17009 L
S
17.00000 setlinewidth
N
8514 17009 M
9132 17009 L
S
gsave 1291 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0455) show
grestore
gsave 7457 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0510) show
grestore
5.000000 setlinewidth
N
2348 9612 M
2348 9803 L
S
8514 9612 M
8514 9803 L
S
2348 17009 M
2348 16818 L
S
8514 17009 M
8514 16818 L
S
1731 9612 M
1922 9612 L
1731 9612 L
S
17.00000 setlinewidth
N
1731 9612 M
1731 10226 L
S
5.000000 setlinewidth
N
1731 10226 M
1922 10226 L
1731 10226 L
S
17.00000 setlinewidth
N
1731 10226 M
1731 10843 L
S
5.000000 setlinewidth
N
1731 10843 M
1922 10843 L
1731 10843 L
S
17.00000 setlinewidth
N
1731 10843 M
1731 11460 L
S
5.000000 setlinewidth
N
1731 11460 M
1922 11460 L
1731 11460 L
S
17.00000 setlinewidth
N
1731 11460 M
1731 12077 L
S
5.000000 setlinewidth
N
1731 12077 M
1922 12077 L
1731 12077 L
S
17.00000 setlinewidth
N
1731 12077 M
1731 12695 L
S
5.000000 setlinewidth
N
1731 12695 M
1922 12695 L
1731 12695 L
S
17.00000 setlinewidth
N
1731 12695 M
1731 13312 L
S
5.000000 setlinewidth
N
1731 13312 M
1922 13309 L
1731 13312 L
S
17.00000 setlinewidth
N
1731 13312 M
1731 13926 L
S
5.000000 setlinewidth
N
1731 13926 M
1922 13926 L
1731 13926 L
S
17.00000 setlinewidth
N
1731 13926 M
1731 14543 L
S
5.000000 setlinewidth
N
1731 14543 M
1922 14543 L
1731 14543 L
S
17.00000 setlinewidth
N
1731 14543 M
1731 15160 L
S
5.000000 setlinewidth
N
1731 15160 M
1922 15160 L
1731 15160 L
S
17.00000 setlinewidth
N
1731 15160 M
1731 15778 L
S
5.000000 setlinewidth
N
1731 15778 M
1922 15778 L
1731 15778 L
S
17.00000 setlinewidth
N
1731 15778 M
1731 16395 L
S
5.000000 setlinewidth
N
1731 16395 M
1922 16395 L
1731 16395 L
S
17.00000 setlinewidth
N
1731 16395 M
1731 17009 L
S
5.000000 setlinewidth
N
1731 17009 M
1922 17009 L
1731 17009 L
S
9132 9612 M
8937 9612 L
9132 9612 L
S
17.00000 setlinewidth
N
9132 9612 M
9132 10226 L
S
5.000000 setlinewidth
N
9132 10226 M
8937 10226 L
9132 10226 L
S
17.00000 setlinewidth
N
9132 10226 M
9132 10843 L
S
5.000000 setlinewidth
N
9132 10843 M
8937 10843 L
9132 10843 L
S
17.00000 setlinewidth
N
9132 10843 M
9132 11460 L
S
5.000000 setlinewidth
N
9132 11460 M
8937 11460 L
9132 11460 L
S
17.00000 setlinewidth
N
9132 11460 M
9132 12077 L
S
5.000000 setlinewidth
N
9132 12077 M
8937 12077 L
9132 12077 L
S
17.00000 setlinewidth
N
9132 12077 M
9132 12695 L
S
5.000000 setlinewidth
N
9132 12695 M
8937 12695 L
9132 12695 L
S
17.00000 setlinewidth
N
9132 12695 M
9132 13312 L
S
5.000000 setlinewidth
N
9132 13312 M
8937 13309 L
9132 13312 L
S
17.00000 setlinewidth
N
9132 13312 M
9132 13926 L
S
5.000000 setlinewidth
N
9132 13926 M
8937 13926 L
9132 13926 L
S
17.00000 setlinewidth
N
9132 13926 M
9132 14543 L
S
5.000000 setlinewidth
N
9132 14543 M
8937 14543 L
9132 14543 L
S
17.00000 setlinewidth
N
9132 14543 M
9132 15160 L
S
5.000000 setlinewidth
N
9132 15160 M
8937 15160 L
9132 15160 L
S
17.00000 setlinewidth
N
9132 15160 M
9132 15778 L
S
5.000000 setlinewidth
N
9132 15778 M
8937 15778 L
9132 15778 L
S
17.00000 setlinewidth
N
9132 15778 M
9132 16395 L
S
5.000000 setlinewidth
N
9132 16395 M
8937 16395 L
9132 16395 L
S
17.00000 setlinewidth
N
9132 16395 M
9132 17009 L
S
5.000000 setlinewidth
N
9132 17009 M
8937 17009 L
9132 17009 L
S
17.00000 setlinewidth
gsave 385 9997 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 385 16163 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(1.00) show
grestore
5.000000 setlinewidth
N
1731 10226 M
1922 10226 L
S
9132 10226 M
8937 10226 L
S
1731 16395 M
1922 16395 L
S
9132 16395 M
8937 16395 L
S
68.00000 setlinewidth
gsave 1731 17249 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(F) show
grestore
gsave 2357 17073 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(4) show
grestore
40.00000 setlinewidth
gsave 5243 8651 translate
/Symbol findfont 1040 scalefont setfont
0 0 M
(k) show
grestore
gsave 272 13072 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(m) show
grestore
gsave 1041 12803 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(R) show
grestore
17.00000 setlinewidth
N
2863 11680 M
2863 11920 L
S
2743 11800 M
2983 11800 L
S
3991 13055 M
3991 13295 L
S
3871 13175 M
4111 13175 L
S
5348 14240 M
5348 14480 L
S
5228 14360 M
5468 14360 L
S
7609 15760 M
7609 16001 L
S
7489 15880 M
7731 15880 L
S
2348 10249 M
2408 10729 L
2468 10952 L
2528 11123 L
2585 11269 L
2645 11403 L
2705 11520 L
2765 11632 L
2823 11737 L
2883 11835 L
2943 11929 L
3003 12017 L
3060 12103 L
3120 12186 L
3180 12266 L
3240 12343 L
3300 12417 L
3360 12492 L
3417 12563 L
3477 12635 L
3537 12700 L
3597 12766 L
3654 12835 L
3714 12897 L
3774 12960 L
3834 13023 L
3891 13080 L
3951 13143 L
4011 13200 L
4071 13257 L
4131 13315 L
4191 13372 L
4251 13426 L
4308 13480 L
4368 13535 L
4428 13589 L
4488 13640 L
4546 13695 L
4606 13746 L
4666 13798 L
4726 13846 L
4783 13895 L
4843 13946 L
4903 13995 L
4960 14043 L
5020 14092 L
5083 14138 L
5140 14186 L
5200 14232 L
5260 14280 L
5320 14323 L
5377 14369 L
5437 14415 L
5497 14460 L
5557 14503 L
5614 14549 L
5674 14592 L
5734 14638 L
5794 14678 L
5851 14723 L
5911 14766 L
5971 14806 L
6031 14849 L
6091 14892 L
6151 14932 L
6208 14975 L
6268 15015 L
6328 15058 L
6388 15098 L
6446 15138 L
6506 15178 L
6566 15218 L
6626 15258 L
6683 15295 L
6743 15335 L
6803 15375 L
6863 15415 L
6923 15452 L
6983 15492 L
7040 15529 L
7100 15569 L
7160 15603 L
7220 15643 L
7277 15680 L
7337 15718 L
7397 15755 L
7457 15792 L
7514 15829 L
7574 15866 L
7634 15903 L
7694 15938 L
7751 15975 L
7814 16012 L
7874 16046 L
7931 16083 L
7991 16118 L
8051 16155 L
8111 16189 L
8169 16226 L
8229 16261 L
8289 16298 L
S
11389 26907 M
18789 26907 L
18789 19509 L
11389 19509 L
11389 26907 L
S
11389 19509 M
13503 19509 L
S
5.000000 setlinewidth
N
13503 19509 M
13503 19701 L
13503 19509 L
S
17.00000 setlinewidth
N
13503 19509 M
15838 19509 L
S
5.000000 setlinewidth
N
15838 19509 M
15838 19701 L
15838 19509 L
S
17.00000 setlinewidth
N
15838 19509 M
18172 19509 L
S
5.000000 setlinewidth
N
18172 19509 M
18172 19701 L
18172 19509 L
S
17.00000 setlinewidth
N
18172 19509 M
18789 19509 L
S
11389 26907 M
13503 26907 L
S
5.000000 setlinewidth
N
13503 26907 M
13503 26715 L
13503 26907 L
S
17.00000 setlinewidth
N
13503 26907 M
15838 26907 L
S
5.000000 setlinewidth
N
15838 26907 M
15838 26715 L
15838 26907 L
S
17.00000 setlinewidth
N
15838 26907 M
18172 26907 L
S
5.000000 setlinewidth
N
18172 26907 M
18172 26715 L
18172 26907 L
S
17.00000 setlinewidth
N
18172 26907 M
18789 26907 L
S
gsave 10949 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0334) show
grestore
gsave 17115 18835 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.0360) show
grestore
5.000000 setlinewidth
N
12006 19509 M
12006 19701 L
S
18172 19509 M
18172 19701 L
S
12006 26907 M
12006 26715 L
S
18172 26907 M
18172 26715 L
S
17.00000 setlinewidth
N
11389 19509 M
11389 20126 L
S
5.000000 setlinewidth
N
11389 20126 M
11583 20126 L
11389 20126 L
S
17.00000 setlinewidth
N
11389 20126 M
11389 20809 L
S
5.000000 setlinewidth
N
11389 20809 M
11583 20809 L
11389 20809 L
S
17.00000 setlinewidth
N
11389 20809 M
11389 21495 L
S
5.000000 setlinewidth
N
11389 21495 M
11583 21495 L
11389 21495 L
S
17.00000 setlinewidth
N
11389 21495 M
11389 22181 L
S
5.000000 setlinewidth
N
11389 22181 M
11583 22181 L
11389 22181 L
S
17.00000 setlinewidth
N
11389 22181 M
11389 22864 L
S
5.000000 setlinewidth
N
11389 22864 M
11583 22864 L
11389 22864 L
S
17.00000 setlinewidth
N
11389 22864 M
11389 23550 L
S
5.000000 setlinewidth
N
11389 23550 M
11583 23550 L
11389 23550 L
S
17.00000 setlinewidth
N
11389 23550 M
11389 24235 L
S
5.000000 setlinewidth
N
11389 24235 M
11583 24235 L
11389 24235 L
S
17.00000 setlinewidth
N
11389 24235 M
11389 24921 L
S
5.000000 setlinewidth
N
11389 24921 M
11583 24921 L
11389 24921 L
S
17.00000 setlinewidth
N
11389 24921 M
11389 25607 L
S
5.000000 setlinewidth
N
11389 25607 M
11583 25607 L
11389 25607 L
S
17.00000 setlinewidth
N
11389 25607 M
11389 26290 L
S
5.000000 setlinewidth
N
11389 26290 M
11583 26290 L
11389 26290 L
S
17.00000 setlinewidth
N
11389 26290 M
11389 26907 L
S
18789 19509 M
18789 20126 L
S
5.000000 setlinewidth
N
18789 20126 M
18595 20126 L
18789 20126 L
S
17.00000 setlinewidth
N
18789 20126 M
18789 20809 L
S
5.000000 setlinewidth
N
18789 20809 M
18595 20809 L
18789 20809 L
S
17.00000 setlinewidth
N
18789 20809 M
18789 21495 L
S
5.000000 setlinewidth
N
18789 21495 M
18595 21495 L
18789 21495 L
S
17.00000 setlinewidth
N
18789 21495 M
18789 22181 L
S
5.000000 setlinewidth
N
18789 22181 M
18595 22181 L
18789 22181 L
S
17.00000 setlinewidth
N
18789 22181 M
18789 22864 L
S
5.000000 setlinewidth
N
18789 22864 M
18595 22864 L
18789 22864 L
S
17.00000 setlinewidth
N
18789 22864 M
18789 23550 L
S
5.000000 setlinewidth
N
18789 23550 M
18595 23550 L
18789 23550 L
S
17.00000 setlinewidth
N
18789 23550 M
18789 24235 L
S
5.000000 setlinewidth
N
18789 24235 M
18595 24235 L
18789 24235 L
S
17.00000 setlinewidth
N
18789 24235 M
18789 24921 L
S
5.000000 setlinewidth
N
18789 24921 M
18595 24921 L
18789 24921 L
S
17.00000 setlinewidth
N
18789 24921 M
18789 25607 L
S
5.000000 setlinewidth
N
18789 25607 M
18595 25607 L
18789 25607 L
S
17.00000 setlinewidth
N
18789 25607 M
18789 26290 L
S
5.000000 setlinewidth
N
18789 26290 M
18595 26290 L
18789 26290 L
S
17.00000 setlinewidth
N
18789 26290 M
18789 26907 L
S
gsave 10043 19892 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 10043 26061 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.90) show
grestore
5.000000 setlinewidth
N
11389 20126 M
11583 20126 L
S
18789 20126 M
18595 20126 L
S
11389 26290 M
11583 26290 L
S
18789 26290 M
18595 26290 L
S
68.00000 setlinewidth
gsave 11389 27147 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(C') show
grestore
40.00000 setlinewidth
gsave 14900 18546 translate
/Symbol findfont 1040 scalefont setfont
0 0 M
(k) show
grestore
gsave 9930 22967 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(m) show
grestore
gsave 10699 22701 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(R) show
grestore
17.00000 setlinewidth
N
12572 21587 M
12572 21827 L
S
12449 21707 M
12692 21707 L
S
13037 22189 M
13037 22429 L
S
12917 22309 M
13157 22309 L
S
13503 22698 M
13503 22938 L
S
13383 22818 M
13623 22818 L
S
14903 23847 M
14903 24090 L
S
14783 23970 M
15023 23970 L
S
16772 25061 M
16772 25301 L
S
16649 25181 M
16892 25181 L
S
12006 20152 M
12066 20618 L
12129 20832 L
12192 21004 L
12252 21147 L
12315 21275 L
12375 21392 L
12437 21501 L
12500 21601 L
12560 21695 L
12623 21787 L
12683 21872 L
12746 21955 L
12809 22035 L
12869 22115 L
12929 22189 L
12992 22264 L
13055 22332 L
13117 22404 L
13177 22469 L
13237 22535 L
13300 22601 L
13363 22664 L
13423 22727 L
13486 22787 L
13546 22847 L
13609 22904 L
13672 22961 L
13732 23018 L
13792 23075 L
13855 23127 L
13918 23181 L
13980 23235 L
14040 23290 L
14100 23341 L
14163 23392 L
14226 23444 L
14286 23492 L
14349 23544 L
14409 23592 L
14472 23641 L
14535 23687 L
14595 23735 L
14658 23781 L
14718 23830 L
14780 23875 L
14843 23921 L
14903 23964 L
14963 24010 L
15026 24055 L
15089 24098 L
15149 24144 L
15212 24187 L
15272 24230 L
15335 24272 L
15398 24312 L
15458 24355 L
15520 24398 L
15580 24438 L
15643 24478 L
15706 24521 L
15766 24561 L
15826 24601 L
15889 24641 L
15952 24681 L
16012 24721 L
16075 24761 L
16135 24798 L
16198 24835 L
16261 24875 L
16321 24912 L
16383 24952 L
16443 24990 L
16506 25027 L
16569 25064 L
16629 25101 L
16692 25138 L
16752 25175 L
16815 25213 L
16878 25250 L
16938 25284 L
17001 25321 L
17061 25355 L
17123 25393 L
17183 25427 L
17246 25464 L
17309 25498 L
17369 25535 L
17432 25570 L
17492 25604 L
17555 25638 L
17618 25673 L
17678 25707 L
17741 25741 L
17801 25775 L
17863 25807 L
17926 25844 L
17986 25875 L
18046 25910 L
18109 25941 L
18172 25975 L
S
11389 17009 M
18789 17009 L
18789 9612 L
11389 9612 L
11389 17009 L
S
11389 9612 M
11443 9612 L
S
5.000000 setlinewidth
N
11443 9612 M
11443 9803 L
11443 9612 L
S
17.00000 setlinewidth
N
11443 9612 M
12563 9612 L
S
5.000000 setlinewidth
N
12563 9612 M
12563 9803 L
12563 9612 L
S
17.00000 setlinewidth
N
12563 9612 M
13683 9612 L
S
5.000000 setlinewidth
N
13683 9612 M
13683 9803 L
13683 9612 L
S
17.00000 setlinewidth
N
13683 9612 M
14806 9612 L
S
5.000000 setlinewidth
N
14806 9612 M
14806 9803 L
14806 9612 L
S
17.00000 setlinewidth
N
14806 9612 M
15929 9612 L
S
5.000000 setlinewidth
N
15929 9612 M
15929 9803 L
15929 9612 L
S
17.00000 setlinewidth
N
15929 9612 M
17049 9612 L
S
5.000000 setlinewidth
N
17049 9612 M
17049 9803 L
17049 9612 L
S
17.00000 setlinewidth
N
17049 9612 M
18172 9612 L
S
5.000000 setlinewidth
N
18172 9612 M
18172 9803 L
18172 9612 L
S
17.00000 setlinewidth
N
18172 9612 M
18789 9612 L
S
11389 17009 M
11443 17009 L
S
5.000000 setlinewidth
N
11443 17009 M
11443 16818 L
11443 17009 L
S
17.00000 setlinewidth
N
11443 17009 M
12563 17009 L
S
5.000000 setlinewidth
N
12563 17009 M
12563 16818 L
12563 17009 L
S
17.00000 setlinewidth
N
12563 17009 M
13683 17009 L
S
5.000000 setlinewidth
N
13683 17009 M
13683 16818 L
13683 17009 L
S
17.00000 setlinewidth
N
13683 17009 M
14806 17009 L
S
5.000000 setlinewidth
N
14806 17009 M
14806 16818 L
14806 17009 L
S
17.00000 setlinewidth
N
14806 17009 M
15929 17009 L
S
5.000000 setlinewidth
N
15929 17009 M
15929 16818 L
15929 17009 L
S
17.00000 setlinewidth
N
15929 17009 M
17049 17009 L
S
5.000000 setlinewidth
N
17049 17009 M
17049 16818 L
17049 17009 L
S
17.00000 setlinewidth
N
17049 17009 M
18172 17009 L
S
5.000000 setlinewidth
N
18172 17009 M
18172 16818 L
18172 17009 L
S
17.00000 setlinewidth
N
18172 17009 M
18789 17009 L
S
gsave 11237 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.165) show
grestore
gsave 17401 8937 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.170) show
grestore
5.000000 setlinewidth
N
12006 9612 M
12006 9803 L
S
18172 9612 M
18172 9803 L
S
12006 17009 M
12006 16818 L
S
18172 17009 M
18172 16818 L
S
17.00000 setlinewidth
N
11389 9612 M
11389 10226 L
S
5.000000 setlinewidth
N
11389 10226 M
11583 10226 L
11389 10226 L
S
17.00000 setlinewidth
N
11389 10226 M
11389 11109 L
S
5.000000 setlinewidth
N
11389 11109 M
11583 11109 L
11389 11109 L
S
17.00000 setlinewidth
N
11389 11109 M
11389 11989 L
S
5.000000 setlinewidth
N
11389 11989 M
11583 11989 L
11389 11989 L
S
17.00000 setlinewidth
N
11389 11989 M
11389 12869 L
S
5.000000 setlinewidth
N
11389 12869 M
11583 12869 L
11389 12869 L
S
17.00000 setlinewidth
N
11389 12869 M
11389 13752 L
S
5.000000 setlinewidth
N
11389 13752 M
11583 13752 L
11389 13752 L
S
17.00000 setlinewidth
N
11389 13752 M
11389 14632 L
S
5.000000 setlinewidth
N
11389 14632 M
11583 14632 L
11389 14632 L
S
17.00000 setlinewidth
N
11389 14632 M
11389 15512 L
S
5.000000 setlinewidth
N
11389 15512 M
11583 15512 L
11389 15512 L
S
17.00000 setlinewidth
N
11389 15512 M
11389 16395 L
S
5.000000 setlinewidth
N
11389 16395 M
11583 16395 L
11389 16395 L
S
17.00000 setlinewidth
N
11389 16395 M
11389 17009 L
S
18789 9612 M
18789 10226 L
S
5.000000 setlinewidth
N
18789 10226 M
18595 10226 L
18789 10226 L
S
17.00000 setlinewidth
N
18789 10226 M
18789 11109 L
S
5.000000 setlinewidth
N
18789 11109 M
18595 11109 L
18789 11109 L
S
17.00000 setlinewidth
N
18789 11109 M
18789 11989 L
S
5.000000 setlinewidth
N
18789 11989 M
18595 11989 L
18789 11989 L
S
17.00000 setlinewidth
N
18789 11989 M
18789 12869 L
S
5.000000 setlinewidth
N
18789 12869 M
18595 12869 L
18789 12869 L
S
17.00000 setlinewidth
N
18789 12869 M
18789 13752 L
S
5.000000 setlinewidth
N
18789 13752 M
18595 13752 L
18789 13752 L
S
17.00000 setlinewidth
N
18789 13752 M
18789 14632 L
S
5.000000 setlinewidth
N
18789 14632 M
18595 14632 L
18789 14632 L
S
17.00000 setlinewidth
N
18789 14632 M
18789 15512 L
S
5.000000 setlinewidth
N
18789 15512 M
18595 15512 L
18789 15512 L
S
17.00000 setlinewidth
N
18789 15512 M
18789 16395 L
S
5.000000 setlinewidth
N
18789 16395 M
18595 16395 L
18789 16395 L
S
17.00000 setlinewidth
N
18789 16395 M
18789 17009 L
S
gsave 10043 9997 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.00) show
grestore
gsave 10043 16163 translate
/Times-Roman findfont 600 scalefont setfont
0 0 M
(0.70) show
grestore
5.000000 setlinewidth
N
11389 10226 M
11583 10226 L
S
18789 10226 M
18595 10226 L
S
11389 16395 M
11583 16395 L
S
18789 16395 M
18595 16395 L
S
68.00000 setlinewidth
gsave 11389 17249 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(S) show
grestore
40.00000 setlinewidth
gsave 14900 8651 translate
/Symbol findfont 1040 scalefont setfont
0 0 M
(k) show
grestore
gsave 9930 13072 translate
/Times-Roman findfont 1040 scalefont setfont
0 0 M
(m) show
grestore
gsave 10699 12803 translate
/Times-Roman findfont 680 scalefont setfont
0 0 M
(R) show
grestore
17.00000 setlinewidth
N
12900 12132 M
12900 12375 L
S
12780 12252 M
13020 12252 L
S
12900 12252 M
12900 12429 L
12946 12429 L
12852 12429 L
12900 12429 L
12900 12077 L
12946 12077 L
12852 12077 L
12900 12077 L
12900 12252 L
S
13683 13015 M
13683 13255 L
S
13563 13135 M
13806 13135 L
S
13683 13135 M
13683 13223 L
13735 13223 L
13638 13223 L
13683 13223 L
13683 13046 L
13735 13046 L
13638 13046 L
13683 13046 L
13683 13135 L
S
15366 14249 M
15366 14489 L
S
15246 14369 M
15486 14369 L
S
15366 14369 M
15366 14543 L
15415 14543 L
15318 14543 L
15366 14543 L
15366 14192 L
15415 14192 L
15318 14192 L
15366 14192 L
15366 14369 L
S
16266 14952 M
16266 15192 L
S
16146 15072 M
16386 15072 L
S
16266 15072 M
16266 15335 L
16312 15335 L
16218 15335 L
16266 15335 L
16266 14806 L
16312 14806 L
16218 14806 L
16266 14806 L
16266 15072 L
S
17498 15480 M
17498 15720 L
S
17378 15600 M
17618 15600 L
S
17498 15600 M
17498 15778 L
17546 15778 L
17452 15778 L
17498 15778 L
17498 15423 L
17546 15423 L
17452 15423 L
17498 15423 L
17498 15600 L
S
12006 10249 M
12066 10723 L
12126 10940 L
12186 11109 L
12243 11252 L
12303 11377 L
12366 11492 L
12423 11600 L
12483 11700 L
12543 11795 L
12603 11886 L
12663 11972 L
12723 12052 L
12783 12132 L
12843 12209 L
12900 12283 L
12963 12355 L
13023 12423 L
13080 12492 L
13140 12557 L
13200 12623 L
13260 12686 L
13320 12746 L
13380 12809 L
13440 12866 L
13500 12926 L
13560 12983 L
13620 13040 L
13680 13095 L
13738 13149 L
13800 13200 L
13858 13255 L
13918 13306 L
13980 13357 L
14038 13409 L
14098 13457 L
14158 13506 L
14218 13555 L
14278 13603 L
14338 13652 L
14398 13698 L
14458 13746 L
14518 13792 L
14575 13838 L
14638 13880 L
14695 13926 L
14755 13972 L
14818 14015 L
14875 14058 L
14935 14100 L
14995 14143 L
15055 14186 L
15115 14226 L
15175 14269 L
15235 14309 L
15295 14349 L
15352 14392 L
15412 14432 L
15475 14469 L
15532 14509 L
15592 14549 L
15652 14589 L
15712 14626 L
15772 14663 L
15832 14703 L
15892 14740 L
15952 14778 L
16012 14818 L
16072 14852 L
16132 14889 L
16189 14926 L
16252 14963 L
16309 15000 L
16369 15035 L
16429 15072 L
16489 15106 L
16549 15140 L
16609 15178 L
16669 15212 L
16729 15246 L
16789 15280 L
16846 15315 L
16909 15349 L
16969 15383 L
17026 15418 L
17089 15452 L
17146 15483 L
17206 15518 L
17266 15549 L
17326 15583 L
17386 15618 L
17446 15649 L
17506 15680 L
17566 15715 L
17626 15746 L
17683 15778 L
17746 15809 L
17803 15840 L
17863 15875 L
17926 15906 L
17983 15938 L
S
80.00000 setlinewidth
gsave 8443 5288 translate
/Times-Roman findfont 1320 scalefont setfont
0 0 M
(Fig. 6) show
grestore
showpage
%%%%%%%%
%% Fig 7
%%%%%%%%
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
-40 -40 M -40 28613 L
28613 28613 L
28613 -40 L
closepath
clip
[] 0 setdash
40.00000 setlinewidth
N
3174 26427 M
18546 26427 L
18546 11054 L
3174 11054 L
3174 26427 L
S
3174 11054 M
4454 11054 L
S
14.00000 setlinewidth
N
4454 11054 M
4454 11437 L
4454 11054 L
S
40.00000 setlinewidth
N
4454 11054 M
7826 11054 L
S
14.00000 setlinewidth
N
7826 11054 M
7826 11437 L
7826 11054 L
S
40.00000 setlinewidth
N
7826 11054 M
11197 11054 L
S
14.00000 setlinewidth
N
11197 11054 M
11197 11437 L
11197 11054 L
S
40.00000 setlinewidth
N
11197 11054 M
14569 11054 L
S
14.00000 setlinewidth
N
14569 11054 M
14569 11437 L
14569 11054 L
S
40.00000 setlinewidth
N
14569 11054 M
17941 11054 L
S
14.00000 setlinewidth
N
17941 11054 M
17941 11437 L
17941 11054 L
S
40.00000 setlinewidth
N
17941 11054 M
18546 11054 L
S
3174 26427 M
4454 26427 L
S
14.00000 setlinewidth
N
4454 26427 M
4457 26041 L
4454 26427 L
S
40.00000 setlinewidth
N
4454 26427 M
7826 26427 L
S
14.00000 setlinewidth
N
7826 26427 M
7826 26041 L
7826 26427 L
S
40.00000 setlinewidth
N
7826 26427 M
11197 26427 L
S
14.00000 setlinewidth
N
11197 26427 M
11197 26041 L
11197 26427 L
S
40.00000 setlinewidth
N
11197 26427 M
14569 26427 L
S
14.00000 setlinewidth
N
14569 26427 M
14569 26041 L
14569 26427 L
S
40.00000 setlinewidth
N
14569 26427 M
17941 26427 L
S
14.00000 setlinewidth
N
17941 26427 M
17941 26041 L
17941 26427 L
S
40.00000 setlinewidth
N
17941 26427 M
18546 26427 L
S
gsave 3694 9709 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(1.0) show
grestore
gsave 17097 9709 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(5.0) show
grestore
14.00000 setlinewidth
N
4454 11054 M
4454 11437 L
S
4454 26427 M
4454 26041 L
S
40.00000 setlinewidth
N
3174 11054 M
3174 11532 L
S
14.00000 setlinewidth
N
3174 11532 M
3557 11532 L
3174 11532 L
S
40.00000 setlinewidth
N
3174 11532 M
3174 12335 L
S
14.00000 setlinewidth
N
3174 12335 M
3557 12335 L
3174 12335 L
S
40.00000 setlinewidth
N
3174 12335 M
3174 13135 L
S
14.00000 setlinewidth
N
3174 13135 M
3557 13135 L
3174 13135 L
S
40.00000 setlinewidth
N
3174 13135 M
3174 13935 L
S
14.00000 setlinewidth
N
3174 13935 M
3557 13935 L
3174 13935 L
S
40.00000 setlinewidth
N
3174 13935 M
3174 14735 L
S
14.00000 setlinewidth
N
3174 14735 M
3557 14735 L
3174 14735 L
S
40.00000 setlinewidth
N
3174 14735 M
3174 15538 L
S
14.00000 setlinewidth
N
3174 15538 M
3557 15538 L
3174 15538 L
S
40.00000 setlinewidth
N
3174 15538 M
3174 16338 L
S
14.00000 setlinewidth
N
3174 16338 M
3557 16338 L
3174 16338 L
S
40.00000 setlinewidth
N
3174 16338 M
3174 17138 L
S
14.00000 setlinewidth
N
3174 17138 M
3557 17138 L
3174 17138 L
S
40.00000 setlinewidth
N
3174 17138 M
3174 17938 L
S
14.00000 setlinewidth
N
3174 17938 M
3557 17938 L
3174 17938 L
S
40.00000 setlinewidth
N
3174 17938 M
3174 18741 L
S
14.00000 setlinewidth
N
3174 18741 M
3557 18741 L
3174 18741 L
S
40.00000 setlinewidth
N
3174 18741 M
3174 19541 L
S
14.00000 setlinewidth
N
3174 19541 M
3557 19541 L
3174 19541 L
S
40.00000 setlinewidth
N
3174 19541 M
3174 20341 L
S
14.00000 setlinewidth
N
3174 20341 M
3557 20341 L
3174 20341 L
S
40.00000 setlinewidth
N
3174 20341 M
3174 21141 L
S
14.00000 setlinewidth
N
3174 21141 M
3557 21141 L
3174 21141 L
S
40.00000 setlinewidth
N
3174 21141 M
3174 21944 L
S
14.00000 setlinewidth
N
3174 21944 M
3557 21944 L
3174 21944 L
S
40.00000 setlinewidth
N
3174 21944 M
3174 22744 L
S
14.00000 setlinewidth
N
3174 22744 M
3557 22744 L
3174 22744 L
S
40.00000 setlinewidth
N
3174 22744 M
3174 23544 L
S
14.00000 setlinewidth
N
3174 23544 M
3557 23544 L
3174 23544 L
S
40.00000 setlinewidth
N
3174 23544 M
3174 24344 L
S
14.00000 setlinewidth
N
3174 24344 M
3557 24344 L
3174 24344 L
S
40.00000 setlinewidth
N
3174 24344 M
3174 25147 L
S
14.00000 setlinewidth
N
3174 25147 M
3557 25147 L
3174 25147 L
S
40.00000 setlinewidth
N
3174 25147 M
3174 25947 L
S
14.00000 setlinewidth
N
3174 25947 M
3557 25947 L
3174 25947 L
S
40.00000 setlinewidth
N
3174 25947 M
3174 26427 L
S
18546 11054 M
18546 11532 L
S
14.00000 setlinewidth
N
18546 11532 M
18164 11532 L
18546 11532 L
S
40.00000 setlinewidth
N
18546 11532 M
18546 12335 L
S
14.00000 setlinewidth
N
18546 12335 M
18164 12335 L
18546 12335 L
S
40.00000 setlinewidth
N
18546 12335 M
18546 13135 L
S
14.00000 setlinewidth
N
18546 13135 M
18164 13135 L
18546 13135 L
S
40.00000 setlinewidth
N
18546 13135 M
18546 13935 L
S
14.00000 setlinewidth
N
18546 13935 M
18164 13935 L
18546 13935 L
S
40.00000 setlinewidth
N
18546 13935 M
18546 14735 L
S
14.00000 setlinewidth
N
18546 14735 M
18164 14735 L
18546 14735 L
S
40.00000 setlinewidth
N
18546 14735 M
18546 15538 L
S
14.00000 setlinewidth
N
18546 15538 M
18164 15538 L
18546 15538 L
S
40.00000 setlinewidth
N
18546 15538 M
18546 16338 L
S
14.00000 setlinewidth
N
18546 16338 M
18164 16338 L
18546 16338 L
S
40.00000 setlinewidth
N
18546 16338 M
18546 17138 L
S
14.00000 setlinewidth
N
18546 17138 M
18164 17138 L
18546 17138 L
S
40.00000 setlinewidth
N
18546 17138 M
18546 17938 L
S
14.00000 setlinewidth
N
18546 17938 M
18164 17938 L
18546 17938 L
S
40.00000 setlinewidth
N
18546 17938 M
18546 18741 L
S
14.00000 setlinewidth
N
18546 18741 M
18164 18741 L
18546 18741 L
S
40.00000 setlinewidth
N
18546 18741 M
18546 19541 L
S
14.00000 setlinewidth
N
18546 19541 M
18164 19541 L
18546 19541 L
S
40.00000 setlinewidth
N
18546 19541 M
18546 20341 L
S
14.00000 setlinewidth
N
18546 20341 M
18164 20341 L
18546 20341 L
S
40.00000 setlinewidth
N
18546 20341 M
18546 21141 L
S
14.00000 setlinewidth
N
18546 21141 M
18164 21141 L
18546 21141 L
S
40.00000 setlinewidth
N
18546 21141 M
18546 21944 L
S
14.00000 setlinewidth
N
18546 21944 M
18164 21944 L
18546 21944 L
S
40.00000 setlinewidth
N
18546 21944 M
18546 22744 L
S
14.00000 setlinewidth
N
18546 22744 M
18164 22744 L
18546 22744 L
S
40.00000 setlinewidth
N
18546 22744 M
18546 23544 L
S
14.00000 setlinewidth
N
18546 23544 M
18164 23544 L
18546 23544 L
S
40.00000 setlinewidth
N
18546 23544 M
18546 24344 L
S
14.00000 setlinewidth
N
18546 24344 M
18164 24344 L
18546 24344 L
S
40.00000 setlinewidth
N
18546 24344 M
18546 25147 L
S
14.00000 setlinewidth
N
18546 25147 M
18164 25147 L
18546 25147 L
S
40.00000 setlinewidth
N
18546 25147 M
18546 25947 L
S
14.00000 setlinewidth
N
18546 25947 M
18164 25947 L
18546 25947 L
S
40.00000 setlinewidth
N
18546 25947 M
18546 26427 L
S
gsave 902 11872 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(2.5) show
grestore
gsave 902 24684 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(4.1) show
grestore
14.00000 setlinewidth
N
3174 12335 M
3557 12335 L
S
18546 12335 M
18164 12335 L
S
3174 25147 M
3557 25147 L
S
18546 25147 M
18164 25147 L
S
80.00000 setlinewidth
gsave 9363 9132 translate
/Times-Roman findfont 2040 scalefont setfont
0 0 M
(1/m) show
grestore
gsave 12619 8559 translate
/Times-Roman findfont 1360 scalefont setfont
0 0 M
(R) show
grestore
gsave 1122 18261 translate
/Times-Roman findfont 2040 scalefont setfont
0 0 M
(R) show
grestore
40.00000 setlinewidth
N
14958 15618 M
14958 16098 L
S
14718 15858 M
15198 15858 L
S
14.00000 setlinewidth
N
14958 15858 M
14958 16178 L
15103 16178 L
14812 16178 L
14958 16178 L
14958 15538 L
15103 15538 L
14812 15538 L
14958 15538 L
14958 15858 L
S
40.00000 setlinewidth
N
11395 17218 M
11395 17698 L
S
11152 17458 M
11635 17458 L
S
14.00000 setlinewidth
N
11395 17458 M
11395 17778 L
11537 17778 L
11249 17778 L
11395 17778 L
11395 17138 L
11537 17138 L
11249 17138 L
11395 17138 L
11395 17458 L
S
40.00000 setlinewidth
N
9429 18578 M
9429 19061 L
S
9189 18821 M
9669 18821 L
S
14.00000 setlinewidth
N
9429 18821 M
9429 19061 L
9574 19061 L
9283 19061 L
9429 19061 L
9429 18578 L
9574 18578 L
9283 18578 L
9429 18578 L
9429 18821 L
S
40.00000 setlinewidth
N
8660 19061 M
8660 19221 L
S
8420 19141 M
8900 19141 L
S
14.00000 setlinewidth
N
8660 19141 M
8660 19221 L
8803 19221 L
8514 19221 L
8660 19221 L
8660 19061 L
8803 19061 L
8514 19061 L
8660 19061 L
8660 19141 L
S
40.00000 setlinewidth
N
6468 20981 M
6468 21141 L
S
6228 21061 M
6711 21061 L
S
14.00000 setlinewidth
N
6468 21061 M
6468 21141 L
6611 21141 L
6326 21141 L
6468 21141 L
6468 20981 L
6611 20981 L
6326 20981 L
6468 20981 L
6468 21061 L
S
40.00000 setlinewidth
N
6006 21304 M
6006 21784 L
S
5766 21544 M
6246 21544 L
S
14.00000 setlinewidth
N
6006 21544 M
6006 21781 L
6148 21781 L
5860 21781 L
6006 21781 L
6006 21304 L
6148 21304 L
5860 21304 L
6006 21304 L
6006 21544 L
S
40.00000 setlinewidth
N
15678 13055 M
15678 13295 L
15438 13295 L
15438 12815 L
15918 12815 L
15918 13295 L
15678 13295 L
C 0 setgray fill S
14.00000 setlinewidth
N
15678 13055 M
15678 13135 L
15823 13135 L
15535 13135 L
15678 13135 L
15678 12975 L
15823 12975 L
15535 12975 L
15678 12975 L
15678 13055 L
S
40.00000 setlinewidth
N
11720 13615 M
11720 13855 L
11480 13855 L
11480 13375 L
11957 13375 L
11957 13855 L
11720 13855 L
C 0 setgray fill S
9706 14495 M
9706 14735 L
9466 14735 L
9466 14255 L
9946 14255 L
9946 14735 L
9706 14735 L
C 0 setgray fill S
14.00000 setlinewidth
N
9706 14495 M
9706 14898 L
9852 14898 L
9560 14898 L
9706 14898 L
9706 14095 L
9852 14095 L
9560 14095 L
9706 14095 L
9706 14495 L
S
40.00000 setlinewidth
N
7211 15858 M
7211 16098 L
6974 16098 L
6974 15618 L
7454 15618 L
7454 16098 L
7211 16098 L
C 0 setgray fill S
14.00000 setlinewidth
N
7211 15858 M
7211 16178 L
7357 16178 L
7069 16178 L
7211 16178 L
7211 15538 L
7357 15538 L
7069 15538 L
7211 15538 L
7211 15858 L
S
40.00000 setlinewidth
N
5754 17218 M
5754 17458 L
5511 17458 L
5511 16978 L
5994 16978 L
5994 17458 L
5754 17458 L
C 0 setgray fill S
14.00000 setlinewidth
N
5754 17218 M
5754 17381 L
5897 17381 L
5608 17381 L
5754 17381 L
5754 17058 L
5897 17058 L
5608 17058 L
5754 17058 L
5754 17218 L
S
40.00000 setlinewidth
N
14363 15618 M
14363 15858 L
14123 15375 L
14606 15375 L
14363 15858 L
C 0 setgray fill S
14.00000 setlinewidth
N
14363 15618 M
14363 15858 L
14509 15858 L
14220 15858 L
14363 15858 L
14363 15375 L
14509 15375 L
14220 15375 L
14363 15375 L
14363 15618 L
S
40.00000 setlinewidth
N
8200 18578 M
8200 18821 L
7957 18341 L
8440 18341 L
8200 18821 L
C 0 setgray fill S
14.00000 setlinewidth
N
8200 18578 M
8200 18658 L
8343 18658 L
8057 18658 L
8200 18658 L
8200 18498 L
8343 18498 L
8057 18498 L
8200 18498 L
8200 18578 L
S
40.00000 setlinewidth
N
6206 20981 M
6206 21221 L
5966 20741 L
6446 20741 L
6206 21221 L
C 0 setgray fill S
14.00000 setlinewidth
N
6206 20981 M
6206 21061 L
6348 21061 L
6063 21061 L
6206 21061 L
6206 20901 L
6348 20901 L
6063 20901 L
6206 20901 L
6206 20981 L
S
40.00000 setlinewidth
N
4883 23224 M
4883 23464 L
4643 22984 L
5123 22984 L
4883 23464 L
C 0 setgray fill S
14.00000 setlinewidth
N
4883 23224 M
4883 23384 L
5028 23384 L
4737 23384 L
4883 23384 L
4883 23064 L
5028 23064 L
4737 23064 L
4883 23064 L
4883 23224 L
S
40.00000 setlinewidth
N
6371 21701 M
6611 22184 L
6849 21701 L
6371 22024 L
6849 22024 L
6371 21701 L
C 0 setgray fill S
14.00000 setlinewidth
N
6611 21944 M
6611 25147 L
6754 25147 L
6466 25147 L
6611 25147 L
6611 18741 L
6754 18741 L
6466 18741 L
6611 18741 L
6611 21944 L
S
40.00000 setlinewidth
N
6974 21701 M
7211 22184 L
7454 21701 L
6974 22024 L
7454 22024 L
6974 21701 L
C 0 setgray fill S
14.00000 setlinewidth
N
7211 21944 M
7211 23544 L
7357 23544 L
7069 23544 L
7211 23544 L
7211 20341 L
7357 20341 L
7069 20341 L
7211 20341 L
7211 21944 L
S
40.00000 setlinewidth
N
8017 20101 M
8257 20581 L
8497 20101 L
8017 20421 L
8497 20421 L
8017 20101 L
C 0 setgray fill S
14.00000 setlinewidth
N
8257 20341 M
8257 21944 L
8400 21944 L
8111 21944 L
8257 21944 L
8257 18741 L
8400 18741 L
8111 18741 L
8257 18741 L
8257 20341 L
S
40.00000 setlinewidth
N
11057 18498 M
11300 18981 L
11540 18498 L
11057 18821 L
11540 18821 L
11057 18498 L
C 0 setgray fill S
14.00000 setlinewidth
N
11300 18741 M
11300 21141 L
11443 21141 L
11157 21141 L
11300 21141 L
11300 16338 L
11443 16338 L
11157 16338 L
11300 16338 L
11300 18741 L
S
40.00000 setlinewidth
N
15500 16098 M
15743 16578 L
15983 16098 L
15500 16418 L
15983 16418 L
15500 16098 L
C 0 setgray fill S
14.00000 setlinewidth
N
15743 16338 M
15743 17138 L
15886 17138 L
15598 17138 L
15743 17138 L
15743 15538 L
15886 15538 L
15598 15538 L
15743 15538 L
15743 16338 L
S
40.00000 setlinewidth
N
16269 15700 M
15555 15889 L
14900 16078 L
14306 16261 L
13758 16438 L
13255 16612 L
12789 16783 L
12360 16955 L
11957 17121 L
11586 17283 L
11237 17446 L
10912 17603 L
10606 17761 L
10320 17915 L
10049 18069 L
9794 18221 L
9554 18369 L
9326 18518 L
9112 18664 L
8906 18809 L
8709 18955 L
8526 19098 L
8349 19238 L
8183 19378 L
8020 19518 L
7866 19655 L
7720 19792 L
7577 19929 L
7443 20064 L
7314 20198 L
7191 20332 L
7071 20467 L
6957 20598 L
6846 20729 L
6740 20861 L
6637 20992 L
6540 21121 L
6443 21252 L
6351 21378 L
6263 21509 L
6177 21635 L
6094 21764 L
6011 21889 L
5934 22018 L
5860 22144 L
5786 22269 L
5714 22395 L
5646 22521 L
5580 22644 L
S
16986 12612 M
16135 12766 L
15369 12915 L
14678 13057 L
14052 13197 L
13477 13335 L
12955 13469 L
12472 13597 L
12029 13726 L
11617 13849 L
11237 13972 L
10883 14092 L
10552 14209 L
10243 14323 L
9954 14438 L
9683 14549 L
9429 14660 L
9189 14766 L
8960 14875 L
8746 14978 L
8543 15083 L
8349 15186 L
8166 15286 L
7991 15386 L
7826 15486 L
7669 15583 L
7517 15680 L
7371 15775 L
7234 15869 L
7103 15963 L
6977 16055 L
6857 16149 L
6740 16238 L
6628 16329 L
6523 16418 L
6417 16506 L
6317 16598 L
6223 16683 L
6128 16772 L
6040 16855 L
5954 16941 L
5871 17026 L
5791 17112 L
5714 17195 L
5640 17278 L
5566 17361 L
5497 17443 L
5428 17526 L
5363 17606 L
5297 17689 L
S
15872 15158 M
15015 15389 L
14252 15618 L
13569 15840 L
12955 16055 L
12397 16266 L
11889 16472 L
11426 16678 L
11000 16875 L
10606 17072 L
10243 17263 L
9909 17455 L
9597 17641 L
9306 17826 L
9034 18006 L
8780 18189 L
8543 18366 L
8317 18544 L
8106 18718 L
7909 18892 L
7720 19061 L
7543 19232 L
7371 19401 L
7211 19566 L
7060 19732 L
6917 19898 L
6777 20064 L
6648 20226 L
6523 20389 L
6403 20549 L
6286 20709 L
6177 20869 L
6071 21029 L
5968 21187 L
5871 21347 L
5780 21504 L
5688 21661 L
5603 21815 L
5520 21972 L
5440 22127 L
5363 22284 L
5288 22435 L
5214 22592 L
5146 22744 L
5077 22898 L
5011 23052 L
4948 23204 L
4888 23358 L
4828 23512 L
4748 23730 L
4671 23947 L
4594 24167 L
4523 24384 L
4454 24601 L
S
16409 16398 M
15743 16592 L
15132 16783 L
14569 16972 L
14052 17155 L
13569 17338 L
13126 17515 L
12709 17692 L
12320 17866 L
11957 18038 L
11617 18206 L
11300 18372 L
11000 18538 L
10714 18704 L
10449 18864 L
10194 19026 L
9954 19184 L
9729 19341 L
9512 19498 L
9306 19652 L
9112 19806 L
8926 19961 L
8746 20112 L
8574 20264 L
8411 20412 L
8257 20561 L
8106 20709 L
7963 20858 L
7826 21004 L
7694 21149 L
7566 21295 L
7443 21441 L
7329 21584 L
7211 21729 L
7103 21872 L
6997 22015 L
6897 22158 L
6797 22301 L
6703 22441 L
6611 22581 L
6523 22724 L
6434 22864 L
6351 23004 L
6271 23144 L
6191 23284 L
6114 23424 L
6040 23561 L
5968 23701 L
S
160.0000 setlinewidth
gsave 8783 4325 translate
/Times-Roman findfont 1320 scalefont setfont
0 0 M
(Fig. 7) show
grestore
showpage
%%%%%%%%
%% Fig 8
%%%%%%%%
595 0 translate
90 rotate
0.707 0.707 scale
72 0 translate
60.0 60.0 translate
2.5000000E-02 2.5000000E-02 scale
40.00000 setlinewidth
N
%-40 -40 M -40 28613 L
%28613 28613 L
%28613 -40 L
%closepath
%clip
[] 0 setdash
40.00000 setlinewidth
N
3174 26427 M
18546 26427 L
18546 11054 L
3174 11054 L
3174 26427 L
S
3174 11054 M
4454 11054 L
S
14.00000 setlinewidth
N
4454 11054 M
4454 11437 L
4454 11054 L
4454 10860 L
4454 11054 L
S
40.00000 setlinewidth
N
4454 11054 M
6554 11054 L
S
14.00000 setlinewidth
N
6554 11054 M
6554 11437 L
6554 11054 L
S
40.00000 setlinewidth
N
6554 11054 M
8654 11054 L
S
14.00000 setlinewidth
N
8654 11054 M
8654 11437 L
8654 11054 L
S
40.00000 setlinewidth
N
8654 11054 M
10754 11054 L
S
14.00000 setlinewidth
N
10754 11054 M
10754 11437 L
10754 11054 L
S
40.00000 setlinewidth
N
10754 11054 M
12857 11054 L
S
14.00000 setlinewidth
N
12857 11054 M
12857 11437 L
12857 11054 L
S
40.00000 setlinewidth
N
12857 11054 M
14955 11054 L
S
14.00000 setlinewidth
N
14955 11054 M
14955 11437 L
14955 11054 L
14955 10860 L
14955 11054 L
S
40.00000 setlinewidth
N
14955 11054 M
17058 11054 L
S
14.00000 setlinewidth
N
17058 11054 M
17058 11437 L
17058 11054 L
S
40.00000 setlinewidth
N
17058 11054 M
18546 11054 L
S
3174 26427 M
4454 26427 L
S
14.00000 setlinewidth
N
4454 26427 M
4457 26041 L
4454 26427 L
S
40.00000 setlinewidth
N
4454 26427 M
6554 26427 L
S
14.00000 setlinewidth
N
6554 26427 M
6554 26041 L
6554 26427 L
S
40.00000 setlinewidth
N
6554 26427 M
8654 26427 L
S
14.00000 setlinewidth
N
8654 26427 M
8657 26041 L
8654 26427 L
S
40.00000 setlinewidth
N
8654 26427 M
10754 26427 L
S
14.00000 setlinewidth
N
10754 26427 M
10754 26041 L
10754 26427 L
S
40.00000 setlinewidth
N
10754 26427 M
12857 26427 L
S
14.00000 setlinewidth
N
12857 26427 M
12857 26041 L
12857 26427 L
S
40.00000 setlinewidth
N
12857 26427 M
14955 26427 L
S
14.00000 setlinewidth
N
14955 26427 M
14955 26041 L
14955 26427 L
S
40.00000 setlinewidth
N
14955 26427 M
17058 26427 L
S
14.00000 setlinewidth
N
17058 26427 M
17058 26041 L
17058 26427 L
S
40.00000 setlinewidth
N
17058 26427 M
18546 26427 L
S
gsave 3070 9709 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.000) show
grestore
gsave 15452 9709 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.006) show
grestore
14.00000 setlinewidth
N
4454 11054 M
4454 11437 L
S
%17266 11054 M
%17266 11437 L
S%
4454 26427 M
4454 26041 L
S
%17266 26427 M
%17266 26041 L
%S
40.00000 setlinewidth
N
3174 11054 M
3174 11532 L
S
14.00000 setlinewidth
N
3174 11532 M
3557 11532 L
3174 11532 L
S
40.00000 setlinewidth
N
3174 11532 M
3174 12335 L
S
14.00000 setlinewidth
N
3174 12335 M
3557 12335 L
3174 12335 L
S
40.00000 setlinewidth
N
3174 12335 M
3174 13135 L
S
14.00000 setlinewidth
N
3174 13135 M
3557 13135 L
3174 13135 L
S
40.00000 setlinewidth
N
3174 13135 M
3174 13935 L
S
14.00000 setlinewidth
N
3174 13935 M
3557 13935 L
3174 13935 L
S
40.00000 setlinewidth
N
3174 13935 M
3174 14735 L
S
14.00000 setlinewidth
N
3174 14735 M
3557 14735 L
3174 14735 L
S
40.00000 setlinewidth
N
3174 14735 M
3174 15538 L
S
14.00000 setlinewidth
N
3174 15538 M
3557 15538 L
3174 15538 L
S
40.00000 setlinewidth
N
3174 15538 M
3174 16338 L
S
14.00000 setlinewidth
N
3174 16338 M
3557 16338 L
3174 16338 L
S
40.00000 setlinewidth
N
3174 16338 M
3174 17138 L
S
14.00000 setlinewidth
N
3174 17138 M
3557 17138 L
3174 17138 L
S
40.00000 setlinewidth
N
3174 17138 M
3174 17938 L
S
14.00000 setlinewidth
N
3174 17938 M
3557 17938 L
3174 17938 L
S
40.00000 setlinewidth
N
3174 17938 M
3174 18741 L
S
14.00000 setlinewidth
N
3174 18741 M
3557 18741 L
3174 18741 L
S
40.00000 setlinewidth
N
3174 18741 M
3174 19541 L
S
14.00000 setlinewidth
N
3174 19541 M
3557 19541 L
3174 19541 L
S
40.00000 setlinewidth
N
3174 19541 M
3174 20341 L
S
14.00000 setlinewidth
N
3174 20341 M
3557 20341 L
3174 20341 L
S
40.00000 setlinewidth
N
3174 20341 M
3174 21141 L
S
14.00000 setlinewidth
N
3174 21141 M
3557 21141 L
3174 21141 L
S
40.00000 setlinewidth
N
3174 21141 M
3174 21944 L
S
14.00000 setlinewidth
N
3174 21944 M
3557 21944 L
3174 21944 L
S
40.00000 setlinewidth
N
3174 21944 M
3174 22744 L
S
14.00000 setlinewidth
N
3174 22744 M
3557 22744 L
3174 22744 L
S
40.00000 setlinewidth
N
3174 22744 M
3174 23544 L
S
14.00000 setlinewidth
N
3174 23544 M
3557 23544 L
3174 23544 L
S
40.00000 setlinewidth
N
3174 23544 M
3174 24344 L
S
14.00000 setlinewidth
N
3174 24344 M
3557 24344 L
3174 24344 L
S
40.00000 setlinewidth
N
3174 24344 M
3174 25147 L
S
14.00000 setlinewidth
N
3174 25147 M
3557 25147 L
3174 25147 L
S
40.00000 setlinewidth
N
3174 25147 M
3174 25947 L
S
14.00000 setlinewidth
N
3174 25947 M
3557 25947 L
3174 25947 L
S
40.00000 setlinewidth
N
3174 25947 M
3174 26427 L
S
18546 11054 M
18546 11532 L
S
14.00000 setlinewidth
N
18546 11532 M
18164 11532 L
18546 11532 L
S
40.00000 setlinewidth
N
18546 11532 M
18546 12335 L
S
14.00000 setlinewidth
N
18546 12335 M
18164 12335 L
18546 12335 L
S
40.00000 setlinewidth
N
18546 12335 M
18546 13135 L
S
14.00000 setlinewidth
N
18546 13135 M
18164 13135 L
18546 13135 L
S
40.00000 setlinewidth
N
18546 13135 M
18546 13935 L
S
14.00000 setlinewidth
N
18546 13935 M
18164 13935 L
18546 13935 L
S
40.00000 setlinewidth
N
18546 13935 M
18546 14735 L
S
14.00000 setlinewidth
N
18546 14735 M
18164 14735 L
18546 14735 L
S
40.00000 setlinewidth
N
18546 14735 M
18546 15538 L
S
14.00000 setlinewidth
N
18546 15538 M
18164 15538 L
18546 15538 L
S
40.00000 setlinewidth
N
18546 15538 M
18546 16338 L
S
14.00000 setlinewidth
N
18546 16338 M
18164 16338 L
18546 16338 L
S
40.00000 setlinewidth
N
18546 16338 M
18546 17138 L
S
14.00000 setlinewidth
N
18546 17138 M
18164 17138 L
18546 17138 L
S
40.00000 setlinewidth
N
18546 17138 M
18546 17938 L
S
14.00000 setlinewidth
N
18546 17938 M
18164 17938 L
18546 17938 L
S
40.00000 setlinewidth
N
18546 17938 M
18546 18741 L
S
14.00000 setlinewidth
N
18546 18741 M
18164 18741 L
18546 18741 L
S
40.00000 setlinewidth
N
18546 18741 M
18546 19541 L
S
14.00000 setlinewidth
N
18546 19541 M
18164 19541 L
18546 19541 L
S
40.00000 setlinewidth
N
18546 19541 M
18546 20341 L
S
14.00000 setlinewidth
N
18546 20341 M
18164 20341 L
18546 20341 L
S
40.00000 setlinewidth
N
18546 20341 M
18546 21141 L
S
14.00000 setlinewidth
N
18546 21141 M
18164 21141 L
18546 21141 L
S
40.00000 setlinewidth
N
18546 21141 M
18546 21944 L
S
14.00000 setlinewidth
N
18546 21944 M
18164 21944 L
18546 21944 L
S
40.00000 setlinewidth
N
18546 21944 M
18546 22744 L
S
14.00000 setlinewidth
N
18546 22744 M
18164 22744 L
18546 22744 L
S
40.00000 setlinewidth
N
18546 22744 M
18546 23544 L
S
14.00000 setlinewidth
N
18546 23544 M
18164 23544 L
18546 23544 L
S
40.00000 setlinewidth
N
18546 23544 M
18546 24344 L
S
14.00000 setlinewidth
N
18546 24344 M
18164 24344 L
18546 24344 L
S
40.00000 setlinewidth
N
18546 24344 M
18546 25147 L
S
14.00000 setlinewidth
N
18546 25147 M
18164 25147 L
18546 25147 L
S
40.00000 setlinewidth
N
18546 25147 M
18546 25947 L
S
14.00000 setlinewidth
N
18546 25947 M
18164 25947 L
18546 25947 L
S
40.00000 setlinewidth
N
18546 25947 M
18546 26427 L
S
gsave 482 11872 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(2.40) show
grestore
gsave 482 24684 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(4.00) show
grestore
14.00000 setlinewidth
N
3174 12335 M
3557 12335 L
S
18546 12335 M
18164 12335 L
S
3174 25147 M
3557 25147 L
S
18546 25147 M
18164 25147 L
S
80.00000 setlinewidth
gsave 10112 9132 translate
/Times-Roman findfont 2040 scalefont setfont
0 0 M
(N) show
grestore
gsave 11449 8597 translate
/Times-Roman findfont 1360 scalefont setfont
0 0 M
(G) show
grestore
gsave 1132 18261 translate
/Times-Roman findfont 2040 scalefont setfont
0 0 M
(R) show
grestore
40.00000 setlinewidth
N
6031 16418 M
6031 16898 L
S
5791 16658 M
6271 16658 L
S
7306 18021 M
7306 18501 L
S
7063 18261 M
7546 18261 L
S
8791 19378 M
8791 19861 L
S
8551 19621 M
9031 19621 L
S
9709 19701 M
9709 20181 L
S
9466 19941 M
9949 19941 L
S
14746 21621 M
14746 22104 L
S
14506 21861 M
14986 21861 L
S
16726 22104 M
16726 22584 L
S
16486 22344 M
16969 22344 L
S
4660 13855 M
4660 14095 L
4420 14095 L
4420 13615 L
4900 13615 L
4900 14095 L
4660 14095 L
C 0 setgray fill S
4846 14415 M
4846 14655 L
4606 14655 L
4606 14178 L
5086 14178 L
5086 14655 L
4846 14655 L
C 0 setgray fill S
5054 15295 M
5054 15538 L
4814 15538 L
4814 15058 L
5291 15058 L
5291 15538 L
5054 15538 L
C 0 setgray fill S
5663 16658 M
5663 16898 L
5423 16898 L
5423 16418 L
5906 16418 L
5906 16898 L
5663 16898 L
C 0 setgray fill S
6597 18021 M
6597 18261 L
6357 18261 L
6357 17778 L
6840 17778 L
6840 18261 L
6597 18261 L
C 0 setgray fill S
4457 16418 M
4457 16658 L
4220 16178 L
4697 16178 L
4457 16658 L
C 0 setgray fill S
4500 19381 M
4500 19621 L
4260 19141 L
4740 19141 L
4500 19621 L
C 0 setgray fill S
4617 21781 M
4617 22024 L
4377 21544 L
4857 21544 L
4617 22024 L
C 0 setgray fill S
4980 24024 M
4980 24264 L
4743 23784 L
5220 23784 L
4980 24264 L
C 0 setgray fill S
4928 22504 M
5168 22984 L
5408 22504 L
4928 22824 L
5408 22824 L
4928 22504 L
C 0 setgray fill S
14.00000 setlinewidth
N
5168 22744 M
5168 23544 L
5311 23544 L
5023 23544 L
5168 23544 L
5168 21944 L
5311 21944 L
5023 21944 L
5168 21944 L
5168 22744 L
S
40.00000 setlinewidth
N
4688 22504 M
4931 22984 L
5171 22504 L
4688 22824 L
5171 22824 L
4688 22504 L
C 0 setgray fill S
14.00000 setlinewidth
N
4931 22744 M
4931 25147 L
5074 25147 L
4786 25147 L
4931 25147 L
4931 20341 L
5074 20341 L
4786 20341 L
4931 20341 L
4931 22744 L
S
40.00000 setlinewidth
N
4468 20901 M
4711 21384 L
4951 20901 L
4468 21221 L
4951 21221 L
4468 20901 L
C 0 setgray fill S
14.00000 setlinewidth
N
4711 21141 M
4711 22744 L
4854 22744 L
4566 22744 L
4711 22744 L
4711 19541 L
4854 19541 L
4566 19541 L
4711 19541 L
4711 21141 L
S
40.00000 setlinewidth
N
4277 19301 M
4517 19781 L
4757 19301 L
4277 19621 L
4757 19621 L
4277 19301 L
C 0 setgray fill S
14.00000 setlinewidth
N
4517 19541 M
4517 21141 L
4663 21141 L
4374 21141 L
4517 21141 L
4517 17938 L
4663 17938 L
4374 17938 L
4517 17938 L
4517 19541 L
S
40.00000 setlinewidth
N
4228 16898 M
4468 17381 L
4711 16898 L
4228 17218 L
4711 17218 L
4228 16898 L
C 0 setgray fill S
14.00000 setlinewidth
N
4468 17138 M
4468 20341 L
4614 20341 L
4325 20341 L
4468 20341 L
4468 13935 L
4614 13935 L
4325 13935 L
4468 13935 L
4468 17138 L
S
40.00000 setlinewidth
N
5503 16069 M
5726 16432 L
5971 16781 L
6237 17112 L
6523 17435 L
6831 17746 L
7157 18046 L
7509 18341 L
7877 18626 L
8271 18906 L
8683 19181 L
9114 19452 L
9569 19715 L
10040 19975 L
10534 20232 L
11049 20484 L
11583 20735 L
12135 20981 L
12709 21224 L
13300 21467 L
13912 21707 L
14543 21944 L
15195 22178 L
15863 22412 L
16552 22644 L
17258 22875 L
S
4560 12757 M
4606 13223 L
4660 13643 L
4723 14032 L
4791 14392 L
4871 14732 L
4960 15055 L
5060 15360 L
5166 15655 L
5283 15938 L
5408 16212 L
5546 16478 L
5691 16735 L
5848 16986 L
6014 17232 L
6191 17469 L
6380 17703 L
6580 17935 L
6791 18161 L
7014 18384 L
7249 18601 L
7497 18818 L
7757 19029 L
8029 19241 L
8314 19449 L
S
4457 16298 M
4460 16743 L
4463 17175 L
4465 17586 L
4468 17983 L
4474 18366 L
4483 18741 L
4491 19106 L
4500 19464 L
4511 19812 L
4525 20158 L
4540 20498 L
4560 20832 L
4580 21161 L
4606 21489 L
4634 21812 L
4666 22132 L
4703 22452 L
4743 22767 L
4786 23084 L
4837 23395 L
4888 23707 L
4948 24018 L
5014 24330 L
5086 24641 L
S
4465 17001 M
4468 17423 L
4477 17832 L
4485 18224 L
4497 18604 L
4508 18972 L
4525 19332 L
4546 19684 L
4568 20026 L
4594 20366 L
4628 20698 L
4666 21027 L
4708 21352 L
4757 21669 L
4814 21987 L
4877 22301 L
4948 22609 L
5028 22918 L
5117 23227 L
5123 23241 L
5168 23384 L
5217 23524 L
5266 23664 L
5317 23804 L
5371 23947 L
5426 24084 L
5486 24224 L
S
% second part
15372 0 translate
40.00000 setlinewidth
%N
%-40 -40 M -40 28613 L
%28613 28613 L
%28613 -40 L
%closepath
%clip
[] 0 setdash
40.00000 setlinewidth
N
3174 26427 M
18546 26427 L
18546 11054 L
3174 11054 L
3174 26427 L
S
3174 11054 M
4454 11054 L
S
14.00000 setlinewidth
N
4454 11054 M
4454 11437 L
4454 11054 L
4454 10860 L
4454 11054 L
S
40.00000 setlinewidth
N
4454 11054 M
7017 11054 L
S
14.00000 setlinewidth
N
7017 11054 M
7017 11437 L
7017 11054 L
S
40.00000 setlinewidth
N
7017 11054 M
9580 11054 L
S
14.00000 setlinewidth
N
9580 11054 M
9580 11437 L
9580 11054 L
S
40.00000 setlinewidth
N
9580 11054 M
12140 11054 L
S
14.00000 setlinewidth
N
12140 11054 M
12140 11437 L
12140 11054 L
S
40.00000 setlinewidth
N
12140 11054 M
14703 11054 L
S
14.00000 setlinewidth
N
14703 11054 M
14703 11437 L
14703 11054 L
S
40.00000 setlinewidth
N
14703 11054 M
17266 11054 L
S
14.00000 setlinewidth
N
17266 11054 M
17266 11437 L
17266 11054 L
17266 10860 L
17266 11054 L
S
40.00000 setlinewidth
N
17266 11054 M
18546 11054 L
S
3174 26427 M
4454 26427 L
S
14.00000 setlinewidth
N
4454 26427 M
4457 26041 L
4454 26427 L
S
40.00000 setlinewidth
N
4454 26427 M
7017 26427 L
S
14.00000 setlinewidth
N
7017 26427 M
7017 26041 L
7017 26427 L
S
40.00000 setlinewidth
N
7017 26427 M
9580 26427 L
S
14.00000 setlinewidth
N
9580 26427 M
9580 26041 L
9580 26427 L
S
40.00000 setlinewidth
N
9580 26427 M
12140 26427 L
S
14.00000 setlinewidth
N
12140 26427 M
12140 26041 L
12140 26427 L
S
40.00000 setlinewidth
N
12140 26427 M
14703 26427 L
S
14.00000 setlinewidth
N
14703 26427 M
14703 26041 L
14703 26427 L
S
40.00000 setlinewidth
N
14703 26427 M
17266 26427 L
S
14.00000 setlinewidth
N
17266 26427 M
17266 26041 L
17266 26427 L
S
40.00000 setlinewidth
N
17266 26427 M
18546 26427 L
S
gsave 3070 9709 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.000) show
grestore
gsave 15152 9709 translate
/Times-Roman findfont 1240 scalefont setfont
0 0 M
(0.0005) show
grestore
14.00000 setlinewidth
N
4454 11054 M
4454 11437 L
S
17266 11054 M
17266 11437 L
S
4454 26427 M
4454 26041 L
S
17266 26427 M
17266 26041 L
S
40.00000 setlinewidth
N
3174 11054 M
3174 11532 L
S
14.00000 setlinewidth
N
3174 11532 M
3557 11532 L
3174 11532 L
S
40.00000 setlinewidth
N
3174 11532 M
3174 12335 L
S
14.00000 setlinewidth
N
3174 12335 M
3557 12335 L
3174 12335 L
S
40.00000 setlinewidth
N
3174 12335 M
3174 13135 L
S
14.00000 setlinewidth
N
3174 13135 M
3557 13135 L
3174 13135 L
S
40.00000 setlinewidth
N
3174 13135 M
3174 13935 L
S
14.00000 setlinewidth
N
3174 13935 M
3557 13935 L
3174 13935 L
S
40.00000 setlinewidth
N
3174 13935 M
3174 14735 L
S
14.00000 setlinewidth
N
3174 14735 M
3557 14735 L
3174 14735 L
S
40.00000 setlinewidth
N
3174 14735 M
3174 15538 L
S
14.00000 setlinewidth
N
3174 15538 M
3557 15538 L
3174 15538 L
S
40.00000 setlinewidth
N
3174 15538 M
3174 16338 L
S
14.00000 setlinewidth
N
3174 16338 M
3557 16338 L
3174 16338 L
S
40.00000 setlinewidth
N
3174 16338 M
3174 17138 L
S
14.00000 setlinewidth
N
3174 17138 M
3557 17138 L
3174 17138 L
S
40.00000 setlinewidth
N
3174 17138 M
3174 17938 L
S
14.00000 setlinewidth
N
3174 17938 M
3557 17938 L
3174 17938 L
S
40.00000 setlinewidth
N
3174 17938 M
3174 18741 L
S
14.00000 setlinewidth
N
3174 18741 M
3557 18741 L
3174 18741 L
S
40.00000 setlinewidth
N
3174 18741 M
3174 19541 L
S
14.00000 setlinewidth
N
3174 19541 M
3557 19541 L
3174 19541 L
S
40.00000 setlinewidth
N
3174 19541 M
3174 20341 L
S
14.00000 setlinewidth
N
3174 20341 M
3557 20341 L
3174 20341 L
S
40.00000 setlinewidth
N
3174 20341 M
3174 21141 L
S
14.00000 setlinewidth
N
3174 21141 M
3557 21141 L
3174 21141 L
S
40.00000 setlinewidth
N
3174 21141 M
3174 21944 L
S
14.00000 setlinewidth
N
3174 21944 M
3557 21944 L
3174 21944 L
S
40.00000 setlinewidth
N
3174 21944 M
3174 22744 L
S
14.00000 setlinewidth
N
3174 22744 M
3557 22744 L
3174 22744 L
S
40.00000 setlinewidth
N
3174 22744 M
3174 23544 L
S
14.00000 setlinewidth
N
3174 23544 M
3557 23544 L
3174 23544 L
S
40.00000 setlinewidth
N
3174 23544 M
3174 24344 L
S
14.00000 setlinewidth
N
3174 24344 M
3557 24344 L
3174 24344 L
S
40.00000 setlinewidth
N
3174 24344 M
3174 25147 L
S
14.00000 setlinewidth
N
3174 25147 M
3557 25147 L
3174 25147 L
S
40.00000 setlinewidth
N
3174 25147 M
3174 25947 L
S
14.00000 setlinewidth
N
3174 25947 M
3557 25947 L
3174 25947 L
S
40.00000 setlinewidth
N
3174 25947 M
3174 26427 L
S
18546 11054 M
18546 11532 L
S
14.00000 setlinewidth
N
18546 11532 M
18164 11532 L
18546 11532 L
S
40.00000 setlinewidth
N
18546 11532 M
18546 12335 L
S
14.00000 setlinewidth
N
18546 12335 M
18164 12335 L
18546 12335 L
S
40.00000 setlinewidth
N
18546 12335 M
18546 13135 L
S
14.00000 setlinewidth
N
18546 13135 M
18164 13135 L
18546 13135 L
S
40.00000 setlinewidth
N
18546 13135 M
18546 13935 L
S
14.00000 setlinewidth
N
18546 13935 M
18164 13935 L
18546 13935 L
S
40.00000 setlinewidth
N
18546 13935 M
18546 14735 L
S
14.00000 setlinewidth
N
18546 14735 M
18164 14735 L
18546 14735 L
S
40.00000 setlinewidth
N
18546 14735 M
18546 15538 L
S
14.00000 setlinewidth
N
18546 15538 M
18164 15538 L
18546 15538 L
S
40.00000 setlinewidth
N
18546 15538 M
18546 16338 L
S
14.00000 setlinewidth
N
18546 16338 M
18164 16338 L
18546 16338 L
S
40.00000 setlinewidth
N
18546 16338 M
18546 17138 L
S
14.00000 setlinewidth
N
18546 17138 M
18164 17138 L
18546 17138 L
S
40.00000 setlinewidth
N
18546 17138 M
18546 17938 L
S
14.00000 setlinewidth
N
18546 17938 M
18164 17938 L
18546 17938 L
S
40.00000 setlinewidth
N
18546 17938 M
18546 18741 L
S
14.00000 setlinewidth
N
18546 18741 M
18164 18741 L
18546 18741 L
S
40.00000 setlinewidth
N
18546 18741 M
18546 19541 L
S
14.00000 setlinewidth
N
18546 19541 M
18164 19541 L
18546 19541 L
S
40.00000 setlinewidth
N
18546 19541 M
18546 20341 L
S
14.00000 setlinewidth
N
18546 20341 M
18164 20341 L
18546 20341 L
S
40.00000 setlinewidth
N
18546 20341 M
18546 21141 L
S
14.00000 setlinewidth
N
18546 21141 M
18164 21141 L
18546 21141 L
S
40.00000 setlinewidth
N
18546 21141 M
18546 21944 L
S
14.00000 setlinewidth
N
18546 21944 M
18164 21944 L
18546 21944 L
S
40.00000 setlinewidth
N
18546 21944 M
18546 22744 L
S
14.00000 setlinewidth
N
18546 22744 M
18164 22744 L
18546 22744 L
S
40.00000 setlinewidth
N
18546 22744 M
18546 23544 L
S
14.00000 setlinewidth
N
18546 23544 M
18164 23544 L
18546 23544 L
S
40.00000 setlinewidth
N
18546 23544 M
18546 24344 L
S
14.00000 setlinewidth
N
18546 24344 M
18164 24344 L
18546 24344 L
S
40.00000 setlinewidth
N
18546 24344 M
18546 25147 L
S
14.00000 setlinewidth
N
18546 25147 M
18164 25147 L
18546 25147 L
S
40.00000 setlinewidth
N
18546 25147 M
18546 25947 L
S
14.00000 setlinewidth
N
18546 25947 M
18164 25947 L
18546 25947 L
S
40.00000 setlinewidth
N
18546 25947 M
18546 26427 L
S
% gsave 482 11872 translate
%/Times-Roman findfont 1240 scalefont setfont
%0 0 M
%(2.40) show
%grestore
% gsave 482 24684 translate
%/Times-Roman findfont 1240 scalefont setfont
%0 0 M
%(4.00) show
%grestore
14.00000 setlinewidth
N
3174 12335 M
3557 12335 L
S
18546 12335 M
18164 12335 L
S
3174 25147 M
3557 25147 L
S
18546 25147 M
18164 25147 L
S
80.00000 setlinewidth
gsave 10112 9132 translate
/Times-Roman findfont 2040 scalefont setfont
0 0 M
(N) show
grestore
gsave 11449 8597 translate
/Times-Roman findfont 1360 scalefont setfont
0 0 M
(G) show
grestore
% gsave 1462 18261 translate
%/Times-Roman findfont 2040 scalefont setfont
%0 0 M
%(R) show
%grestore
40.00000 setlinewidth
N
6966 13855 M
6966 14095 L
6726 14095 L
6726 13615 L
7206 13615 L
7206 14095 L
6966 14095 L
C 0 setgray fill S
9217 14415 M
9217 14655 L
8977 14655 L
8977 14178 L
9457 14178 L
9457 14655 L
9217 14655 L
C 0 setgray fill S
11757 15295 M
11757 15538 L
11515 15538 L
11515 15058 L
11997 15058 L
11997 15538 L
11757 15538 L
C 0 setgray fill S
4500 16418 M
4500 16658 L
4260 16178 L
4740 16178 L
4500 16658 L
C 0 setgray fill S
4997 19381 M
4997 19621 L
4754 19141 L
5237 19141 L
4997 19621 L
C 0 setgray fill S
6446 21781 M
6446 22024 L
6206 21544 L
6686 21544 L
6446 22024 L
C 0 setgray fill S
10880 24024 M
10880 24264 L
10640 23784 L
11120 23784 L
10880 24264 L
C 0 setgray fill S
12923 22504 M
13160 22984 L
13403 22504 L
12923 22824 L
13403 22824 L
12923 22504 L
C 0 setgray fill S
14.00000 setlinewidth
N
13160 22744 M
13160 23544 L
13306 23544 L
13017 23544 L
13160 23544 L
13160 21944 L
13306 21944 L
13017 21944 L
13160 21944 L
13160 22744 L
S
40.00000 setlinewidth
N
10009 22504 M
10249 22984 L
10492 22504 L
10009 22824 L
10492 22824 L
10009 22504 L
C 0 setgray fill S
14.00000 setlinewidth
N
10249 22744 M
10249 25147 L
10394 25147 L
10106 25147 L
10249 25147 L
10249 20341 L
10394 20341 L
10106 20341 L
10249 20341 L
10249 22744 L
S
40.00000 setlinewidth
N
7331 20901 M
7571 21384 L
7811 20901 L
7331 21221 L
7811 21221 L
7331 20901 L
C 0 setgray fill S
14.00000 setlinewidth
N
7571 21141 M
7571 22744 L
7717 22744 L
7426 22744 L
7571 22744 L
7571 19541 L
7717 19541 L
7426 19541 L
7571 19541 L
7571 21141 L
S
40.00000 setlinewidth
N
4980 19301 M
5220 19781 L
5463 19301 L
4980 19621 L
5463 19621 L
4980 19301 L
C 0 setgray fill S
14.00000 setlinewidth
N
5220 19541 M
5220 21141 L
5366 21141 L
5077 21141 L
5220 21141 L
5220 17938 L
5366 17938 L
5077 17938 L
5220 17938 L
5220 19541 L
S
40.00000 setlinewidth
N
4397 16898 M
4637 17381 L
4877 16898 L
4397 17218 L
4877 17218 L
4397 16898 L
C 0 setgray fill S
14.00000 setlinewidth
N
4637 17138 M
4637 20341 L
4780 20341 L
4491 20341 L
4637 20341 L
4637 13935 L
4780 13935 L
4491 13935 L
4637 13935 L
4637 17138 L
S
40.00000 setlinewidth
N
5731 12757 M
6288 13223 L
6949 13643 L
7711 14032 L
8583 14392 L
9560 14732 L
10643 15055 L
11840 15360 L
13149 15655 L
14569 15938 L
16112 16212 L
S
4497 16298 M
4517 16743 L
4548 17175 L
4588 17586 L
4640 17983 L
4706 18366 L
4786 18741 L
4886 19106 L
5006 19464 L
5146 19812 L
5314 20158 L
5511 20498 L
5740 20832 L
6003 21161 L
6303 21489 L
6648 21812 L
7031 22132 L
7469 22452 L
7954 22767 L
8497 23084 L
9100 23395 L
9763 23707 L
10494 24018 L
11300 24330 L
12177 24641 L
S
4580 17001 M
4643 17423 L
4720 17832 L
4823 18224 L
4954 18604 L
5117 18972 L
5314 19332 L
5551 19684 L
5837 20026 L
6174 20366 L
6568 20698 L
7023 21027 L
7551 21352 L
8154 21669 L
8840 21987 L
9617 22301 L
10489 22609 L
11466 22918 L
12557 23227 L
12620 23241 L
13169 23384 L
13743 23524 L
14343 23664 L
14972 23804 L
S
N
14972 23804 M
15632 23947 L
S
N
15632 23947 M
16321 24084 L
S
N
16321 24084 M
17041 24224 L
S
160.0000 setlinewidth
gsave 1220 4325 translate
/Times-Roman findfont 1870 scalefont setfont
0 0 M
(Fig. 8) show
grestore
showpage
%%trailer
%%%%%%%%%%%%%%%%%%% end of POSTSCRIPT to this paper %%%%%%%%%%%%%%%%%%%%%%%
